Model Predictive Control with Gaussian-Process-Supported Dynamical Constraints for Autonomous Vehicles

We propose a model predictive control approach for autonomous vehicles that exploits learned Gaussian processes for predicting human driving behavior. The proposed approach employs the uncertainty about the GP's prediction to achieve safety. A multi-mode predictive control approach considers the possible intentions of the human drivers. While the intentions are represented by different Gaussian processes, their probabilities foreseen in the observed behaviors are determined by a suitable online classification. Intentions below a certain probability threshold are neglected to improve performance. The proposed multi-mode model predictive control approach with Gaussian process regression support enables repeated feasibility and probabilistic constraint satisfaction with high probability. The approach is underlined in simulation, considering real-world measurements for training the Gaussian processes.

==> Classification.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%

\begin{tikzpicture}

\begin{axis}[%
% width=0.951\fwidth,
% height=0.75\fwidth,
width=2.8in,
height=1.2in,
at={(0,0)},
scale only axis,
xmin=0,
xmax=7.76,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [s]},
ymin=0,
ymax=1,
axis x line*=bottom,
axis y line*=left,
ylabel style={font=\color{white!15!black}},
ylabel={$P(i|\{\xi\}(k))$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,draw = none,at={(0.5,0.5)},anchor=west},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0.476537259214817\\
0.04	0.504887600884517\\
0.0800000000000001	0.519485244589284\\
0.16	0.533278944880511\\
0.36	0.548025534903508\\
0.68	0.560363866657161\\
0.8	0.565385765878001\\
1.04	0.585896783553478\\
1.44	0.645301107638981\\
1.48	0.643236146339662\\
1.52	0.63687229286949\\
1.6	0.605286824592753\\
1.84	0.48721426607182\\
1.92	0.458454877404674\\
2	0.437564779272719\\
2.08	0.422254103586493\\
2.16	0.420655447954202\\
2.24	0.424301751347685\\
2.32	0.420995904401183\\
2.4	0.411438345327548\\
2.48	0.393196239482033\\
2.56	0.369674506042836\\
2.64	0.357789296481825\\
2.72	0.373780450000837\\
2.8	0.427206217341473\\
2.92	0.560829591659191\\
3	0.650642060493055\\
3.08	0.72518467337313\\
3.16	0.782437048907672\\
3.2	0.803407824055378\\
3.28	0.833276848759726\\
3.36	0.851827723711528\\
3.44	0.863485669296669\\
3.68	0.87029551122209\\
4.16	0.860280570051876\\
4.4	0.845018751383267\\
4.64	0.835427551037719\\
4.84	0.833364037352708\\
5	0.83167552755984\\
5.36	0.832579792660468\\
5.6	0.84076090739274\\
5.76	0.850994709854852\\
5.96	0.870162307340507\\
6.28	0.906310825256245\\
6.72	0.966864006694211\\
6.84	0.971939999689444\\
7	0.968839867449494\\
7.52	0.929283639926915\\
7.76	0.918290819201022\\
};
\addlegendentry{Right-turning}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0.422840826377894\\
0.0800000000000001	0.420306915328893\\
0.28	0.415391170946884\\
0.96	0.400282418025023\\
1.12	0.384779816393886\\
1.28	0.363381129436548\\
1.4	0.346001834118105\\
1.44	0.34224917744289\\
1.48	0.344929244500546\\
1.52	0.351846762929507\\
1.6	0.384005351600955\\
1.8	0.485259409249424\\
1.92	0.528295879264043\\
2	0.548218920378765\\
2.08	0.562713102434326\\
2.16	0.563748083150414\\
2.24	0.560046752417786\\
2.32	0.564002958334417\\
2.4	0.574526751878603\\
2.48	0.593954850280292\\
2.56	0.618675485166742\\
2.64	0.631437431575592\\
2.72	0.615557212060091\\
2.8	0.561378639481052\\
2.92	0.426106108061504\\
3	0.335759000521434\\
3.08	0.261337101602584\\
3.16	0.204605387133776\\
3.2	0.183860384121147\\
3.28	0.154200147053541\\
3.36	0.135518128599178\\
3.44	0.1234324300125\\
3.68	0.113276998576171\\
4.16	0.113600147252489\\
4.44	0.123075579255355\\
4.68	0.12462256523657\\
5	0.122545989151884\\
5.44	0.114377190892442\\
5.72	0.102448862054652\\
6.28	0.059662755412778\\
6.72	0.0203754506582925\\
6.88	0.0170149226978547\\
7.04	0.0207207494776203\\
7.56	0.0425470742899963\\
7.76	0.0473087114589994\\
};
\addlegendentry{Straight on}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	0.100621914407289\\
0.04	0.0722691926272709\\
0.0800000000000001	0.0602078400818229\\
0.16	0.0494209098616345\\
0.36	0.0378153730768958\\
0.76	0.026432767621845\\
1.6	0.0107078238062925\\
2	0.014216300348517\\
2.32	0.0150011372643997\\
2.88	0.0125556188920317\\
3.16	0.0129575639585511\\
3.52	0.0142333215423998\\
4.32	0.0307245980278568\\
4.92	0.0444487871340531\\
5.36	0.0505865549156042\\
5.76	0.0494042690521699\\
6.12	0.0403423625439485\\
6.92	0.0111098254686777\\
7.16	0.0179599200150786\\
7.64	0.0320364773637287\\
7.76	0.0344004693399791\\
};
\addlegendentry{Left-turning}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	0.15\\
7.76	0.15\\
};
\addlegendentry{$\epsilon_{\mathrm{P}}$}

\end{axis}

% \def\LLL{0.5}
% \draw[line width=1.5pt, black] 
% (0,-3) -- ++(\LLL,0) node [right, name=A] {right};
% \draw[line width=1.5pt, red] 
% ([xshift=0.1cm]A.east) -- ++(\LLL,0) node [right, name=B] {straight};


\end{tikzpicture}%

==> Scenario.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%

\begin{tikzpicture}

\begin{axis}[%
% width=\fwidth,
% height=\fheight,
width=2.8in,
height=1.2in,
at={(0,0)},
scale only axis,
xmin=-20,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$p_x\text{ [m]}$},
ymin=-40,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={$p_y\text{ [m]}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
% legend style={legend cell align=left, align=left, draw=white!15!black, fill = none,draw = none, legend pos = south east},
legend style={at={(0,0)}, legend cell align=left, align=left, draw=white!15!black, fill = none,draw = none, anchor = south west},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
32.1315085937367	13.2624914067001\\
25.2020378062598	10.9519621936043\\
26.8901898355265	11.5038101647939\\
22.2026338020206	9.88608981636563\\
19.2685984973297	8.61660753310046\\
16.9390519750409	7.34313897999831\\
14.790035809131	5.88914007051731\\
12.4820089536453	3.99364933804691\\
10.2005007564986	1.77138869095496\\
8.3962937742262	-0.32767065844611\\
7.1822245360344	-2.11611398308007\\
6.29400765877784	-3.93015841236672\\
5.67673067248676	-6.01514273261881\\
5.41315285842012	-8.1535749688128\\
5.41509403499038	-9.95702368307852\\
5.75333888086833	-12.9975298354997\\
6.47281127343352	-16.419263534608\\
7.75614142857081	-21.0053575088537\\
11.0525633075115	-32.1083120511414\\
11.1444603329137	-32.5004603328262\\
};
\addlegendentry{Prototypes}

\addplot [color=black, line width=1.5pt,forget plot]
  table[row sep=crcr]{%
32.0219999999972	18.081715754462\\
26.5520000000251	16.2412261629946\\
11.7320000000764	11.700429649578\\
8.97200000006706	11.1871964294128\\
6.66200000001118	11.0445912880069\\
4.44200000003912	11.2490762518456\\
2.86200000008103	11.6454082355027\\
0.902000000001863	12.4729149815381\\
-0.657999999937601	13.4238817328056\\
-2.24800000002142	14.677452873586\\
-4.10800000000745	16.519821828355\\
-5.92799999995623	18.7147306686648\\
-7.85800000000745	21.4488476845223\\
-9.87800000002608	24.7182911073883\\
-12.5180000000187	29.5103685103168\\
-14.6180000001824	33.6223258058304\\
};
%\addlegendentry{P2}

\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
32.0219999999972	17.9178629355463\\
16.3220000000438	12.9590241234935\\
3.37199999997392	9.12979117855119\\
-9.87800000002608	5.53591496650623\\
-14.6180000001824	4.34278058736598\\
};
%\addlegendentry{P3}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
32.0219999999972	18.3720000004396\\
30.1419999999925	17.6919999998063\\
29.0520000000251	17.2420000005513\\
14.2020000000484	12.1919999998063\\
12.5420000000158	11.8020000001416\\
10.2820000000065	11.2220000000671\\
5.01199999998789	10.9620000002906\\
4.14199999999255	11.1220000004396\\
3.62199999997392	11.2420000005513\\
2.86200000008103	11.4620000002906\\
1.86200000008103	11.7120000002906\\
1.12199999997392	11.9120000004768\\
-1.12800000002608	13.0319999996573\\
-4.33799999998882	15.5719999996945\\
-4.71799999999348	15.9920000005513\\
-6.63799999991897	18.2319999998435\\
-7.57799999997951	19.7719999998808\\
-8.04799999995157	20.5820000004023\\
-8.16799999994691	20.8720000004396\\
-8.98800000001211	22.311999999918\\
-9.20799999998417	22.8720000004396\\
-9.61800000001676	23.7020000005141\\
-9.86800000001676	24.7420000005513\\
-11.0479999999516	27.0820000004023\\
-11.1080000000075	27.3720000004396\\
-14.6180000001824	35.3519999858318\\
};
\addlegendentry{Target vehicle}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
15	-20\\
-10.3524017786527	26.6481342931922\\
};
\addlegendentry{Ego vehicle}

\addplot [color=mycolor3, only marks, mark size=2.5pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
5.26199999998789	10.9819999998435\\
};
%\addlegendentry{classified}

\addplot [color=mycolor3, only marks, mark size=2.5pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
3.47591992120239	1.19812069376644\\
};
\end{axis}
\end{tikzpicture}%

==> Velocities.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%

\begin{tikzpicture}

\begin{axis}[%
% width=0.951\fwidth,
% height=0.75\fwidth,
width=2.8in,
height=1.2in,
at={(0,0)},
scale only axis,
xmin=0,
xmax=7.76,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [s]},
ymin=15,
ymax=45,
ylabel style={font=\color{white!15!black}},
ylabel={$v$ [km/h]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.01,1.02)}, legend cell align=left, align=left, draw=white!15!black, draw = none, anchor = north east, legend columns=2},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	30\\
1.24	29.9677114745022\\
1.36	29.7932587020773\\
1.48	29.4838867568397\\
1.64	28.8901158093529\\
1.84	27.8515342767123\\
2	26.6123979385631\\
2.8	19.566134725041\\
3.04	18.3190886715764\\
3.28	17.4593041852108\\
3.32	17.3499461503297\\
3.52	19.428213135002\\
3.68	20.301294753817\\
3.8	20.6429483463218\\
3.92	20.7814153569722\\
4	20.8100873325884\\
4.12	20.7711693778175\\
4.24	20.7138117920202\\
4.48	20.7219741301161\\
4.68	20.9460772380479\\
4.92	21.4783682962718\\
5.32	22.6205323682592\\
5.72	23.7758225290079\\
6.04	24.558044376936\\
6.2	24.7559685655845\\
6.36	24.994037464748\\
6.56	25.4913266644502\\
6.84	26.1318694268332\\
7.12	26.5992331123404\\
7.28	26.7361653153854\\
7.4	26.7654793310484\\
7.52	26.7367222644061\\
7.68	26.6196380227351\\
7.76	26.5324862566058\\
};
\addlegendentry{Ego}

\addplot [color=mycolor1, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0	35.6040728087502\\
0.0399999999999991	37.466384930524\\
0.119999999999997	35.4558880899899\\
0.159999999999997	35.8647459239539\\
0.200000000000003	34.2118400493773\\
0.280000000000001	36.2801598382212\\
0.32	36.1459541604997\\
0.359999999999999	38.1413161719278\\
0.439999999999998	33.4456275270307\\
0.479999999999997	34.152598731061\\
0.520000000000003	30.1734983005736\\
0.560000000000002	30.3608300293926\\
0.600000000000001	32.4499614790488\\
0.640000000000001	31.3065488300759\\
0.68	33.3000000005531\\
0.719999999999999	30.4540637730244\\
0.759999999999998	31.3065488243812\\
0.799999999999997	29.3156954644388\\
0.840000000000003	29.3156954486775\\
0.880000000000003	26.7589237540051\\
0.960000000000001	31.6026897638942\\
1	28.7577815693017\\
1.04	30.9945156164148\\
1.08	29.3156954744102\\
1.12	34.7404663016668\\
1.16	27.6081509892819\\
1.2	27.0748961160085\\
1.24	24.7622696818204\\
1.28	34.7404663016668\\
1.32	28.7577815745327\\
1.36	33.8787544113694\\
1.4	30.4540637457765\\
1.44	31.0858488714786\\
1.48	28.7577815693017\\
1.52	34.763774235623\\
1.6	27.9145123381879\\
1.64	29.0520223005032\\
1.68	23.9135944833821\\
1.72	37.6066483306962\\
1.76	24.7622696818204\\
1.8	42.6907484179678\\
1.84	26.7589237356807\\
1.88	42.4147380256261\\
1.92	26.4697940934724\\
1.96	38.991922239649\\
2	26.4697941034472\\
2.04	37.5958774369127\\
2.08	27.6081509793768\\
2.12	36.7129405004365\\
2.16	27.6081509619576\\
2.2	32.7110073174297\\
2.24	28.1888275635682\\
2.28	28.6024474579164\\
2.32	25.3442301201609\\
2.36	25.9755654497691\\
2.4	24.4826469079485\\
2.44	25.3442300917388\\
2.48	25.3442301155508\\
2.52	26.652767223141\\
2.56	31.9595056192221\\
2.6	25.1033862335725\\
2.64	36.1011080258605\\
2.68	25.9755654192754\\
2.72	32.4124975976149\\
2.76	24.8927700357384\\
2.8	31.615502536116\\
2.84	25.5986327646457\\
2.88	27.3724313871225\\
2.92	25.4558441251235\\
2.96	27.8999999990178\\
3	23.555254193953\\
3.04	26.1155126334719\\
3.08	21.7680959116138\\
3.12	27.9580042173753\\
3.16	21.6748702371765\\
3.2	27.9000000044201\\
3.24	20.7781134867596\\
3.28	28.2605732442724\\
3.32	22.5718851675767\\
3.36	30.1734982905731\\
3.4	22.5179928044587\\
3.44	27.7252592509198\\
3.48	22.5179928044587\\
3.52	26.2392835391685\\
3.6	23.4691286519493\\
3.64	23.6239285529572\\
3.68	23.555254193953\\
3.72	23.6239285231141\\
3.76	23.555254193953\\
3.8	22.9455878221735\\
3.84	23.6753035891601\\
3.92	22.7861800221422\\
3.96	21.7494827397887\\
4.04	23.9643485365365\\
4.08	22.2647703680914\\
4.12	23.6239285470634\\
4.16	22.5000000062144\\
4.2	22.9102596868291\\
4.24	21.9164321915358\\
4.28	25.0225897956787\\
4.32	23.9135944593409\\
4.36	25.022589838639\\
4.4	24.2332416191245\\
4.44	25.4876440870123\\
4.52	22.9455878102557\\
4.6	25.3602050412957\\
4.64	25.4876440705603\\
4.68	25.7877878330578\\
4.72	24.2165232304373\\
4.76	25.7877878330578\\
4.8	25.9599691313977\\
4.84	25.9599691895158\\
4.88	24.4826469657219\\
4.96	26.2392835320821\\
5.04	25.4876440588947\\
5.12	27.0000000119835\\
5.16	26.8495809705445\\
5.2	26.469794123753\\
5.24	26.7589237540051\\
5.28	27.4758075242581\\
5.32	26.7286363283885\\
5.36	28.9822359415216\\
5.44	25.3602050461295\\
5.52	27.7982013459057\\
5.56	28.2462386899766\\
5.6	27.5494101690745\\
5.68	28.2605732389337\\
5.72	28.188827559554\\
5.76	28.9822359864212\\
5.8	28.2462386899766\\
5.84	29.7136332041784\\
5.88	22.7149730328351\\
5.92	28.4604989210148\\
5.96	21.7494828100249\\
6	26.4697940553546\\
6.04	21.8979451289897\\
6.08	30.4540637841712\\
6.12	25.3442301356421\\
6.16	28.7155010077152\\
6.2	27.0748961233224\\
6.24	28.246238726031\\
6.28	32.524759765355\\
6.32	29.4810108642244\\
6.36	36.9109739905596\\
6.4	29.8088912162732\\
6.44	30.600000059879\\
6.52	28.5882842608519\\
6.64	29.6043915356786\\
6.68	29.79530170369\\
6.72	26.6527672146499\\
6.76	30.6132323992885\\
6.88	31.435648501431\\
7.76	31.435648501431\\
};
\addlegendentry{Target}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	30\\
7.76	30\\
};
\addlegendentry{Ego ref.}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	39.2099696834471\\
0.280000000000001	37.4307102018056\\
0.719999999999999	35.1269156958976\\
0.960000000000001	34.339533750954\\
1.16	33.8813157823165\\
1.52	33.2977891313239\\
1.8	32.9982923088119\\
2.12	32.248727457322\\
2.28	31.6549727771743\\
2.72	29.8473466049893\\
2.88	28.9241997656765\\
3.04	28.0921201095565\\
3.32	26.8666615354504\\
3.64	25.8661441881713\\
3.8	25.634312789206\\
3.92	25.5818510196448\\
4	25.5908347094813\\
4.08	25.6442386994714\\
4.2	25.7842055472447\\
4.4	26.1901408772177\\
4.64	26.8479913653001\\
5.12	28.1971321513528\\
5.36	28.6732546695609\\
5.64	28.9519025463731\\
5.96	29.1092046158953\\
6.16	29.1938678097941\\
6.32	29.3272593429295\\
6.4	29.4430846719425\\
6.6	29.7564971830105\\
6.76	30.1444934284934\\
6.96	30.830301672542\\
7.2	31.9355181321329\\
7.76	34.6756039694246\\
};
\addlegendentry{Target pred.}

\end{axis}

\end{tikzpicture}%

==> VizDataAndGPs.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=0.951\fwidth,
% height=0.75\fwidth,
width=2.8in,
height=1.2in,
at={(0,0)},
scale only axis,
xmin=-50,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$p_x$ [m]},
ymin=-40,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={$p_y$ [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
% legend style={legend cell align=left, align=left, draw=white!15!black, draw = none, fill = none, legend pos = south west},
legend style={at={(0,-0.04)}, legend cell align=left, align=left, draw=white!15!black, draw = none, fill = none, legend columns=1, anchor = south west},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=0.2pt]
  table[row sep=crcr]{%
32.8120000000345	18.3420000001788\\
17.8320000000531	13.1220000004396\\
10.5420000000158	10.9819999998435\\
3.53200000000652	11.6720000002533\\
2.24199999996927	12.2319999998435\\
0.381999999983236	12.9419999998063\\
-5.38799999991897	17.7020000005141\\
-6.26799999992363	18.9920000005513\\
-7.00800000003073	20.0020000003278\\
-8.66799999994691	22.9920000005513\\
-10.8780000000261	26.9819999998435\\
};
\addlegendentry{Right-turning}
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
34.4020000000019	19.2020000005141\\
10.6820000000298	11.4520000005141\\
4.61200000008103	11.651999999769\\
0.682000000029802	12.9720000000671\\
-0.517999999923632	13.5920000001788\\
-1.80799999996088	14.3519999999553\\
-5.21799999999348	17.9419999998063\\
-6.30799999996088	19.7220000000671\\
-7.30799999996088	21.2620000001043\\
-10.5279999999329	27.9120000004768\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
32.9620000000577	18.3720000004396\\
11.2120000000577	11.3420000001788\\
7.46200000005774	10.9419999998063\\
6.47200000006706	10.9120000004768\\
0.172000000020489	12.901999999769\\
-3.4079999999376	15.5520000001416\\
-7.29799999995157	20.561999999918\\
-8.88799999991897	23.1620000004768\\
-10.2480000000214	25.4320000000298\\
-10.6679999999469	26.2719999998808\\
-11.6479999999283	27.9419999998063\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
34.7120000000577	19.2220000000671\\
29.5320000000065	17.3519999999553\\
18.6920000000391	13.8020000001416\\
15.8220000000438	12.9520000005141\\
11.4919999999693	11.8919999999925\\
9.64199999999255	11.6720000002533\\
3.82200000004377	12.0319999996573\\
2.88199999998324	12.3020000001416\\
1.39199999999255	12.9520000005141\\
0.232000000076368	13.3919999999925\\
-2.47800000000279	14.8320000004023\\
-3.21799999999348	15.5719999996945\\
-3.97800000000279	16.2020000005141\\
-9.11800000001676	23.6620000004768\\
-9.6579999999376	24.8320000004023\\
-10.7580000000307	27.2220000000671\\
-11.0579999999609	27.7920000003651\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
33.6620000000112	19.0020000003278\\
27.8420000000624	16.8020000001416\\
21.4720000000671	14.7020000005141\\
9.98200000007637	11.2420000005513\\
4.39199999999255	11.1820000000298\\
2.15200000000186	11.901999999769\\
0.25199999997858	12.6820000000298\\
-0.937999999965541	13.4620000002906\\
-1.61800000001676	13.8820000002161\\
-6.35800000000745	19.4620000002906\\
-11.9079999999376	28.7819999996573\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
37.0219999999972	20.4120000004768\\
31.6419999999925	18.3519999999553\\
24.2020000000484	15.6919999998063\\
14.1820000000298	12.4720000000671\\
8.39199999999255	11.5820000004023\\
5.02199999999721	11.7420000005513\\
-0.0979999999981374	13.3619999997318\\
-4.66799999994691	16.9419999998063\\
-8.77799999993294	22.5020000003278\\
-10.7779999999329	27.1620000004768\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
34.7220000000671	19.0020000003278\\
29.7820000000065	17.1820000000298\\
27.5820000000531	16.3420000001788\\
16.9320000000298	12.8219999996945\\
11.0820000000531	11.4720000000671\\
7.54200000001583	11.2819999996573\\
1.92200000002049	12.1820000000298\\
-2.26799999992363	14.3420000001788\\
-3.00800000003073	15.0719999996945\\
-3.8179999999702	15.7120000002906\\
-5.03799999994226	17.0820000004023\\
-5.8179999999702	17.901999999769\\
-7.51799999992363	20.561999999918\\
-8.39799999992829	22.0520000001416\\
-9.11800000001676	23.4620000002906\\
-10.2280000000028	25.6919999998063\\
-10.6779999999562	27.2620000001043\\
-11.0179999999236	27.9419999998063\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
34.6020000000717	19.3619999997318\\
29.6419999999925	17.4920000005513\\
19.2419999999693	13.8619999997318\\
13.6319999999832	12.2020000005141\\
8.0920000000624	11.3720000004396\\
6.29200000001583	11.5719999996945\\
0.712000000057742	13.061999999918\\
-3.77799999993294	16.2520000003278\\
-5.11800000001676	17.4819999998435\\
-9.55799999996088	23.8919999999925\\
-9.8179999999702	24.561999999918\\
-11.0080000000307	26.5319999996573\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
32.0820000000531	17.901999999769\\
18.8420000000624	13.4819999998435\\
10.7820000000065	11.3219999996945\\
5.90200000000186	11.3820000002161\\
0.692000000039116	12.8820000002161\\
-0.547999999951571	13.5920000001788\\
-1.3179999999702	14.0520000001416\\
-2.57799999997951	15.0820000004023\\
-3.07799999997951	15.5420000003651\\
-4.09799999999814	16.5120000001043\\
-7.59799999999814	20.8320000004023\\
-10.4079999999376	25.901999999769\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
34.612000000081	19.2120000002906\\
10.9020000000019	11.5219999998808\\
8.36200000008103	11.2520000003278\\
6.05200000002515	11.4320000000298\\
4.67200000002049	11.6320000002161\\
-0.728000000002794	13.4520000005141\\
-4.38799999991897	16.6720000002533\\
-5.9079999999376	18.6119999997318\\
-6.55799999996088	19.4920000005513\\
-7.79799999995157	21.7620000001043\\
-8.96799999999348	23.8219999996945\\
-10.4880000000121	27.0020000003278\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
26.8320000000531	16.311999999918\\
15.1620000000112	12.3919999999925\\
11.4120000000112	11.5820000004023\\
7.11200000008103	11.3420000001788\\
1.1820000000298	12.7220000000671\\
-0.537999999942258	13.4320000000298\\
-1.34799999999814	13.901999999769\\
-2.59799999999814	14.9920000005513\\
-3.37800000002608	15.6320000002161\\
-4.50800000003073	17.0520000001416\\
-4.95799999998417	17.6320000002161\\
-6.83799999998882	20.3619999997318\\
-7.79799999995157	21.9720000000671\\
-8.41799999994691	23.6620000004768\\
-10.2079999999842	27.4620000002906\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
34.3819999999832	18.811999999918\\
15.7419999999693	12.8619999997318\\
9.31200000003446	11.2920000003651\\
3.40200000000186	11.5319999996573\\
1.97200000006706	11.9920000005513\\
0.602000000071712	12.4220000002533\\
-2.17799999995623	13.9220000002533\\
-6.92799999995623	18.8619999997318\\
-7.73800000001211	20.3320000004023\\
-8.54799999995157	21.7319999998435\\
-10.2580000000307	25.6919999998063\\
-10.9379999999655	27.1220000004396\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
35.0720000000438	19.4320000000298\\
29.2320000000764	17.2719999998808\\
19.0720000000438	13.9819999998435\\
10.8120000000345	11.4520000005141\\
3.92200000002049	11.6820000000298\\
2.08200000005309	12.1119999997318\\
1.19200000003912	12.401999999769\\
-0.147999999928288	13.1119999997318\\
-1.51799999992363	13.811999999918\\
-5.70799999998417	17.9620000002906\\
-9.50800000003073	24.7319999998435\\
-9.6579999999376	25.401999999769\\
-10.7979999999516	27.9320000000298\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
34.4620000000577	19.0920000001788\\
14.8719999999739	12.5219999998808\\
9.73200000007637	11.3420000001788\\
7.49199999996927	11.2819999996573\\
5.69200000003912	11.3320000004023\\
4.23200000007637	11.5219999998808\\
-1.84799999999814	14.3519999999553\\
-3.46799999999348	15.8020000001416\\
-5.77799999993294	18.5120000001043\\
-6.78799999994226	20.061999999918\\
-9.27799999993294	23.9220000002533\\
-11.1879999999655	27.4920000005513\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
34.6720000000205	19.4419999998063\\
33.2419999999693	18.8519999999553\\
32.3120000000345	18.3020000001416\\
10.4720000000671	11.5020000003278\\
4.41200000001118	11.6019999999553\\
-1.71799999999348	13.8619999997318\\
-3.75800000003073	15.4920000005513\\
-4.50800000003073	16.0920000001788\\
-5.97800000000279	17.7420000005513\\
-6.78799999994226	18.7020000005141\\
-7.39799999992829	19.4320000000298\\
-8.3179999999702	21.1720000002533\\
-9.10800000000745	22.4920000005513\\
-10.0679999999702	24.9819999998435\\
-10.8780000000261	26.8519999999553\\
-11.1779999999562	27.7220000000671\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
34.4220000000205	18.7319999998435\\
17.5820000000531	13.1220000004396\\
11.2920000000158	11.401999999769\\
6.89199999999255	11.2220000000671\\
4.65200000000186	11.4620000002906\\
3.03200000000652	11.9320000000298\\
1.24199999996927	12.4620000002906\\
-1.09799999999814	13.6320000002161\\
-5.64799999992829	18.3020000001416\\
-6.52799999993294	19.6419999999925\\
-7.46799999999348	21.0719999996945\\
-8.95799999998417	24.0820000004023\\
-10.1879999999655	26.8420000001788\\
-10.7679999999236	28.2120000002906\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
33.4919999999693	18.6119999997318\\
31.5720000000438	17.7819999996573\\
26.8819999999832	15.9520000005141\\
13.5520000000251	11.6820000000298\\
9.75199999997858	10.811999999918\\
4.66200000001118	10.8619999997318\\
-1.61800000001676	13.6220000004396\\
-6.38799999991897	18.9720000000671\\
-11.5279999999329	28.0219999998808\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
31.9320000000298	18.401999999769\\
11.160911189043	11.5561903696507\\
7.45200000004843	11.1019999999553\\
3.37199999997392	11.8219999996945\\
2.00199999997858	12.3020000001416\\
0.121999999973923	12.9620000002906\\
-3.34799999999814	15.5719999996945\\
-8.13799999991897	22.5420000003651\\
-9.69799999997485	25.9620000002906\\
-10.2480000000214	27.0520000001416\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
36.0620000000345	19.6820000000298\\
26.3020000000251	16.2420000005513\\
13.9520000000484	12.1720000002533\\
9.5920000000624	11.401999999769\\
6.25199999997858	11.311999999918\\
-0.847999999998137	13.6820000000298\\
-5.6579999999376	17.9819999998435\\
-7.10800000000745	20.1220000004396\\
-8.07799999997951	21.7420000005513\\
-8.93799999996554	23.4320000000298\\
-10.8680000000168	27.1919999998063\\
-11.0379999999423	27.4920000005513\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
33.5920000000624	18.8519999999553\\
9.52199999999721	11.4520000005141\\
3.11200000008103	11.8020000001416\\
1.74199999996927	12.2719999998808\\
0.641999999992549	12.6720000002533\\
-1.10800000000745	13.6019999999553\\
-1.84799999999814	14.0120000001043\\
-6.72800000000279	18.9320000000298\\
-7.60800000000745	20.3720000004396\\
-9.25800000003073	22.7620000001043\\
-10.4079999999376	25.5219999998808\\
-11.2879999999423	27.2920000003651\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
33.4919999999693	18.4920000005513\\
10.1020000000717	11.2319999998435\\
3.88199999998324	11.7020000005141\\
2.92200000002049	12.1220000004396\\
1.61200000008103	12.5520000001416\\
-2.33799999998882	15.0420000003651\\
-3.54799999995157	16.5219999998808\\
-4.1579999999376	17.1820000000298\\
-6.25800000003073	19.6720000002533\\
-7.84799999999814	22.0520000001416\\
-8.54799999995157	23.5219999998808\\
-10.5179999999236	26.3919999999925\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
34.7220000000671	19.1019999999553\\
31.5219999999972	17.9620000002906\\
21.2719999999972	14.401999999769\\
9.80200000002515	11.151999999769\\
3.96200000005774	11.1620000004768\\
-0.728000000002794	13.0020000003278\\
-1.87800000002608	13.8219999996945\\
-3.09799999999814	14.6919999998063\\
-5.27799999993294	17.3020000001416\\
-6.27799999993294	18.5920000001788\\
-7.11800000001676	20.1220000004396\\
-8.14799999992829	21.9220000002533\\
-10.4279999999562	26.8919999999925\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
33.7419999999693	18.7719999998808\\
27.2920000000158	16.4419999998063\\
12.4720000000671	11.6320000002161\\
7.36200000008103	10.9819999998435\\
2.9320000000298	11.6720000002533\\
1.96200000005774	12.0719999996945\\
0.972000000067055	12.4220000002533\\
-2.8179999999702	15.1019999999553\\
-3.70799999998417	16.2920000003651\\
-4.94799999997485	17.5120000001043\\
-5.92799999995623	18.9220000002533\\
-6.94799999997485	20.311999999918\\
-9.35800000000745	24.4520000005141\\
-10.4479999999749	26.5719999996945\\
-11.6479999999283	29.0719999996945\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
35.4820000000764	19.3820000002161\\
12.6219999999739	11.8420000001788\\
9.51199999998789	11.1919999998063\\
4.5920000000624	11.5820000004023\\
1.88199999998324	12.3919999999925\\
0.332000000053085	13.0520000001416\\
-0.947999999974854	13.7319999998435\\
-2.74800000002142	15.0520000001416\\
-3.73800000001211	15.9320000000298\\
-4.64799999992829	16.8820000002161\\
-10.9079999999376	27.0520000001416\\
-11.0879999999888	27.3619999997318\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
33.8320000000531	19.4620000002906\\
32.6720000000205	18.9720000000671\\
31.5820000000531	18.3020000001416\\
22.2519999999786	14.9620000002906\\
19.6620000000112	13.9720000000671\\
9.76199999998789	10.8619999997318\\
5.64199999999255	10.6620000004768\\
0.482000000076368	12.1320000002161\\
-0.878000000026077	13.1620000004768\\
-1.97800000000279	13.8420000001788\\
-3.33799999998882	15.0719999996945\\
-4.00800000003073	15.6720000002533\\
-5.54799999995157	17.6320000002161\\
-6.43799999996554	18.811999999918\\
-7.04799999995157	19.8020000001416\\
-8.38799999991897	21.901999999769\\
-10.4079999999376	26.061999999918\\
-11.2979999999516	27.6919999998063\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
33.362000000081	18.5520000001416\\
10.7820000000065	11.2819999996573\\
6.54200000001583	10.9720000000671\\
4.29200000001583	11.2319999998435\\
3.33200000005309	11.3919999999925\\
-1.68799999996554	13.8919999999925\\
-2.6579999999376	14.8720000004396\\
-3.24800000002142	15.5520000001416\\
-4.23800000001211	16.6419999999925\\
-7.89799999992829	21.8420000001788\\
-9.10800000000745	23.7920000003651\\
-10.9880000000121	27.5820000004023\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
32.9620000000577	18.4220000002533\\
24.2020000000484	15.6320000002161\\
20.7920000000158	14.5520000001416\\
15.2320000000764	12.8820000002161\\
8.89199999999255	11.4720000000671\\
4.16200000001118	12.0920000001788\\
2.21200000005774	12.6919999998063\\
0.432000000029802	13.3420000001788\\
-1.25800000003073	14.3420000001788\\
-2.42799999995623	15.3020000001416\\
-3.53799999994226	16.2520000003278\\
-6.79799999995157	19.8720000004396\\
-7.69799999997485	21.2319999998435\\
-8.70799999998417	22.7819999996573\\
-9.68799999996554	24.3820000002161\\
-10.0979999999981	25.2520000003278\\
-11.3279999999795	27.5120000001043\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
34.1419999999925	19.1419999999925\\
9.35200000007171	11.311999999918\\
1.21200000005774	12.7120000002906\\
-1.93799999996554	14.2420000005513\\
-3.20799999998417	15.3519999999553\\
-3.95799999998417	15.9920000005513\\
-5.04799999995157	17.2520000003278\\
-5.48800000001211	17.8020000001416\\
-7.76799999992363	21.5120000001043\\
-8.8179999999702	23.3820000002161\\
-9.79799999995157	25.2220000000671\\
-10.8580000000075	27.061999999918\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
34.8420000000624	18.9419999998063\\
29.3819999999832	17.0219999998808\\
12.8520000000717	11.6419999999925\\
9.73200000007637	11.1019999999553\\
3.47200000006706	11.5120000001043\\
-0.197999999974854	12.9120000004768\\
-4.6579999999376	16.5719999996945\\
-5.57799999997951	17.7420000005513\\
-6.52799999993294	18.901999999769\\
-8.44799999997485	22.0120000001043\\
-9.77799999993294	24.4419999998063\\
-11.0879999999888	26.9320000000298\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
34.5620000000345	19.5420000003651\\
30.612000000081	18.0020000003278\\
24.3819999999832	15.9520000005141\\
17.6620000000112	13.7020000005141\\
12.1820000000298	11.8720000004396\\
7.82200000004377	11.0420000003651\\
2.92200000002049	11.5520000001416\\
0.511999999987893	12.561999999918\\
-0.827999999979511	13.1620000004768\\
-6.20799999998417	17.3219999996945\\
-7.39799999992829	19.061999999918\\
-8.11800000001676	20.1720000002533\\
-8.9079999999376	21.4819999998435\\
-9.46799999999348	22.811999999918\\
-10.3979999999283	24.7020000005141\\
-11.5479999999516	27.2719999998808\\
-11.8580000000075	27.8619999997318\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
34.0119999999879	19.1919999998063\\
11.0720000000438	11.9419999998063\\
5.97200000006706	11.5520000001416\\
0.652000000001863	13.0719999996945\\
-1.93799999996554	14.8720000004396\\
-2.50800000003073	15.6220000004396\\
-3.18799999996554	16.2319999998435\\
-9.03799999994226	24.3519999999553\\
-9.55799999996088	25.6820000000298\\
-10.1080000000075	26.6119999997318\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
33.7220000000671	18.6820000000298\\
17.0520000000251	13.1419999999925\\
9.31200000003446	11.2920000003651\\
1.66200000001118	12.0520000001416\\
-2.98800000001211	14.6620000004768\\
-3.59799999999814	15.3320000004023\\
-4.30799999996088	15.9520000005141\\
-5.34799999999814	17.1019999999553\\
-6.16799999994691	18.0820000004023\\
-11.1080000000075	27.4520000005141\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
34.3320000000531	18.8219999996945\\
29.7820000000065	17.2220000000671\\
11.9020000000019	11.6620000004768\\
8.51199999998789	10.9819999998435\\
4.36200000008103	11.4120000004768\\
-0.777999999932945	13.4920000005513\\
-2.89799999992829	15.1119999997318\\
-7.57799999997951	21.1320000002161\\
-11.1180000000168	27.6820000000298\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
35.2619999999879	19.0920000001788\\
29.8220000000438	17.1820000000298\\
11.1720000000205	11.3320000004023\\
5.32200000004377	11.5219999998808\\
2.96200000005774	12.2020000005141\\
1.16200000001118	12.8020000001416\\
-1.37800000002608	14.1820000000298\\
-6.18799999996554	18.6019999999553\\
-7.02799999993294	19.6820000000298\\
-8.9079999999376	22.8219999996945\\
-10.0479999999516	24.7920000003651\\
-10.5679999999702	25.8820000002161\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
33.7920000000158	18.4620000002906\\
25.3220000000438	15.6019999999553\\
13.0720000000438	11.7819999996573\\
9.52199999999721	11.1419999999925\\
4.95200000004843	11.2319999998435\\
-0.49800000002142	13.0020000003278\\
-5.08799999998882	16.6620000004768\\
-9.75800000003073	23.7520000003278\\
-9.93799999996554	24.4220000002533\\
-10.9279999999562	26.7719999998808\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
32.8120000000345	18.2920000003651\\
27.7320000000764	16.561999999918\\
17.1419999999925	13.3020000001416\\
10.7719999999972	11.5319999996573\\
5.31200000003446	11.4720000000671\\
0.932000000029802	12.5420000003651\\
-4.57799999997951	16.2020000005141\\
-5.84799999999814	17.5820000004023\\
-6.87800000002608	18.7220000000671\\
-10.9079999999376	25.4220000002533\\
-11.8979999999283	27.811999999918\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
12.6720000000205	12.1119999997318\\
9.16200000001118	11.4419999998063\\
7.32200000004377	11.4419999998063\\
5.41200000001118	11.5120000001043\\
3.89199999999255	11.7120000002906\\
-1.41799999994691	13.7319999998435\\
-2.57799999997951	14.6620000004768\\
-2.98800000001211	15.0219999998808\\
-3.89799999992829	15.9920000005513\\
-4.86800000001676	16.9320000000298\\
-8.37800000002608	22.3519999999553\\
-10.7179999999935	26.9419999998063\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
33.5620000000345	18.7319999998435\\
16.7719999999972	13.2819999996573\\
7.55200000002515	11.3619999997318\\
2.12199999997392	12.3020000001416\\
-0.937999999965541	13.5420000003651\\
-5.76799999992363	17.6019999999553\\
-6.85800000000745	19.0020000003278\\
-7.69799999997485	20.1820000000298\\
-8.18799999996554	21.1119999997318\\
-9.02799999993294	22.5219999998808\\
-9.86800000001676	24.6019999999553\\
-10.7580000000307	26.1820000000298\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
33.5520000000251	18.6019999999553\\
12.3420000000624	11.9620000002906\\
8.58200000005309	11.2220000000671\\
4.72200000006706	11.2620000001043\\
-1.14799999992829	13.311999999918\\
-5.01799999992363	16.4520000005141\\
-6.34799999999814	18.061999999918\\
-7.3179999999702	19.3020000001416\\
-8.16799999994691	20.6419999999925\\
-9.18799999996554	22.2520000003278\\
-11.7079999999842	27.1019999999553\\
-11.8780000000261	27.3820000002161\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
28.7920000000158	16.7719999998808\\
17.7020000000484	13.2620000001043\\
9.82200000004377	11.1820000000298\\
3.77199999999721	11.7719999998808\\
2.32200000004377	12.2420000005513\\
0.932000000029802	12.7020000005141\\
-3.57799999997951	15.8020000001416\\
-4.69799999997485	17.0520000001416\\
-5.63799999991897	18.0420000003651\\
-6.55799999996088	19.401999999769\\
-7.73800000001211	21.0420000003651\\
-8.76799999992363	22.7120000002906\\
-9.64799999992829	24.4320000000298\\
-10.6280000000261	26.1419999999925\\
-11.2879999999423	27.311999999918\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
33.5920000000624	18.6620000004768\\
24.3719999999739	15.2520000003278\\
12.9020000000019	11.3919999999925\\
10.5420000000158	10.8919999999925\\
4.27199999999721	11.4220000002533\\
2.47200000006706	12.1419999999925\\
1.38199999998324	12.6019999999553\\
0.292000000015832	13.0420000003651\\
-1.22800000000279	14.0520000001416\\
-2.12800000002608	14.6320000002161\\
-3.44799999997485	15.8619999997318\\
-4.25800000003073	16.6019999999553\\
-9.47800000000279	24.061999999918\\
-10.7679999999236	26.1720000002533\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
35.0920000000624	18.9120000004768\\
31.1520000000019	17.6019999999553\\
26.5019999999786	16.1119999997318\\
11.4520000000484	11.7420000005513\\
7.62199999997392	11.5920000001788\\
5.20200000004843	11.7319999998435\\
-0.0279999999329448	13.3720000004396\\
-5.18799999996554	17.4220000002533\\
-7.00800000003073	19.7020000005141\\
-7.71799999999348	20.7620000001043\\
-9.04799999995157	23.0219999998808\\
-10.9880000000121	26.4320000000298\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
34.2820000000065	18.6919999998063\\
31.4320000000298	17.6419999999925\\
24.1620000000112	15.4220000002533\\
13.8220000000438	12.3420000001788\\
9.30200000002515	11.3619999997318\\
4.4320000000298	11.5520000001416\\
3.06200000003446	11.9620000002906\\
1.38199999998324	12.4620000002906\\
-1.10800000000745	13.7520000003278\\
-2.16799999994691	14.561999999918\\
-3.20799999998417	15.3919999999925\\
-4.84799999999814	16.9819999998435\\
-7.33799999998882	20.2020000005141\\
-9.29799999995157	23.1220000004396\\
-9.77799999993294	24.1620000004768\\
-10.2979999999516	25.4320000000298\\
-10.9980000000214	26.8020000001416\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
31.9220000000205	17.9720000000671\\
14.5520000000251	12.5520000001416\\
8.89199999999255	11.3020000001416\\
6.57200000004377	11.1620000004768\\
5.21200000005774	11.2120000002906\\
-0.717999999993481	13.151999999769\\
-4.32799999997951	16.3720000004396\\
-5.27799999993294	17.5319999996573\\
-5.84799999999814	18.2319999998435\\
-6.70799999998417	19.5520000001416\\
-8.26799999992363	21.8219999996945\\
-9.52799999993294	24.1019999999553\\
-10.9179999999469	27.1419999999925\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
30.7120000000577	17.7120000002906\\
17.3819999999832	13.4120000004768\\
13.6720000000205	12.2520000003278\\
9.35200000007171	11.2020000005141\\
7.13199999998324	11.0219999998808\\
5.40200000000186	11.0120000001043\\
4.57200000004377	11.1019999999553\\
-1.19799999997485	13.5420000003651\\
-6.0679999999702	19.2220000000671\\
-7.13799999991897	20.8519999999553\\
-9.52799999993294	24.7319999998435\\
-10.8279999999795	27.0120000001043\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
32.5420000000158	18.3519999999553\\
20.0620000000345	14.1820000000298\\
8.78200000000652	11.4720000000671\\
4.19200000003912	11.5920000001788\\
-0.637999999918975	13.1820000000298\\
-5.62800000002608	17.7719999998808\\
-6.58799999998882	19.1220000004396\\
-9.98800000001211	25.2620000001043\\
-10.9579999999842	27.4520000005141\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
32.4520000000484	17.9819999998435\\
11.7020000000484	11.6320000002161\\
8.91200000001118	11.311999999918\\
4.26199999998789	11.4720000000671\\
-1.13799999991897	13.6119999997318\\
-3.1579999999376	15.311999999918\\
-6.89799999992829	19.6419999999925\\
-8.52799999993294	22.3919999999925\\
-9.28799999994226	24.0219999998808\\
-10.5679999999702	26.5520000001416\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
33.0520000000251	18.2719999998808\\
21.112000000081	14.2520000003278\\
17.3719999999739	13.0520000001416\\
12.6720000000205	11.9819999998435\\
6.79200000001583	11.311999999918\\
3.65200000000186	11.6320000002161\\
1.91200000001118	12.1119999997318\\
-1.72800000000279	13.8320000004023\\
-6.78799999994226	18.5020000003278\\
-9.72800000000279	22.5920000001788\\
-11.3780000000261	25.8420000001788\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
33.5119999999879	18.1220000004396\\
18.7920000000158	13.4819999998435\\
13.0720000000438	12.2620000001043\\
7.39199999999255	11.5920000001788\\
3.72200000006706	12.0319999996573\\
0.422000000020489	13.0020000003278\\
-1.6579999999376	14.1820000000298\\
-2.6579999999376	15.0219999998808\\
-4.94799999997485	17.2020000005141\\
-8.94799999997485	23.2920000003651\\
-10.1479999999283	25.561999999918\\
-10.9579999999842	26.8020000001416\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
33.4620000000577	18.8320000004023\\
29.3220000000438	17.2220000000671\\
25.7220000000671	15.9419999998063\\
20.9320000000298	14.3519999999553\\
15.2220000000671	12.5520000001416\\
10.1820000000298	11.3320000004023\\
5.40200000000186	11.1320000002161\\
4.04200000001583	11.2520000003278\\
-0.128000000026077	13.0520000001416\\
-4.22800000000279	16.2719999998808\\
-5.01799999992363	17.4419999998063\\
-5.88799999991897	18.4620000002906\\
-6.93799999996554	20.2520000003278\\
-8.02799999993294	21.9819999998435\\
-9.0679999999702	23.6820000000298\\
-10.0080000000307	24.811999999918\\
-10.8479999999981	26.5420000003651\\
-12.1479999999283	28.7220000000671\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
31.5620000000345	17.9120000004768\\
11.0219999999972	11.4819999998435\\
4.73200000007637	11.3820000002161\\
-0.728000000002794	13.1620000004768\\
-2.32799999997951	14.4120000004768\\
-5.01799999992363	17.3919999999925\\
-5.92799999995623	18.4819999998435\\
-6.85800000000745	19.9419999998063\\
-9.43799999996554	24.6119999997318\\
-10.9279999999562	27.8219999996945\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
34.4620000000577	19.151999999769\\
33.3719999999739	18.6220000004396\\
12.862000000081	12.0420000003651\\
9.61200000008103	11.401999999769\\
3.86200000008103	11.7719999998808\\
2.89199999999255	11.9720000000671\\
-2.48800000001211	14.7420000005513\\
-4.22800000000279	16.3420000001788\\
-4.99800000002142	17.0820000004023\\
-9.0679999999702	23.0020000003278\\
-11.6879999999655	28.4419999998063\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
34.2419999999693	18.9220000002533\\
20.9520000000484	14.4620000002906\\
18.3719999999739	13.4720000000671\\
15.3420000000624	12.6919999998063\\
12.1520000000019	11.561999999918\\
10.2619999999879	11.0719999996945\\
5.23200000007637	11.2120000002906\\
3.60200000007171	11.4520000005141\\
-1.69799999997485	13.561999999918\\
-6.05799999996088	17.5420000003651\\
-7.44799999997485	19.4419999998063\\
-8.39799999992829	20.8020000001416\\
-10.3680000000168	24.401999999769\\
-11.6180000000168	26.651999999769\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
33.9220000000205	18.7920000003651\\
17.9919999999693	13.7220000000671\\
7.42200000002049	11.401999999769\\
5.60200000007171	11.4120000004768\\
-0.217999999993481	13.4419999998063\\
-3.21799999999348	15.8720000004396\\
-4.78799999994226	17.4920000005513\\
-6.03799999994226	18.8919999999925\\
-11.1979999999749	26.5319999996573\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
30.3520000000717	17.4520000005141\\
20.9320000000298	14.4819999998435\\
16.2719999999972	13.1220000004396\\
10.6720000000205	11.7819999996573\\
8.03200000000652	11.6320000002161\\
5.76199999998789	11.4920000005513\\
1.74199999996927	12.5820000004023\\
-3.20799999998417	15.8219999996945\\
-3.96799999999348	16.7220000000671\\
-4.97800000000279	17.7420000005513\\
-6.17799999995623	19.3720000004396\\
-7.80799999996088	21.5020000003278\\
-9.35800000000745	23.8820000002161\\
-11.5679999999702	27.811999999918\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
32.2519999999786	18.1620000004768\\
18.4120000000112	13.4920000005513\\
9.72200000006706	11.6320000002161\\
7.8420000000624	11.5319999996573\\
3.70200000004843	12.151999999769\\
1.65200000000186	12.7920000003651\\
0.222000000067055	13.3320000004023\\
-4.1579999999376	16.9920000005513\\
-5.30799999996088	18.1820000000298\\
-9.41799999994691	24.0120000001043\\
-10.0579999999609	25.5420000003651\\
-11.0879999999888	28.1419999999925\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
34.8420000000624	19.1019999999553\\
10.2920000000158	11.2620000001043\\
4.05200000002515	11.4220000002533\\
-0.927999999956228	13.3619999997318\\
-2.13799999991897	14.3720000004396\\
-2.93799999996554	14.9520000005141\\
-7.80799999996088	20.901999999769\\
-9.45799999998417	24.2719999998808\\
-10.0879999999888	25.5820000004023\\
-10.3680000000168	26.6119999997318\\
-10.8979999999283	27.5520000001416\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
33.2320000000764	18.6419999999925\\
9.35200000007171	10.9120000004768\\
4.1820000000298	10.4720000000671\\
2.64199999999255	11.0219999998808\\
-1.23800000001211	12.5820000004023\\
-2.63799999991897	13.6919999998063\\
-4.11800000001676	15.3219999996945\\
-4.72800000000279	15.9920000005513\\
-5.93799999996554	17.6919999998063\\
-7.08799999998882	19.3919999999925\\
-10.6479999999283	27.5120000001043\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
33.1620000000112	18.7220000000671\\
14.2220000000671	12.6720000002533\\
8.69200000003912	11.3820000002161\\
6.11200000008103	11.3320000004023\\
0.362000000081025	12.7120000002906\\
-1.88799999991897	13.9120000004768\\
-2.91799999994691	14.7719999998808\\
-3.95799999998417	15.6119999997318\\
-7.9079999999376	20.6419999999925\\
-8.63799999991897	22.0020000003278\\
-9.78799999994226	24.1419999999925\\
-10.4980000000214	25.9120000004768\\
-11.0579999999609	27.0420000003651\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
34.5820000000531	18.9819999998435\\
11.3919999999925	11.8020000001416\\
9.0920000000624	11.5820000004023\\
6.53200000000652	11.7220000000671\\
5.21200000005774	11.8720000004396\\
4.00199999997858	12.0719999996945\\
-2.21799999999348	14.6019999999553\\
-6.6579999999376	19.3320000004023\\
-11.4579999999842	26.9120000004768\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
33.5820000000531	18.7420000005513\\
19.1419999999925	14.0820000004023\\
11.3420000000624	11.7420000005513\\
9.00199999997858	11.3919999999925\\
2.98200000007637	11.4620000002906\\
-0.807999999960884	13.1019999999553\\
-2.02799999993294	13.9320000000298\\
-3.50800000003073	15.2719999998808\\
-4.64799999992829	16.2920000003651\\
-9.03799999994226	21.9320000000298\\
-11.6979999999749	26.6820000000298\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
33.4420000000391	18.6919999998063\\
21.7320000000764	14.8519999999553\\
18.8719999999739	13.8820000002161\\
16.4720000000671	13.1119999997318\\
13.4320000000298	12.3619999997318\\
10.5520000000251	11.7819999996573\\
6.97200000006706	11.6419999999925\\
5.00199999997858	11.6620000004768\\
3.46200000005774	11.8619999997318\\
1.92200000002049	12.3720000004396\\
0.542000000015832	12.8320000004023\\
-1.47800000000279	13.9620000002906\\
-2.70799999998417	14.7520000003278\\
-5.28799999994226	17.401999999769\\
-6.98800000001211	19.7319999998435\\
-8.41799999994691	21.7620000001043\\
-10.7280000000028	27.3020000001416\\
-11.0080000000307	27.901999999769\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
35.7920000000158	19.4120000004768\\
21.2419999999693	14.6720000002533\\
16.7619999999879	13.2220000000671\\
11.9820000000764	11.7620000001043\\
9.45200000004843	11.1919999998063\\
5.44200000003912	11.2620000001043\\
1.50199999997858	12.1919999998063\\
-0.118000000016764	12.9620000002906\\
-1.44799999997485	13.6620000004768\\
-5.88799999991897	17.9120000004768\\
-9.38799999991897	24.1419999999925\\
-9.77799999993294	25.7920000003651\\
-10.8479999999981	28.2920000003651\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
34.7519999999786	19.0820000004023\\
14.3020000000251	12.3519999999553\\
8.75199999997858	11.3820000002161\\
4.0920000000624	11.8320000004023\\
1.66200000001118	12.7420000005513\\
0.141999999992549	13.401999999769\\
-4.88799999991897	17.9320000000298\\
-9.34799999999814	23.9220000002533\\
-11.0679999999702	27.2020000005141\\
-11.2679999999236	27.5420000003651\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
33.9420000000391	18.7920000003651\\
16.1720000000205	12.6820000000298\\
9.24199999996927	10.9320000000298\\
3.71200000005774	11.2719999998808\\
1.91200000001118	11.9520000005141\\
0.621999999973923	12.4620000002906\\
-3.72800000000279	15.6320000002161\\
-9.57799999997951	24.3720000004396\\
-10.2380000000121	26.1220000004396\\
-11.2679999999236	28.0319999996573\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
33.2320000000764	18.7420000005513\\
11.7519999999786	11.8420000001788\\
7.6820000000298	11.6419999999925\\
3.38199999998324	12.151999999769\\
-0.868000000016764	14.061999999918\\
-5.87800000002608	18.7819999996573\\
-11.6479999999283	26.9220000002533\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
34.5720000000438	18.2819999996573\\
20.9919999999693	14.1119999997318\\
10.0520000000251	11.4120000004768\\
7.61200000008103	11.5120000001043\\
5.29200000001583	11.6620000004768\\
3.96200000005774	12.0120000001043\\
-1.52799999993294	14.8919999999925\\
-6.37800000002608	20.2520000003278\\
-7.93799999996554	22.7819999996573\\
-8.99800000002142	24.8020000001416\\
-10.9980000000214	28.5820000004023\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
34.0820000000531	18.5219999998808\\
15.1920000000391	12.1919999998063\\
10.6319999999832	11.401999999769\\
4.52199999999721	11.6119999997318\\
-0.517999999923632	13.6419999999925\\
-1.72800000000279	14.6720000002533\\
-2.48800000001211	15.2819999996573\\
-3.16799999994691	16.0219999998808\\
-4.04799999995157	16.9520000005141\\
-5.10800000000745	18.1620000004768\\
-8.47800000000279	22.9520000005141\\
-10.7679999999236	27.2020000005141\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
33.6820000000298	18.6119999997318\\
15.9520000000484	12.9520000005141\\
8.96200000005774	11.4320000000298\\
4.41200000001118	11.3720000004396\\
1.61200000008103	11.9620000002906\\
0.141999999992549	12.401999999769\\
-2.44799999997485	13.7819999996573\\
-3.82799999997951	15.2020000005141\\
-4.53799999994226	15.8320000004023\\
-5.49800000002142	17.0319999996573\\
-6.50800000003073	18.2420000005513\\
-9.35800000000745	22.7120000002906\\
-10.9079999999376	25.901999999769\\
-11.3979999999283	26.7220000000671\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
25.2719999999972	15.8820000002161\\
15.4919999999693	12.8820000002161\\
9.25199999997858	11.5319999996573\\
6.49199999996927	11.4819999998435\\
4.26199999998789	11.6419999999925\\
0.771999999997206	12.9419999998063\\
-5.3179999999702	18.6119999997318\\
-9.0679999999702	24.2620000001043\\
-9.46799999999348	25.2819999996573\\
-10.9079999999376	27.5820000004023\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
35.2419999999693	19.4620000002906\\
10.0420000000158	11.5120000001043\\
8.63199999998324	11.4120000004768\\
3.4320000000298	11.5719999996945\\
-2.64799999992829	14.7719999998808\\
-3.3179999999702	15.3320000004023\\
-4.85800000000745	17.0020000003278\\
-6.20799999998417	18.4819999998435\\
-8.91799999994691	22.7920000003651\\
-9.46799999999348	24.1820000000298\\
-11.1479999999283	27.1919999998063\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
34.0320000000065	18.7420000005513\\
11.1020000000717	11.5420000003651\\
7.82200000004377	11.1820000000298\\
3.14199999999255	11.5820000004023\\
1.36200000008103	12.1919999998063\\
0.452000000048429	12.6119999997318\\
-3.49800000002142	15.7120000002906\\
-8.83799999998882	23.2420000005513\\
-9.52799999993294	25.2719999998808\\
-11.0679999999702	28.0020000003278\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
32.7519999999786	18.6919999998063\\
16.5219999999972	13.2020000005141\\
9.8420000000624	11.3519999999553\\
4.91200000001118	11.4620000002906\\
0.0720000000437722	13.2719999998808\\
-1.11800000001676	14.3320000004023\\
-1.87800000002608	14.8820000002161\\
-3.01799999992363	16.1820000000298\\
-3.72800000000279	16.9320000000298\\
-4.77799999993294	18.3820000002161\\
-10.5379999999423	27.901999999769\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
34.1720000000205	18.901999999769\\
26.7519999999786	16.2920000003651\\
17.7020000000484	13.2719999998808\\
8.99199999996927	10.9920000005513\\
4.23200000007637	11.2819999996573\\
2.47200000006706	11.811999999918\\
1.47200000006706	12.1820000000298\\
-2.33799999998882	14.4819999998435\\
-7.3179999999702	20.5420000003651\\
-10.1479999999283	26.4419999998063\\
-10.8179999999702	27.6019999999553\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
36.1319999999832	20.0520000001416\\
30.6920000000391	18.1220000004396\\
9.20200000004843	11.5520000001416\\
7.32200000004377	11.4120000004768\\
4.13199999998324	11.5520000001416\\
-0.978000000002794	13.3320000004023\\
-3.48800000001211	15.1820000000298\\
-6.55799999996088	18.9920000005513\\
-11.2480000000214	28.2220000000671\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
33.5219999999972	18.5219999998808\\
13.0720000000438	12.1119999997318\\
9.55200000002515	11.5219999998808\\
3.48200000007637	11.6720000002533\\
1.71200000005774	12.1720000002533\\
0.271999999997206	12.6320000002161\\
-2.77799999993294	14.6320000002161\\
-3.99800000002142	15.8619999997318\\
-4.70799999998417	16.6720000002533\\
-5.86800000001676	17.8720000004396\\
-8.17799999995623	21.3820000002161\\
-9.74800000002142	24.7819999996573\\
-10.8979999999283	27.3720000004396\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
30.9620000000577	18.0120000001043\\
11.6020000000717	11.6919999998063\\
8.52199999999721	11.2120000002906\\
5.72200000006706	11.3020000001416\\
4.02199999999721	11.4920000005513\\
-1.61800000001676	13.9819999998435\\
-7.20799999998417	19.5219999998808\\
-11.1779999999562	27.5420000003651\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
32.3719999999739	18.1919999998063\\
19.6520000000019	14.1320000002161\\
9.80200000002515	11.4819999998435\\
2.58200000005309	11.5719999996945\\
0.152000000001863	12.401999999769\\
-1.14799999992829	13.2020000005141\\
-1.9079999999376	13.6119999997318\\
-3.07799999997951	14.6320000002161\\
-3.78799999994226	15.2220000000671\\
-8.73800000001211	22.9120000004768\\
-9.13799999991897	24.3619999997318\\
-9.73800000001211	26.0020000003278\\
-10.7879999999423	28.6320000002161\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
34.3320000000531	19.3420000001788\\
30.1319999999832	17.7819999996573\\
18.3520000000717	13.9419999998063\\
10.1419999999925	11.7520000003278\\
4.74199999996927	11.6119999997318\\
-1.34799999999814	13.5820000004023\\
-3.47800000000279	15.1620000004768\\
-4.22800000000279	15.7719999998808\\
-5.9079999999376	17.2920000003651\\
-6.75800000003073	18.3820000002161\\
-7.26799999992363	19.2220000000671\\
-8.20799999998417	20.6419999999925\\
-9.50800000003073	23.2719999998808\\
-10.2280000000028	24.8320000004023\\
-10.7580000000307	26.1019999999553\\
-11.3580000000075	26.9920000005513\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
34.0420000000158	18.811999999918\\
15.2320000000764	12.6620000004768\\
8.17200000002049	11.0420000003651\\
4.81200000003446	11.0719999996945\\
-0.187999999965541	12.8919999999925\\
-4.89799999992829	17.4419999998063\\
-7.05799999996088	20.5820000004023\\
-8.23800000001211	22.8420000001788\\
-11.0080000000307	27.7220000000671\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
34.2020000000484	19.1220000004396\\
12.9620000000577	12.311999999918\\
8.51199999998789	11.4620000002906\\
6.64199999999255	11.3720000004396\\
3.42200000002049	11.6720000002533\\
0.852000000071712	12.651999999769\\
-1.34799999999814	13.901999999769\\
-3.05799999996088	15.2920000003651\\
-4.54799999995157	16.8219999996945\\
-7.21799999999348	20.0920000001788\\
-8.79799999995157	22.7920000003651\\
-9.39799999992829	24.2220000000671\\
-9.78799999994226	25.0120000001043\\
-10.8479999999981	26.8820000002161\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
32.5019999999786	17.9819999998435\\
15.3819999999832	12.401999999769\\
10.362000000081	11.3020000001416\\
4.94200000003912	11.3820000002161\\
1.29200000001583	12.4120000004768\\
-0.0279999999329448	13.1119999997318\\
-1.10800000000745	13.6720000002533\\
-6.34799999999814	18.2319999998435\\
-10.6280000000261	24.8219999996945\\
-11.0579999999609	25.6119999997318\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
34.0720000000438	18.7020000005141\\
16.3819999999832	12.7620000001043\\
10.5320000000065	11.5920000001788\\
5.10200000007171	11.7520000003278\\
-1.11800000001676	14.2719999998808\\
-4.89799999992829	18.0219999998808\\
-9.43799999996554	25.651999999769\\
-9.86800000001676	26.7020000005141\\
-10.637999999919	28.4720000000671\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
34.7020000000484	18.8820000002161\\
17.362000000081	13.0319999996573\\
13.4320000000298	12.1019999999553\\
10.6720000000205	11.6320000002161\\
5.11200000008103	11.4720000000671\\
1.57200000004377	12.4520000005141\\
-2.55799999996088	15.2120000002906\\
-4.14799999992829	16.9320000000298\\
-5.34799999999814	18.1220000004396\\
-7.46799999999348	20.9520000005141\\
-8.39799999992829	22.3820000002161\\
-8.79799999995157	23.2220000000671\\
-11.3479999999981	26.9419999998063\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
34.1520000000019	18.9920000005513\\
14.5520000000251	12.5219999998808\\
6.74199999996927	11.1720000002533\\
2.14199999999255	12.1820000000298\\
0.782000000006519	12.6720000002533\\
-2.49800000002142	14.8919999999925\\
-7.36800000001676	20.3219999996945\\
-9.17799999995623	22.811999999918\\
-10.3979999999283	24.9720000000671\\
-11.6679999999469	26.8619999997318\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
33.8220000000438	18.4520000005141\\
14.3020000000251	12.1919999998063\\
7.55200000002515	11.5120000001043\\
3.98200000007637	11.8320000004023\\
-1.07799999997951	14.0219999998808\\
-5.22800000000279	17.6620000004768\\
-7.75800000003073	21.6019999999553\\
-10.0479999999516	25.9620000002906\\
-10.9780000000028	27.3519999999553\\
-11.137999999919	27.651999999769\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
34.5820000000531	19.1119999997318\\
18.8819999999832	13.7319999998435\\
10.3819999999832	11.4920000005513\\
6.05200000002515	11.401999999769\\
1.74199999996927	12.5420000003651\\
0.472000000067055	13.1019999999553\\
-4.24800000002142	17.0719999996945\\
-5.92799999995623	19.2719999998808\\
-8.23800000001211	22.8820000002161\\
-10.8979999999283	27.9120000004768\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
34.5620000000345	18.9320000000298\\
13.5720000000438	12.1919999998063\\
6.69200000003912	11.0420000003651\\
1.28200000000652	12.2620000001043\\
-1.89799999992829	13.9819999998435\\
-3.88799999991897	15.8219999996945\\
-5.09799999999814	17.2819999996573\\
-7.85800000000745	21.0820000004023\\
-9.08799999998882	23.1119999997318\\
-11.387999999919	27.8320000004023\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
35.2220000000671	19.5219999998808\\
13.6920000000391	12.6119999997318\\
7.8420000000624	11.2319999998435\\
5.29200000001583	11.1320000002161\\
0.842000000062399	12.2920000003651\\
-1.02799999993294	13.3619999997318\\
-5.12800000002608	17.5820000004023\\
-6.88799999991897	19.8320000004023\\
-8.10800000000745	21.8720000004396\\
-9.05799999996088	23.7920000003651\\
-9.6579999999376	25.2620000001043\\
-10.5479999999516	27.0820000004023\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
28.1720000000205	16.9419999998063\\
15.3020000000251	13.0219999998808\\
9.38199999998324	11.6119999997318\\
7.72200000006706	11.5120000001043\\
2.82200000004377	12.151999999769\\
0.702000000048429	13.1419999999925\\
-0.397999999928288	13.7520000003278\\
-2.19799999997485	15.1320000002161\\
-3.14799999992829	16.1419999999925\\
-4.20799999998417	17.1620000004768\\
-5.87800000002608	19.4620000002906\\
-6.89799999992829	21.0020000003278\\
-7.71799999999348	22.3420000001788\\
-8.58799999998882	24.3720000004396\\
-9.69799999997485	26.3820000002161\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
34.1920000000391	18.8519999999553\\
15.3719999999739	12.7020000005141\\
10.5920000000624	11.6820000000298\\
8.77199999999721	11.5920000001788\\
5.83200000005309	11.5420000003651\\
4.10200000007171	11.8519999999553\\
0.352000000071712	13.1419999999925\\
-3.69799999997485	16.3820000002161\\
-7.83799999998882	21.9220000002533\\
-10.9579999999842	27.8720000004396\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
33.1419999999925	18.561999999918\\
14.1920000000391	12.2520000003278\\
9.89199999999255	11.3219999996945\\
4.45200000004843	11.2920000003651\\
3.56200000003446	11.4419999998063\\
2.11200000008103	12.0020000003278\\
1.25199999997858	12.2620000001043\\
0.432000000029802	12.7620000001043\\
-0.0779999999795109	13.061999999918\\
-2.20799999998417	14.811999999918\\
-2.96799999999348	15.4120000004768\\
-3.63799999991897	16.151999999769\\
-4.91799999994691	17.3420000001788\\
-6.75800000003073	19.9419999998063\\
-8.08799999998882	22.0520000001416\\
-9.38799999991897	24.2620000001043\\
-10.6779999999562	26.8619999997318\\
-10.8580000000075	27.1919999998063\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
32.612000000081	17.8320000004023\\
21.7519999999786	14.311999999918\\
17.2519999999786	12.9819999998435\\
14.7619999999879	12.3219999996945\\
9.80200000002515	11.3820000002161\\
7.49199999996927	11.2819999996573\\
5.45200000004843	11.3619999997318\\
1.62199999997392	12.0120000001043\\
-2.74800000002142	14.4220000002533\\
-3.51799999992363	15.1919999998063\\
-7.22800000000279	19.8420000001788\\
-10.6280000000261	25.8320000004023\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
33.8420000000624	18.7819999996573\\
14.9020000000019	12.5719999996945\\
10.4820000000764	11.561999999918\\
3.42200000002049	11.5520000001416\\
-1.70799999998417	13.8820000002161\\
-6.68799999996554	19.1019999999553\\
-7.70799999998417	20.8020000001416\\
-11.0679999999702	27.3619999997318\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
29.7419999999693	17.311999999918\\
16.9620000000577	13.3219999996945\\
8.99199999996927	11.5319999996573\\
3.78200000000652	11.8820000002161\\
2.31200000003446	12.2220000000671\\
-2.30799999996088	15.0719999996945\\
-7.54799999995157	21.3219999996945\\
-9.44799999997485	24.2819999996573\\
-9.92799999995623	25.5820000004023\\
-10.6879999999655	27.2420000005513\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
32.8420000000624	18.061999999918\\
17.8220000000438	13.0719999996945\\
10.1920000000391	11.3020000001416\\
8.28200000000652	11.2220000000671\\
3.49199999996927	11.7520000003278\\
1.95200000004843	12.1820000000298\\
-2.75800000003073	14.9720000000671\\
-4.41799999994691	16.3820000002161\\
-5.53799999994226	17.4819999998435\\
-9.84799999999814	24.1419999999925\\
-10.4179999999469	25.5020000003278\\
-11.2179999999935	27.0319999996573\\
-11.387999999919	27.7920000003651\\
-11.7679999999236	28.4819999998435\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
31.8220000000438	18.1620000004768\\
18.0219999999972	13.7220000000671\\
9.07200000004377	11.2520000003278\\
2.77199999999721	11.6320000002161\\
1.42200000002049	12.0820000004023\\
0.602000000071712	12.3420000001788\\
-3.79799999995157	15.3619999997318\\
-7.16799999994691	19.7420000005513\\
-8.16799999994691	21.3320000004023\\
-9.21799999999348	23.2520000003278\\
-9.89799999992829	24.7819999996573\\
-10.8079999999609	26.8720000004396\\
-11.2679999999236	27.811999999918\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
35.2120000000577	18.9419999998063\\
27.2920000000158	16.3619999997318\\
11.9120000000112	11.8820000002161\\
9.83200000005309	11.6320000002161\\
4.78200000000652	11.7020000005141\\
1.02199999999721	12.7420000005513\\
-3.91799999994691	15.9720000000671\\
-6.64799999992829	19.1820000000298\\
-7.52799999993294	20.561999999918\\
-8.18799999996554	21.6820000000298\\
-11.3680000000168	27.9819999998435\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
32.7920000000158	18.5520000001416\\
30.1520000000019	17.5719999996945\\
14.6920000000391	12.5420000003651\\
9.45200000004843	11.2319999998435\\
4.72200000006706	11.3420000001788\\
1.39199999999255	12.3420000001788\\
-3.25800000003073	15.5820000004023\\
-4.49800000002142	16.9220000002533\\
-5.76799999992363	18.2020000005141\\
-9.1579999999376	23.5820000004023\\
-10.0179999999236	25.2620000001043\\
-10.8680000000168	26.9120000004768\\
-11.6479999999283	28.3519999999553\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
34.9720000000671	19.0319999996573\\
29.6720000000205	17.3619999997318\\
8.99199999996927	11.2420000005513\\
7.16200000001118	11.1119999997318\\
3.80200000002515	11.2319999998435\\
1.57200000004377	11.7520000003278\\
-2.46799999999348	13.9819999998435\\
-7.13799999991897	19.5420000003651\\
-9.62800000002608	24.5020000003278\\
-10.7480000000214	26.5520000001416\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
33.4420000000391	18.4819999998435\\
13.5620000000345	12.2520000003278\\
9.78200000000652	11.4819999998435\\
4.63199999998324	11.4320000000298\\
2.54200000001583	11.9320000000298\\
1.13199999998324	12.3020000001416\\
-0.0879999999888241	12.8519999999553\\
-1.08799999998882	13.3219999996945\\
-2.20799999998417	14.2020000005141\\
-2.93799999996554	14.6919999998063\\
-3.95799999998417	15.7620000001043\\
-5.01799999992363	16.7719999998808\\
-7.59799999999814	20.2420000005513\\
-8.6579999999376	21.9620000002906\\
-9.35800000000745	23.4220000002533\\
-10.2979999999516	25.1720000002533\\
-11.5179999999236	28.4320000000298\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
27.4820000000764	16.901999999769\\
14.7719999999972	13.0120000001043\\
8.48200000007637	11.4819999998435\\
2.97200000006706	11.7220000000671\\
-1.9079999999376	13.7719999998808\\
-3.1579999999376	14.811999999918\\
-3.9079999999376	15.401999999769\\
-5.66799999994691	17.3519999999553\\
-6.33799999998882	18.0820000004023\\
-7.27799999993294	19.4920000005513\\
-8.17799999995623	20.8320000004023\\
-11.1979999999749	27.6019999999553\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
30.8020000000251	17.6820000000298\\
15.8420000000624	12.9419999998063\\
10.7120000000577	11.811999999918\\
7.30200000002515	11.5920000001788\\
5.25199999997858	11.811999999918\\
3.28200000000652	12.1119999997318\\
-0.0979999999981374	13.311999999918\\
-2.35800000000745	14.6220000004396\\
-4.4079999999376	16.6320000002161\\
-5.19799999997485	17.5219999998808\\
-5.8179999999702	18.2120000002906\\
-6.51799999992363	19.2920000003651\\
-7.05799999996088	20.1919999998063\\
-7.97800000000279	21.5719999996945\\
-9.38799999991897	24.2920000003651\\
-11.4780000000028	28.1320000002161\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
33.5119999999879	18.6620000004768\\
23.0820000000531	15.2220000000671\\
9.07200000004377	11.1820000000298\\
4.21200000005774	11.4220000002533\\
0.152000000001863	12.7319999998435\\
-3.76799999992363	15.811999999918\\
-4.69799999997485	16.9720000000671\\
-5.52799999993294	17.9120000004768\\
-11.4980000000214	28.5420000003651\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
25.5320000000065	16.2719999998808\\
9.4320000000298	11.5219999998808\\
7.48200000007637	11.5420000003651\\
5.17200000002049	11.5920000001788\\
-0.387999999918975	13.6919999998063\\
-5.39799999992829	18.2920000003651\\
-6.32799999997951	19.4720000000671\\
-7.48800000001211	20.9920000005513\\
-8.58799999998882	22.6119999997318\\
-12.3379999999888	28.2319999998435\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
32.8020000000251	18.6419999999925\\
22.8220000000438	15.3619999997318\\
19.4620000000577	14.3320000004023\\
18.2820000000065	13.8420000001788\\
13.7519999999786	12.3820000002161\\
6.80200000002515	11.1119999997318\\
3.63199999998324	11.4220000002533\\
1.64199999999255	12.0319999996573\\
0.822000000043772	12.3420000001788\\
-4.10800000000745	16.4419999998063\\
-8.75800000003073	23.7319999998435\\
-11.0579999999609	28.1620000004768\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
34.112000000081	19.0120000001043\\
27.7120000000577	16.8619999997318\\
20.3120000000345	14.5120000001043\\
10.1319999999832	11.6119999997318\\
7.51199999998789	11.311999999918\\
5.71200000005774	11.2319999998435\\
1.31200000003446	12.2819999996573\\
-1.70799999998417	13.8720000004396\\
-2.70799999998417	14.7520000003278\\
-3.28799999994226	15.2819999996573\\
-4.05799999996088	16.1220000004396\\
-6.69799999997485	19.061999999918\\
-7.50800000003073	20.401999999769\\
-8.5679999999702	22.1919999998063\\
-9.09799999999814	23.3420000001788\\
-9.76799999992363	24.8420000001788\\
-11.1679999999469	27.7920000003651\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
24.8420000000624	15.5219999998808\\
14.4649232750526	12.5993591500446\\
7.99199999996927	11.3420000001788\\
5.95200000004843	11.2819999996573\\
1.26199999998789	12.2120000002906\\
-1.93799999996554	13.8320000004023\\
-3.02799999993294	14.7520000003278\\
-3.88799999991897	15.5120000001043\\
-4.71799999999348	16.3420000001788\\
-5.35800000000745	16.9220000002533\\
-6.28799999994226	18.2319999998435\\
-8.58799999998882	21.8519999999553\\
-9.72800000000279	24.9819999998435\\
-10.5379999999423	26.6419999999925\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
33.2120000000577	18.8919999999925\\
21.3719999999739	15.0520000001416\\
19.6820000000298	14.561999999918\\
12.9020000000019	12.5719999996945\\
7.17200000002049	11.311999999918\\
4.62199999997392	11.3320000004023\\
-0.0979999999981374	12.6720000002533\\
-1.17799999995623	13.3820000002161\\
-2.02799999993294	14.0420000003651\\
-2.88799999991897	14.8219999996945\\
-3.70799999998417	15.6320000002161\\
-4.64799999992829	16.6419999999925\\
-5.88799999991897	18.651999999769\\
-6.74800000002142	19.9819999998435\\
-7.86800000001676	21.8020000001416\\
-8.8179999999702	23.6620000004768\\
-9.27799999993294	25.1820000000298\\
-10.4279999999562	27.5319999996573\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
33.2820000000065	18.901999999769\\
26.1620000000112	16.4819999998435\\
13.2020000000484	12.401999999769\\
7.92200000002049	11.6320000002161\\
3.19200000003912	12.1320000002161\\
1.85200000007171	12.5120000001043\\
0.021999999997206	13.1720000002533\\
-1.16799999994691	13.7520000003278\\
-5.05799999996088	17.2319999998435\\
-8.93799999996554	22.9720000000671\\
-9.45799999998417	24.1620000004768\\
-10.5779999999795	26.5719999996945\\
-10.887999999919	27.4320000000298\\
-11.0279999999329	27.7220000000671\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
32.4020000000019	18.3020000001416\\
22.2619999999879	14.8619999997318\\
9.91200000001118	11.2520000003278\\
4.95200000004843	11.0820000004023\\
-0.478000000002794	12.6320000002161\\
-5.92799999995623	17.7420000005513\\
-6.89799999992829	19.2020000005141\\
-8.13799999991897	20.9720000000671\\
-11.0979999999981	27.9819999998435\\
-11.2480000000214	28.3320000004023\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
32.0219999999972	18.3720000004396\\
29.4220000000205	17.401999999769\\
26.2120000000577	16.2819999996573\\
10.2820000000065	11.2220000000671\\
5.01199999998789	10.9620000002906\\
2.35200000007171	11.5719999996945\\
1.12199999997392	11.9120000004768\\
-0.24800000002142	12.5120000001043\\
-3.54799999995157	14.7920000003651\\
-4.48800000001211	15.8219999996945\\
-5.53799999994226	16.8219999996945\\
-8.94799999997485	22.0719999996945\\
-11.5379999999423	28.311999999918\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
34.5219999999972	18.6620000004768\\
28.0219999999972	16.6720000002533\\
21.3919999999925	14.4819999998435\\
11.362000000081	11.6220000004396\\
9.08200000005309	11.3020000001416\\
2.06200000003446	12.1119999997318\\
-2.41799999994691	14.4520000005141\\
-3.48800000001211	15.2819999996573\\
-8.91799999994691	21.6820000000298\\
-11.3979999999283	26.4320000000298\\
};
\addplot [color=mycolor1, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
30.8020000000251	17.5020000003278\\
13.0219999999972	12.061999999918\\
11.2120000000577	11.7420000005513\\
9.49199999996927	11.561999999918\\
6.48200000007637	11.4620000002906\\
2.85200000007171	11.9320000000298\\
0.121999999973923	13.0020000003278\\
-1.78799999994226	14.2120000002906\\
-6.82799999997951	20.061999999918\\
-8.89799999992829	24.0120000001043\\
-10.0279999999329	25.9220000002533\\
};
\addplot [color=mycolor2, line width=0.2pt]
  table[row sep=crcr]{%
35.3719999999739	18.8220000004396\\
31.6820000000298	17.4620000001043\\
15.112000000081	12.3419999999926\\
5.56200000003446	9.71200000010431\\
-0.368000000016764	7.99200000036508\\
-3.05799999996088	7.35199999976903\\
-34.4179999999469	-0.408000000007448\\
-36.7280000000028	-0.797999999672172\\
-37.1879999999655	-0.908000000007448\\
};
\addlegendentry{Straight on}
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
36.0620000000345	19.2719999996945\\
26.8819999999832	16.2920000001788\\
-1.97800000000279	7.63200000002981\\
-8.67799999995623	6.13200000002981\\
-16.7179999999935	4.14199999980629\\
-20.5379999999423	3.44200000055135\\
-35.387999999919	-0.16799999978393\\
-38.0479999999516	-0.478000000305471\\
-38.9579999999842	-0.707999999821183\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
32.4120000000112	17.851999999769\\
13.7719999999972	11.9819999996573\\
5.32200000004377	9.38200000002981\\
-0.137999999918975	7.72199999988079\\
-4.4079999999376	6.82200000043959\\
-9.92799999995623	5.47199999988079\\
-20.8179999999702	2.79200000017882\\
-34.9379999999655	-0.648000000230965\\
-37.2380000000121	-0.91799999978393\\
-39.5879999999888	-1.37799999974668\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
4.28200000000652	8.93199999984354\\
1.96200000005774	8.34199999999255\\
0.352000000071712	7.98199999965728\\
-2.50800000003073	7.46200000010431\\
-11.9479999999749	4.93199999984354\\
-18.6779999999562	3.40200000051409\\
-34.9980000000214	-0.0879999997094245\\
-36.8179999999702	-0.247999999858436\\
-37.6879999999655	-0.438000000268218\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
34.7719999999972	18.7420000003651\\
15.3919999999925	12.3720000002533\\
-1.12800000002608	7.94200000055135\\
-16.7179999999935	4.08200000021607\\
-31.0179999999236	0.83200000021607\\
-33.2179999999935	0.452000000327828\\
-36.3680000000168	-0.0979999994859071\\
-38.7079999999842	-0.488000000081954\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.0219999999972	13.511999999918\\
10.5320000000065	11.7719999996945\\
4.50199999997858	9.35199999976903\\
-22.5279999999329	2.38200000002981\\
-24.3680000000168	1.76199999991805\\
-26.9279999999562	0.992000000365081\\
-32.7380000000121	-0.247999999858436\\
-34.3680000000168	-0.467999999597666\\
-37.9980000000214	-0.738000000081954\\
-38.7480000000214	-0.91799999978393\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
33.5920000000624	18.1120000004768\\
15.1920000000391	12.2820000004023\\
-1.05799999996088	7.68199999984354\\
-3.38799999991897	7.24200000036508\\
-12.8379999999888	4.86200000047684\\
-19.5279999999329	3.41200000029058\\
-28.8279999999795	0.962000000104311\\
-31.8479999999981	0.0619999997317819\\
-35.0779999999795	-0.648000000230965\\
-37.9379999999655	-0.847999999485907\\
-38.8479999999981	-1.04799999967217\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.1720000000205	13.1920000005513\\
13.5019999999786	12.3720000002533\\
-0.927999999956228	7.97199999988079\\
-3.39799999992829	7.38200000002981\\
-10.4679999999935	5.65200000051409\\
-17.2879999999423	4.01199999991805\\
-24.2480000000214	2.45200000032783\\
-29.7679999999236	1.12200000025332\\
-34.3279999999795	0.122000000253323\\
-39.0279999999329	-0.547999999672172\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0.391999999992549	7.96200000010431\\
-1.95799999998417	7.35199999976903\\
-10.6280000000261	5.23199999965728\\
-15.8379999999888	3.90200000051409\\
-18.5579999999609	3.3019999999553\\
-29.7779999999329	0.692000000551346\\
-32.0379999999423	0.372000000253323\\
-35.9179999999469	-0.377999999746677\\
-38.1679999999469	-0.698000000044701\\
-39.5479999999516	-0.677999999560413\\
-40.8780000000261	-0.967999999597666\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
3.28200000000652	9.01199999991805\\
-0.407999999937601	7.98199999965728\\
-7.94799999997485	6.00200000014156\\
-16.8780000000261	3.62200000025332\\
-19.1080000000075	3.12200000025332\\
-28.8179999999702	0.561999999731782\\
-38.0080000000307	-1.13799999952316\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2.73200000007637	8.45200000032783\\
0.271999999997206	7.79200000017882\\
-3.52799999993294	7.03200000040233\\
-16.0679999999702	3.73199999965728\\
-20.6579999999376	2.77199999969453\\
-24.9880000000121	1.61200000047684\\
-27.7480000000214	1.03200000040233\\
-36.3979999999283	-0.568000000156459\\
-38.2179999999935	-0.358000000193712\\
-39.2079999999842	-0.608000000193712\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2.90200000000186	8.49200000036508\\
-0.24800000002142	7.66200000029058\\
-4.09799999999814	6.87200000025332\\
-10.4279999999562	5.19200000055135\\
-11.9780000000028	4.95200000032783\\
-17.4679999999935	3.66200000029058\\
-31.7480000000214	0.351999999769035\\
-33.8379999999888	0.00200000014156387\\
-38.5379999999423	-1.00799999963492\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2.98200000007637	8.77199999969453\\
1.27199999999721	8.40200000051409\\
-0.508000000030734	8.11200000047684\\
-7.66799999994691	6.20200000032783\\
-30.2979999999516	0.442000000551346\\
-32.1479999999283	0.162000000290575\\
-36.8179999999702	-0.747999999858436\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.2519999999786	13.261999999918\\
-14.9980000000214	4.17200000006706\\
-19.137999999919	3.32200000043959\\
-31.4679999999935	0.792000000178817\\
-35.8379999999888	-0.217999999597666\\
-36.6879999999655	-0.177999999560413\\
-37.5080000000307	-0.38799999952316\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
1.99199999996927	8.64199999980629\\
-1.59799999999814	7.67200000006706\\
-4.66799999994691	6.99200000036508\\
-8.59799999999814	6.01199999991805\\
-20.7580000000307	2.93199999984354\\
-31.3979999999283	0.382000000029805\\
-34.8079999999609	-0.238000000081954\\
-37.6479999999283	-0.658000000007448\\
-38.6180000000168	-0.728000000305471\\
-39.5479999999516	-0.927999999560413\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
31.8320000000531	17.9120000002906\\
25.1520000000019	15.7719999996945\\
18.6520000000019	13.851999999769\\
3.21200000005774	8.97199999988079\\
-0.0179999999236315	8.01199999991805\\
-3.4079999999376	7.32200000043959\\
-6.23800000001211	6.70200000032783\\
-10.2380000000121	5.77199999969453\\
-21.6679999999469	2.8019999999553\\
-23.9579999999842	2.46200000010431\\
-25.637999999919	2.3019999999553\\
-29.6679999999469	1.26199999991805\\
-36.9679999999935	-0.377999999746677\\
-38.3680000000168	-0.547999999672172\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
34.8220000000438	18.5219999996945\\
14.0420000000158	12.0020000001416\\
-0.267999999923632	7.89199999980629\\
-3.48800000001211	7.17200000006706\\
-11.1080000000075	5.25200000014156\\
-23.8680000000168	2.33200000021607\\
-27.7679999999236	1.3019999999553\\
-31.5879999999888	0.391999999806288\\
-35.2879999999423	-0.488000000081954\\
-36.6080000000075	-0.617999999970195\\
-36.9679999999935	-0.707999999821183\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
3.02199999999721	8.58200000021607\\
0.662000000011176	7.94200000055135\\
-2.21799999999348	7.38200000002981\\
-6.14799999992829	6.5519999999553\\
-12.3079999999609	5.06199999973178\\
-25.2779999999329	2.0519999999553\\
-31.6479999999283	0.811999999731782\\
-37.4079999999376	-0.448000000044701\\
-38.8079999999609	-0.677999999560413\\
-39.2580000000307	-0.797999999672172\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
3.19200000003912	8.57200000043959\\
1.17200000002049	8.13200000002981\\
-2.70799999998417	7.40200000051409\\
-13.8079999999609	4.51199999991805\\
-20.7280000000028	3.03200000040233\\
-23.9679999999935	2.03200000040233\\
-30.4079999999376	0.282000000402334\\
-36.4579999999842	-0.768000000342724\\
-37.9679999999935	-0.967999999597666\\
-38.7179999999935	-1.13799999952316\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2.80200000002515	9.01199999991805\\
-1.51799999992363	7.91200000029058\\
-6.72800000000279	6.72199999988079\\
-12.5879999999888	5.19200000055135\\
-18.9679999999935	3.73199999965728\\
-37.2480000000214	-0.847999999485907\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
33.5420000000158	18.3220000004396\\
14.112000000081	12.2319999996573\\
8.58200000005309	10.5919999999926\\
0.432000000029802	8.23199999965728\\
-6.98800000001211	6.37200000025332\\
-11.1180000000168	5.28200000040233\\
-15.5279999999329	4.27199999969453\\
-22.0080000000307	2.58200000021607\\
-34.3680000000168	-0.528000000119206\\
-37.8580000000075	-0.688000000268218\\
-38.7280000000028	-0.88799999952316\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
34.5720000000438	19.0519999999553\\
23.1219999999739	15.3820000000298\\
16.4720000000671	13.1620000002906\\
10.5119999999879	11.5820000002161\\
8.6820000000298	10.9819999996573\\
-2.12800000002608	7.69200000055135\\
-5.05799999996088	7.02199999969453\\
-9.26799999992363	5.96200000010431\\
-18.2679999999236	3.72199999988079\\
-21.7979999999516	2.97199999988079\\
-27.9780000000028	1.25200000014156\\
-30.5679999999702	0.721999999880794\\
-32.8780000000261	0.271999999694529\\
-34.7779999999329	-0.0879999997094245\\
-38.1679999999469	-0.228000000305471\\
-39.1479999999283	-0.358000000193712\\
-39.4679999999935	-0.438000000268218\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
4.08200000005309	8.73199999965728\\
2.06200000003446	8.20200000032783\\
0.422000000020489	7.91200000029058\\
-0.988000000012107	7.66200000029058\\
-4.14799999992829	6.94200000055135\\
-14.5179999999236	4.22199999988079\\
-22.0279999999329	2.53200000040233\\
-29.1679999999469	0.662000000290575\\
-37.6180000000168	-0.818000000156459\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2.6820000000298	8.87200000025332\\
-0.557999999960884	7.96200000010431\\
-1.97800000000279	7.70200000032783\\
-4.47800000000279	7.14199999980629\\
-16.6180000000168	3.91200000029058\\
-20.8979999999283	2.88200000002981\\
-25.887999999919	1.5519999999553\\
-30.4279999999562	0.61200000047684\\
-37.0479999999516	-0.948000000044701\\
-37.9279999999562	-1.01800000034272\\
-38.8279999999795	-1.24799999985844\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2.86200000008103	8.86200000047684\\
-1.1579999999376	7.84199999999255\\
-4.80799999996088	7.00200000014156\\
-31.2179999999935	0.101999999769035\\
-32.0279999999329	0.0320000004023342\\
-37.8179999999702	-0.807999999448654\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
36.1219999999739	19.3720000002533\\
32.8420000000624	18.2120000001043\\
10.1720000000205	11.4319999998435\\
7.91200000001118	10.6120000004768\\
4.96200000005774	9.41200000029058\\
0.891999999992549	8.07200000043959\\
-2.72800000000279	7.48199999965728\\
-14.5080000000307	4.41200000029058\\
-24.5179999999236	2.27199999969453\\
-31.3780000000261	0.771999999694529\\
-36.9780000000028	-0.238000000081954\\
-37.7979999999516	-0.247999999858436\\
-38.5879999999888	-0.448000000044701\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
36.362000000081	19.511999999918\\
27.1219999999739	16.4719999998808\\
22.6419999999925	15.1720000000671\\
20.9520000000484	14.511999999918\\
16.1020000000717	13.0519999999553\\
10.1419999999925	11.4420000005513\\
7.73200000007637	10.5519999999553\\
0.352000000071712	8.31199999973178\\
-3.45799999998417	7.45200000032783\\
-17.0080000000307	3.97199999988079\\
-20.0779999999795	3.33200000021607\\
-27.5179999999236	1.37200000025332\\
-33.2380000000121	-0.207999999821183\\
-35.2580000000307	-0.38799999952316\\
-36.4279999999562	-0.528000000119206\\
-37.6779999999562	-0.438000000268218\\
-39.2179999999935	-0.557999999448654\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2.96200000005774	8.88200000002981\\
-0.207999999984168	8.04200000017882\\
-4.17799999995623	7.14199999980629\\
-23.9079999999376	1.82200000043959\\
-27.2580000000307	1.00200000014156\\
-35.637999999919	-0.547999999672172\\
-38.7580000000307	-0.948000000044701\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
1.5920000000624	8.57200000043959\\
-1.86800000001676	7.75200000014156\\
-9.97800000000279	5.78200000040233\\
-17.6879999999655	3.94200000055135\\
-22.5279999999329	2.87200000025332\\
-32.9880000000121	0.0720000004395871\\
-34.8780000000261	-0.117999999970195\\
-36.1779999999562	-0.247999999858436\\
-37.4379999999655	-0.518000000342724\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2.29200000001583	8.33200000021607\\
-37.6280000000261	-1.02800000011921\\
-38.3279999999795	-0.898000000230965\\
-39.0080000000307	-1.04799999967217\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
1.42200000002049	8.58200000021607\\
-2.47800000000279	7.63200000002981\\
-4.4079999999376	7.22199999988079\\
-17.1979999999749	3.92200000006706\\
-19.3979999999283	3.54200000017882\\
-25.1280000000261	1.91200000029058\\
-29.4780000000028	0.731999999657276\\
-34.5179999999236	-0.337999999709425\\
-36.3379999999888	-0.41799999978393\\
-38.4980000000214	-0.768000000342724\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
3.13199999998324	8.74200000036508\\
-0.988000000012107	7.70200000032783\\
-10.9579999999842	5.45200000032783\\
-21.2779999999329	3.11200000047684\\
-23.8379999999888	2.65200000051409\\
-26.0879999999888	2.01199999991805\\
-28.2380000000121	1.45200000032783\\
-32.3379999999888	0.442000000551346\\
-34.0179999999236	0.11200000047684\\
-37.6479999999283	-0.677999999560413\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
19.4020000000019	13.7120000001043\\
13.9320000000298	12.2020000003278\\
12.8919999999925	11.9319999998435\\
-4.89799999992829	6.69200000055135\\
-12.3780000000261	4.72199999988079\\
-18.1679999999469	3.32200000043959\\
-23.4679999999935	2.00200000014156\\
-29.2380000000121	0.511999999918046\\
-32.4079999999376	-0.0879999997094245\\
-39.5679999999702	-0.997999999858436\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
35.1820000000298	19.1819999998435\\
27.3719999999739	16.8119999997318\\
24.5920000000624	15.9920000003651\\
12.7920000000158	12.2319999996573\\
10.7220000000671	11.8820000000298\\
6.53200000000652	10.3419999999926\\
3.27199999999721	9.18199999984354\\
-7.52799999993294	6.44200000055135\\
-35.387999999919	-0.467999999597666\\
-36.4379999999655	-0.608000000193712\\
-36.7979999999516	-0.698000000044701\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
3.01199999998789	8.89199999980629\\
0.172000000020489	8.18199999984354\\
-2.66799999994691	7.68199999984354\\
-8.79799999995157	6.04200000017882\\
-29.2280000000028	1.18199999984354\\
-32.2179999999935	0.841999999992552\\
-37.3179999999702	-0.307999999448654\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.3420000000624	13.101999999769\\
13.9020000000019	12.2719999996945\\
13.0119999999879	12.1220000002533\\
0.202000000048429	8.37200000025332\\
-2.16799999994691	7.85199999976903\\
-15.7380000000121	4.14199999980629\\
-18.7979999999516	3.40200000051409\\
-26.9880000000121	1.45200000032783\\
-29.2779999999329	0.721999999880794\\
-31.1779999999562	0.301999999955299\\
-32.6280000000261	0.202000000327828\\
-34.9880000000121	-0.108000000193712\\
-39.9279999999562	-0.587999999709425\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
35.8819999999832	19.2020000003278\\
26.6720000000205	16.3620000004768\\
24.7719999999972	15.8320000002161\\
21.3020000000251	14.5820000002161\\
5.51199999998789	9.76199999991805\\
1.51199999998789	8.64199999980629\\
-1.29799999995157	7.99200000036508\\
-6.41799999994691	6.63200000002981\\
-16.7879999999423	4.01199999991805\\
-24.0080000000307	2.25200000014156\\
-29.3379999999888	1.00200000014156\\
-32.6879999999655	0.471999999880794\\
-36.2280000000028	-0.198000000044701\\
-37.8780000000261	-0.577999999932942\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2.82200000004377	9.08200000021607\\
-3.10800000000745	7.43199999984354\\
-6.25800000003073	6.58200000021607\\
-32.6679999999469	-0.00799999963491871\\
-36.137999999919	-0.488000000081954\\
-36.8979999999283	-0.66799999978393\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
4.50199999997858	9.43199999984354\\
-0.478000000002794	7.87200000025332\\
-6.59799999999814	6.47199999988079\\
-16.2979999999516	3.76199999991805\\
-20.2679999999236	2.97199999988079\\
-23.9980000000214	2.11200000047684\\
-25.9479999999749	1.73199999965728\\
-34.4079999999376	-0.278000000119206\\
-37.7779999999329	-1.00799999963492\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
35.2719999999972	18.9420000005513\\
24.2820000000065	15.6720000000671\\
19.3320000000531	14.0420000001788\\
16.4820000000764	13.0619999997318\\
9.14199999999255	11.1419999998063\\
6.98200000007637	10.5320000004023\\
-12.5179999999236	4.83200000021607\\
-20.0279999999329	3.20200000032783\\
-23.3580000000075	2.48199999965728\\
-28.7779999999329	0.971999999880794\\
-30.3079999999609	0.442000000551346\\
-38.1679999999469	-1.00799999963492\\
-39.3979999999283	-1.39800000023097\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
35.9520000000484	19.7020000003278\\
27.1020000000717	16.7920000001788\\
23.7020000000484	15.7719999996945\\
-6.91799999994691	6.39199999980629\\
-11.8580000000075	5.16200000029058\\
-17.1180000000168	3.90200000051409\\
-32.5679999999702	0.252000000141564\\
-34.7779999999329	-0.217999999597666\\
-39.2580000000307	-0.318000000156459\\
-39.6979999999749	-0.408000000007448\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
3.45200000004843	8.90200000051409\\
1.31200000003446	8.33200000021607\\
-4.59799999999814	6.99200000036508\\
-21.0279999999329	2.78200000040233\\
-22.7580000000307	2.32200000043959\\
-30.4379999999655	0.301999999955299\\
-36.4880000000121	-0.797999999672172\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
34.1520000000019	18.7020000003278\\
27.5820000000531	16.6819999998435\\
24.4520000000484	15.8320000002161\\
7.4320000000298	10.5619999997318\\
0.0320000000065193	8.41200000029058\\
-3.51799999992363	7.52199999969453\\
-16.2979999999516	4.18199999984354\\
-23.1879999999655	2.8019999999553\\
-26.2280000000028	1.90200000051409\\
-30.2380000000121	0.851999999769035\\
-32.5579999999609	0.462000000104311\\
-34.8179999999702	-0.0479999996721716\\
-37.4780000000028	-0.457999999821183\\
-38.3479999999981	-0.698000000044701\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.2120000000577	13.4719999998808\\
8.92200000002049	10.7420000003651\\
4.85200000007171	9.3019999999553\\
-6.97800000000279	6.52199999969453\\
-11.5579999999609	5.17200000006706\\
-26.9780000000028	1.18199999984354\\
-28.4579999999842	1.11200000047684\\
-29.9179999999469	0.891999999806288\\
-32.2979999999516	0.652000000514093\\
-35.5579999999609	-0.0680000001564594\\
-36.9880000000121	-0.457999999821183\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
35.3819999999832	19.4620000001043\\
33.6520000000019	18.6819999998435\\
30.6419999999925	17.7120000001043\\
18.0320000000065	13.9020000005141\\
9.40200000000186	11.4520000003278\\
1.27199999999721	8.73199999965728\\
-12.3979999999283	5.04200000017882\\
-14.7079999999842	4.48199999965728\\
-19.3479999999981	3.45200000032783\\
-30.5579999999609	0.771999999694529\\
-33.3179999999702	0.36200000047684\\
-38.1080000000075	-0.587999999709425\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
3.90200000000186	8.64199999980629\\
1.50199999997858	8.06199999973178\\
-0.697999999974854	7.64199999980629\\
-3.3179999999702	7.07200000043959\\
-5.22800000000279	6.66200000029058\\
-21.1479999999283	2.53200000040233\\
-23.2280000000028	2.14199999980629\\
-26.1180000000168	1.56199999973178\\
-33.1280000000261	0.0820000002160697\\
-34.5679999999702	0.0119999999180465\\
-38.6979999999749	-0.688000000268218\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.8520000000717	13.6620000002906\\
-0.49800000002142	7.83200000021607\\
-2.8179999999702	7.3019999999553\\
-8.60800000000745	5.79200000017882\\
-12.9880000000121	4.53200000040233\\
-17.1080000000075	3.52199999969453\\
-20.1280000000261	2.85199999976903\\
-23.3179999999702	2.20200000032783\\
-25.2480000000214	1.79200000017882\\
-30.3479999999981	0.551999999955299\\
-37.8979999999283	-0.787999999895689\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
3.1820000000298	8.87200000025332\\
0.572000000043772	8.20200000032783\\
-4.89799999992829	6.96200000010431\\
-27.3079999999609	1.09199999999255\\
-30.0479999999516	0.532000000402334\\
-33.7979999999516	-0.377999999746677\\
-36.1080000000075	-0.467999999597666\\
-38.3780000000261	-0.807999999448654\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
1.91200000001118	8.41200000029058\\
-3.97800000000279	6.99200000036508\\
-15.4679999999935	4.3019999999553\\
-23.3279999999795	2.48199999965728\\
-31.5879999999888	0.391999999806288\\
-33.8379999999888	0.0420000001788168\\
-36.0879999999888	-0.347999999485907\\
-37.7280000000028	-0.547999999672172\\
-38.1280000000261	-0.648000000230965\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
15.9320000000298	12.6920000005513\\
8.70200000004843	10.6819999998435\\
7.1820000000298	10.0320000004023\\
4.00199999997858	9.01199999991805\\
-3.29799999995157	7.54200000017882\\
-15.6080000000075	4.07200000043959\\
-17.8979999999283	3.63200000002981\\
-28.5979999999981	0.542000000178817\\
-30.6479999999283	0.101999999769035\\
-32.4880000000121	-0.408000000007448\\
-34.3079999999609	-0.658000000007448\\
-36.0479999999516	-0.908000000007448\\
-37.2480000000214	-0.908000000007448\\
-38.3780000000261	-1.21799999959767\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
34.2320000000764	18.6819999998435\\
-3.89799999992829	6.81199999973178\\
-7.39799999992829	5.92200000006706\\
-15.4780000000028	3.73199999965728\\
-20.2779999999329	2.65200000051409\\
-37.0679999999702	-0.867999999970195\\
-38.3079999999609	-1.04799999967217\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
35.0119999999879	18.9920000003651\\
13.9820000000764	12.4520000003278\\
7.95200000004843	10.5320000004023\\
4.80200000002515	9.36200000047684\\
-1.77799999993294	7.78200000040233\\
-11.8379999999888	5.01199999991805\\
-36.8379999999888	-0.797999999672172\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
31.6520000000019	18.0320000004023\\
30.9520000000484	17.8220000004396\\
13.1620000000112	12.0619999997318\\
6.79200000001583	10.4520000003278\\
3.63199999998324	9.33200000021607\\
-15.2979999999516	4.14199999980629\\
-18.0379999999423	3.58200000021607\\
-29.2879999999423	0.641999999806288\\
-35.6479999999283	-0.497999999858436\\
-37.5479999999516	-0.847999999485907\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
33.9020000000019	18.3220000004396\\
31.0320000000065	17.5420000001788\\
13.6620000000112	12.5020000001416\\
7.46200000005774	10.6220000002533\\
4.30200000002515	9.41200000029058\\
-3.66799999994691	7.37200000025332\\
-17.9279999999562	3.61200000047684\\
-20.2280000000028	3.32200000043959\\
-34.2079999999842	0.0820000002160697\\
-38.2280000000028	-0.627999999746677\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
35.4520000000484	19.2120000001043\\
28.8220000000438	16.8620000004768\\
20.2220000000671	14.2520000001416\\
6.60200000007171	10.101999999769\\
1.73200000007637	8.48199999965728\\
-1.71799999999348	7.71200000010431\\
-6.11800000001676	6.63200000002981\\
-8.27799999993294	6.12200000025332\\
-14.2480000000214	4.56199999973178\\
-20.137999999919	3.16200000029058\\
-34.3979999999283	-0.268000000342724\\
-38.7679999999236	-0.658000000007448\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2.3420000000624	8.43199999984354\\
-3.53799999994226	7.18199999984354\\
-4.82799999997951	7.00200000014156\\
-6.41799999994691	6.65200000051409\\
-31.0779999999795	0.731999999657276\\
-32.8580000000075	0.551999999955299\\
-37.9880000000121	-0.658000000007448\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2.99199999996927	8.86200000047684\\
-3.91799999994691	7.32200000043959\\
-9.01799999992363	6.08200000021607\\
-12.5179999999236	5.12200000025332\\
-15.5379999999423	4.26199999991805\\
-17.7480000000214	3.83200000021607\\
-19.9880000000121	3.42200000006706\\
-24.0080000000307	2.66200000029058\\
-35.0979999999981	-0.0979999994859071\\
-37.5479999999516	-0.528000000119206\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2.89199999999255	8.56199999973178\\
-0.197999999974854	7.84199999999255\\
-3.33799999998882	6.95200000032783\\
-15.9579999999842	3.83200000021607\\
-21.8279999999795	2.53200000040233\\
-25.0879999999888	1.8019999999553\\
-28.5379999999423	0.902000000514093\\
-33.2779999999329	-0.327999999932942\\
-35.9780000000028	-0.938000000268218\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
1.31200000003446	8.13200000002981\\
-4.03799999994226	6.90200000051409\\
-7.30799999996088	6.22199999988079\\
-13.5879999999888	4.73199999965728\\
-20.7480000000214	3.00200000014156\\
-35.5879999999888	-0.398000000230965\\
-36.6979999999749	-0.38799999952316\\
-38.1280000000261	-0.608000000193712\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0.982000000076368	8.32200000043959\\
-6.74800000002142	6.29200000017882\\
-13.6579999999376	4.56199999973178\\
-30.4079999999376	0.471999999880794\\
-32.7280000000028	0.0519999999552994\\
-36.3379999999888	-0.577999999932942\\
-37.7580000000307	-0.627999999746677\\
-38.4579999999842	-0.807999999448654\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
4.00199999997858	9.06199999973178\\
1.75199999997858	8.54200000017882\\
-0.677999999956228	8.04200000017882\\
-3.39799999992829	7.45200000032783\\
-5.09799999999814	7.08200000021607\\
-27.3379999999888	1.28200000040233\\
-29.7380000000121	0.641999999806288\\
-31.4780000000028	0.311999999731782\\
-38.0379999999423	-0.648000000230965\\
-38.4579999999842	-0.747999999858436\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
3.22200000006706	8.72199999988079\\
1.82200000004377	8.39199999980629\\
0.352000000071712	8.14199999980629\\
-2.10800000000745	7.65200000051409\\
-5.30799999996088	6.97199999988079\\
-8.3179999999702	6.21200000010431\\
-28.0479999999516	1.27199999969453\\
-31.1979999999749	0.771999999694529\\
-35.9079999999376	-0.148000000230965\\
-39.0179999999236	-0.497999999858436\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
4.32200000004377	8.90200000051409\\
0.702000000048429	8.03200000040233\\
-1.69799999997485	7.5519999999553\\
-4.09799999999814	7.0519999999553\\
-14.6679999999469	4.15200000051409\\
-18.7280000000028	3.20200000032783\\
-21.2979999999516	2.62200000025332\\
-30.3780000000261	0.282000000402334\\
-36.8379999999888	-0.608000000193712\\
-37.7779999999329	-0.818000000156459\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
3.78200000000652	8.77199999969453\\
2.0920000000624	8.43199999984354\\
-0.467999999993481	7.94200000055135\\
-4.67799999995623	6.91200000029058\\
-36.5179999999236	-1.02800000011921\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
15.5119999999879	12.7420000003651\\
9.4320000000298	10.9620000001043\\
8.38199999998324	10.3620000004768\\
5.5920000000624	9.38200000002981\\
3.38199999998324	8.72199999988079\\
0.572000000043772	8.27199999969453\\
-2.83799999998882	7.44200000055135\\
-8.49800000002142	5.96200000010431\\
-13.0379999999423	4.89199999980629\\
-17.4279999999562	3.89199999980629\\
-35.0080000000307	-0.568000000156459\\
-37.1280000000261	-1.00799999963492\\
-37.5479999999516	-1.12799999974668\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
36.3719999999739	19.4319999998435\\
13.112000000081	12.2420000003651\\
7.79200000001583	10.5619999997318\\
0.982000000076368	8.41200000029058\\
-2.82799999997951	7.47199999988079\\
-36.0779999999795	-0.507999999634919\\
-36.9780000000028	-0.577999999932942\\
-37.8179999999702	-0.797999999672172\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
3.9320000000298	9.13200000002981\\
1.82200000004377	8.66200000029058\\
-1.98800000001211	7.84199999999255\\
-6.86800000001676	6.65200000051409\\
-10.6679999999469	5.69200000055135\\
-21.3479999999981	3.20200000032783\\
-28.4780000000028	1.45200000032783\\
-30.5579999999609	0.952000000327828\\
-33.7979999999516	0.271999999694529\\
-37.3279999999795	0.021999999694529\\
-38.1579999999376	-0.177999999560413\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
2.5920000000624	8.87200000025332\\
-3.88799999991897	7.23199999965728\\
-10.7079999999842	5.57200000043959\\
-22.8780000000261	2.32200000043959\\
-24.0379999999423	1.92200000006706\\
-27.4279999999562	1.12200000025332\\
-31.2879999999423	0.261999999918046\\
-34.0279999999329	-0.408000000007448\\
-35.7280000000028	-0.358000000193712\\
-37.0179999999236	-0.438000000268218\\
-37.9279999999562	-0.408000000007448\\
-38.7679999999236	-0.617999999970195\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
3.6820000000298	8.70200000032783\\
1.06200000003446	8.04200000017882\\
-0.608000000007451	7.68199999984354\\
-4.29799999995157	6.76199999991805\\
-7.8179999999702	6.14199999980629\\
-17.1579999999376	3.73199999965728\\
-24.2580000000307	1.71200000010431\\
-26.5579999999609	1.11200000047684\\
-29.3079999999609	0.532000000402334\\
-30.5080000000307	0.462000000104311\\
-34.1280000000261	-0.257999999634919\\
-36.5479999999516	-0.497999999858436\\
-37.3379999999888	-0.688000000268218\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
1.44200000003912	8.34199999999255\\
-0.287999999942258	7.98199999965728\\
-4.47800000000279	7.11200000047684\\
-11.7679999999236	5.37200000025332\\
-31.8580000000075	0.311999999731782\\
-37.3479999999981	-0.658000000007448\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.4220000000205	13.1419999998063\\
7.05200000002515	9.87200000025332\\
2.22200000006706	8.49200000036508\\
-3.54799999995157	7.26199999991805\\
-10.8379999999888	5.38200000002981\\
-18.8680000000168	3.42200000006706\\
-31.5379999999423	0.0820000002160697\\
-38.3379999999888	-1.17799999956041\\
};
\addplot [color=mycolor2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
4.29200000001583	9.12200000025332\\
0.741999999969266	8.12200000025332\\
-2.16799999994691	7.45200000032783\\
-8.26799999992363	5.91200000029058\\
-11.9780000000028	5.11200000047684\\
-14.5679999999702	4.64199999980629\\
-33.3079999999609	-0.00799999963491871\\
-38.1080000000075	-0.38799999952316\\
};
\addplot [color=mycolor3, line width=0.2pt]
  table[row sep=crcr]{%
18.6020000000717	9.59200000017881\\
15.6520000000019	6.41200000047684\\
15.1020000000717	5.6820000000298\\
14.4120000000112	5.04200000036508\\
13.2419999999693	3.53199999965727\\
12.1419999999925	2.28199999965727\\
11.1219999999739	0.932000000029802\\
9.66200000001118	-0.888000000268221\\
7.07200000004377	-6.09800000023097\\
5.71200000005774	-14.6579999998212\\
6.08200000005309	-15.7680000001565\\
6.32200000004377	-16.8779999995604\\
6.82200000004377	-17.8779999995604\\
7.20200000004843	-18.9680000003427\\
7.71200000005774	-20.0779999997467\\
8.62199999997392	-22.9179999995977\\
9.94200000003912	-26.1279999995604\\
11.4320000000298	-30.0279999999329\\
};
\addlegendentry{Left-turning}
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
16.3120000000345	7.00200000032783\\
15.3020000000251	6.3519999999553\\
11.5320000000065	3.40199999976903\\
8.74199999996927	0.401999999769032\\
8.04200000001583	-0.757999999448657\\
7.52199999999721	-1.75799999944866\\
7.11200000008103	-2.61799999978393\\
6.32200000004377	-5.13800000026822\\
5.88199999998324	-6.62799999956042\\
5.61200000008103	-8.91799999959767\\
5.45200000004843	-10.4479999998584\\
6.17200000002049	-15.5679999999702\\
6.58200000005309	-17.2979999994859\\
7.55200000002515	-20.1179999997839\\
8.29200000001583	-22.3379999995232\\
10.1920000000391	-27.5679999999702\\
10.9320000000298	-29.6179999997839\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.4820000000764	6.98199999984354\\
13.7619999999879	4.45200000051409\\
11.1219999999739	2.36199999973178\\
7.76199999998789	-1.6480000000447\\
7.19200000003912	-3.0679999999702\\
6.80200000002515	-3.92800000030547\\
6.60200000007171	-4.92800000030547\\
6.32200000004377	-5.78799999970943\\
5.54200000001583	-12.6080000000075\\
6.45200000004843	-17.1279999995604\\
7.0920000000624	-18.3379999995232\\
7.40200000000186	-19.2579999994487\\
7.85200000007171	-20.5679999999702\\
9.44200000003912	-25.2180000003427\\
10.2719999999972	-27.2579999994487\\
11.362000000081	-30.4280000003055\\
11.7320000000764	-31.5180000001565\\
11.9020000000019	-31.8679999997839\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.0720000000438	8.04200000036508\\
13.612000000081	6.37200000043958\\
8.27199999999721	1.86199999973178\\
7.52199999999721	0.502000000327826\\
6.96200000005774	-0.337999999523163\\
6.06200000003446	-2.22800000011921\\
5.63199999998324	-3.16799999959767\\
5.24199999996927	-4.88800000026822\\
5.05200000002515	-5.82799999974668\\
4.95200000004843	-7.51800000015646\\
4.86200000008103	-9.23799999989569\\
5.04200000001583	-10.6679999995977\\
5.08200000005309	-11.688000000082\\
5.3420000000624	-13.3679999997839\\
5.47200000006706	-14.3880000002682\\
8.76199999998789	-22.098000000231\\
10.112000000081	-26.4680000003427\\
11.7220000000671	-30.7579999994487\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
15.4820000000764	6.73199999984354\\
14.4520000000484	5.98199999984354\\
8.77199999999721	0.771999999880791\\
7.35200000007171	-1.40799999982119\\
6.23200000007637	-3.87799999956042\\
4.95200000004843	-11.2979999994859\\
5.67200000002049	-15.9680000003427\\
6.1820000000298	-17.4979999996722\\
6.47200000006706	-18.3980000000447\\
7.11200000008103	-19.8679999997839\\
7.83200000005309	-21.6179999997839\\
8.90200000000186	-23.4879999998957\\
11.1419999999925	-29.4579999996349\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
16.0520000000251	6.58200000040233\\
14.9620000000577	5.76200000010431\\
13.7920000000158	4.76200000010431\\
12.8420000000624	3.96200000029057\\
12.1620000000112	3.37200000043958\\
9.97200000006706	1.61199999973178\\
8.54200000001583	-0.207999999634922\\
8.24199999996927	-1.17800000030547\\
7.44200000003912	-2.91799999959767\\
6.96200000005774	-4.54799999948591\\
6.19200000003912	-6.66799999959767\\
5.48200000007637	-14.9680000003427\\
5.63199999998324	-15.9179999995977\\
7.19200000003912	-20.8580000000075\\
8.8420000000624	-25.2479999996722\\
9.92200000002049	-28.1279999995604\\
11.4720000000671	-31.6579999998212\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
15.4120000000112	6.4320000000298\\
13.612000000081	5.16200000047684\\
8.23200000007637	-1.16799999959767\\
7.74199999996927	-2.24799999967217\\
6.04200000001583	-7.37799999956042\\
5.86200000008103	-8.3179999999702\\
5.63199999998324	-11.8080000001937\\
5.41200000001118	-14.2180000003427\\
6.62199999997392	-17.6780000003055\\
7.10200000007171	-18.6279999995604\\
7.66200000001118	-20.2680000001565\\
10.2419999999693	-27.0679999999702\\
11.0320000000065	-29.3379999995232\\
11.6419999999925	-30.8279999997467\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
16.5520000000251	7.27199999988079\\
15.3420000000624	6.44199999980628\\
12.862000000081	4.37200000043958\\
11.9820000000764	3.52199999988079\\
10.9220000000205	2.48199999984354\\
9.48200000007637	1.00200000032783\\
7.08200000005309	-3.50799999944866\\
5.67200000002049	-10.7379999998957\\
5.62199999997392	-13.1279999995604\\
6.31200000003446	-15.5580000001937\\
6.54200000001583	-16.6080000000075\\
7.31200000003446	-18.6780000003055\\
8.29200000001583	-22.1179999997839\\
11.8520000000717	-31.3379999995232\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.3919999999925	7.32199999969453\\
15.362000000081	5.98199999984354\\
12.3819999999832	3.42200000025332\\
11.4220000000205	2.32199999969453\\
10.0420000000158	0.842000000178814\\
7.03200000000652	-4.49799999967217\\
5.71200000005774	-10.9979999996722\\
5.8420000000624	-13.1279999995604\\
5.95200000004843	-14.4879999998957\\
6.70200000004843	-17.2879999997094\\
6.96200000005774	-18.2280000001192\\
7.89199999999255	-20.4979999996722\\
9.13199999998324	-24.5479999994859\\
11.5320000000065	-31.0879999995232\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
16.7320000000764	7.11199999973178\\
15.3320000000531	6.26200000010431\\
10.6319999999832	2.28199999965727\\
9.42200000002049	1.02199999988079\\
7.40200000000186	-2.03799999970943\\
6.73200000007637	-3.58799999952316\\
6.05200000002515	-5.18800000008196\\
5.0920000000624	-9.35800000000745\\
5.27199999999721	-16.2079999996349\\
6.30200000002515	-19.1780000003055\\
6.66200000001118	-20.4280000003055\\
7.15200000000186	-21.6579999998212\\
8.29200000001583	-24.6979999998584\\
9.97200000006706	-28.2879999997094\\
10.1720000000205	-28.7579999994487\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
15.3420000000624	6.73199999984354\\
14.2320000000764	5.89199999999255\\
7.76199999998789	-1.61799999978393\\
6.96200000005774	-3.08799999952316\\
6.55200000002515	-3.99799999967217\\
6.17200000002049	-5.68800000008196\\
5.9320000000298	-6.67800000030547\\
5.66200000001118	-8.0679999999702\\
5.1820000000298	-11.2879999997094\\
5.85200000007171	-16.0580000001937\\
6.53200000000652	-17.3379999995232\\
6.92200000002049	-18.4079999998212\\
7.98200000007637	-20.8779999995604\\
9.36200000008103	-24.6080000000075\\
11.4520000000484	-29.9280000003055\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.3020000000251	7.22200000006706\\
13.5219999999972	4.73199999984354\\
10.9520000000484	2.38200000021607\\
9.69200000003912	0.872000000439584\\
8.52199999999721	-0.478000000119209\\
7.25199999997858	-2.11799999978393\\
5.46200000005774	-6.53799999970943\\
4.77199999999721	-11.2079999996349\\
5.29200000001583	-15.6679999995977\\
5.82200000004377	-16.7079999996349\\
6.17200000002049	-17.7180000003427\\
6.69200000003912	-18.7180000003427\\
7.28200000000652	-20.6679999995977\\
7.71200000005774	-21.7180000003427\\
8.44200000003912	-23.6579999998212\\
11.1620000000112	-29.9780000001192\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.6920000000391	7.72200000006706\\
16.1720000000205	6.42200000025332\\
14.4020000000019	5.36199999973178\\
12.0620000000345	3.81199999991804\\
9.19200000003912	1.14199999999255\\
8.03200000000652	-0.487999999895692\\
7.38199999998324	-1.46800000034273\\
6.58200000005309	-2.8980000000447\\
5.27199999999721	-7.73799999989569\\
4.96200000005774	-10.5679999999702\\
5.21200000005774	-12.2079999996349\\
5.29200000001583	-13.1480000000447\\
6.37199999997392	-17.2180000003427\\
6.80200000002515	-18.6679999995977\\
7.74199999996927	-20.4680000003427\\
8.07200000004377	-21.2379999998957\\
8.71200000005774	-22.188000000082\\
9.53200000000652	-24.188000000082\\
10.0320000000065	-25.5679999999702\\
10.6219999999739	-27.3880000002682\\
11.4020000000019	-29.0180000001565\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.2220000000671	7.48199999984354\\
15.6219999999739	6.00200000032783\\
13.5620000000345	4.58200000040233\\
10.2020000000484	1.46200000029057\\
8.47200000006706	-0.787999999709427\\
7.83200000005309	-1.78799999970943\\
5.39199999999255	-9.28799999970943\\
5.47200000006706	-13.4179999995977\\
8.60200000007171	-22.8880000002682\\
11.5720000000438	-30.2180000003427\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.2920000000158	7.92200000025332\\
13.9520000000484	5.74200000055134\\
12.8520000000717	4.88200000021607\\
10.1920000000391	2.06199999991804\\
7.53200000000652	-1.47800000011921\\
5.48200000007637	-6.26800000015646\\
4.80200000002515	-11.6080000000075\\
4.99199999996927	-13.4280000003055\\
5.1820000000298	-14.4579999996349\\
5.48200000007637	-15.4079999998212\\
6.51199999998789	-18.4079999998212\\
7.29200000001583	-20.3980000000447\\
8.82200000004377	-24.3980000000447\\
9.88199999998324	-27.0180000001565\\
11.1319999999832	-31.2479999996722\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
14.4919999999693	5.80200000014156\\
12.8520000000717	4.38200000021607\\
8.51199999998789	-0.398000000044703\\
6.14199999999255	-5.50799999944866\\
5.60200000007171	-7.15799999982119\\
5.47200000006706	-10.2379999998957\\
5.55200000002515	-11.3580000000075\\
5.71200000005774	-12.4579999996349\\
6.12199999997392	-13.8279999997467\\
6.56200000003446	-15.5879999995232\\
7.89199999999255	-20.9680000003427\\
9.13199999998324	-24.5180000001565\\
9.81200000003446	-25.4280000003055\\
10.1820000000298	-26.438000000082\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
19.0219999999972	8.1820000000298\\
17.6820000000298	7.36199999973178\\
16.4720000000671	6.4320000000298\\
13.9220000000205	4.26200000010431\\
11.0620000000345	1.6019999999553\\
9.53200000000652	-0.417999999597669\\
9.16200000001118	-1.17800000030547\\
8.14199999999255	-2.8980000000447\\
6.52199999999721	-6.80800000019372\\
6.28200000000652	-8.21800000034273\\
5.67200000002049	-12.5479999994859\\
5.50199999997858	-14.4179999995977\\
6.04200000001583	-15.9579999996349\\
6.03200000000652	-16.2779999999329\\
6.54200000001583	-17.2579999994487\\
6.85200000007171	-18.2579999994487\\
7.33200000005309	-19.2180000003427\\
7.72200000006706	-20.1979999998584\\
8.86200000008103	-22.5180000001565\\
9.31200000003446	-23.4979999996722\\
10.3520000000717	-25.7280000001192\\
11.2619999999879	-27.9979999996722\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.0219999999972	7.95200000051409\\
16.0720000000438	7.33200000040233\\
15.3420000000624	6.8519999999553\\
14.7419999999693	6.24200000055134\\
14.2719999999972	5.84200000017881\\
13.0720000000438	4.76200000010431\\
11.8919999999925	3.69199999980628\\
10.9720000000671	2.79200000036508\\
6.90200000000186	-2.68800000008196\\
6.24199999996927	-4.05800000019372\\
5.8420000000624	-5.69799999985844\\
5.1820000000298	-7.5679999999702\\
5.24199999996927	-15.0679999999702\\
5.98200000007637	-16.2979999994859\\
6.28200000000652	-17.3080000001937\\
6.80200000002515	-18.2579999994487\\
7.19200000003912	-19.3080000001937\\
8.31200000003446	-22.2180000003427\\
8.58200000005309	-23.438000000082\\
9.83200000005309	-26.4579999996349\\
11.2519999999786	-29.3779999995604\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.0720000000438	7.4320000000298\\
15.8819999999832	6.71200000029057\\
12.5520000000251	4.52199999988079\\
10.4620000000577	2.94199999980628\\
6.48200000007637	-2.03799999970943\\
5.00199999997858	-7.25799999944866\\
4.80200000002515	-8.99799999967217\\
4.5920000000624	-11.0180000001565\\
5.27199999999721	-16.9079999998212\\
6.08200000005309	-18.4280000003055\\
6.39199999999255	-19.0180000001565\\
6.94200000003912	-19.8679999997839\\
8.23200000007637	-23.188000000082\\
11.9620000000577	-32.4179999995977\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.1720000000205	7.6019999999553\\
14.7220000000671	6.20200000051409\\
13.5320000000065	5.33200000040233\\
8.56200000003446	0.311999999918044\\
7.57200000004377	-1.21800000034273\\
6.44200000003912	-2.8980000000447\\
6.20200000004843	-3.80800000019372\\
5.64199999999255	-5.15799999982119\\
5.27199999999721	-6.76800000015646\\
4.83200000005309	-8.53799999970943\\
4.70200000004843	-10.7180000003427\\
4.71200000005774	-11.9680000003427\\
4.75199999997858	-13.4680000003427\\
5.17200000002049	-14.9579999996349\\
5.46200000005774	-15.598000000231\\
6.01199999998789	-16.4879999998957\\
6.33200000005309	-17.4079999998212\\
6.85200000007171	-18.5279999999329\\
8.03200000000652	-21.3980000000447\\
8.82200000004377	-24.1380000002682\\
10.1620000000112	-27.8880000002682\\
10.7220000000671	-29.6480000000447\\
11.4820000000764	-31.3580000000075\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
15.4520000000484	6.40199999976903\\
12.8120000000345	4.55200000014156\\
9.97200000006706	1.79200000036508\\
7.42200000002049	-1.79799999948591\\
5.23200000007637	-8.52799999993294\\
5.19200000003912	-15.2579999994487\\
7.21200000005774	-20.0580000001937\\
8.44200000003912	-24.0679999999702\\
10.0019999999786	-27.438000000082\\
10.7519999999786	-29.3179999999702\\
11.0820000000531	-30.938000000082\\
11.362000000081	-31.5180000001565\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.0920000000624	7.20200000051409\\
15.4620000000577	6.1019999999553\\
12.7419999999693	3.59200000017881\\
11.1319999999832	1.97200000006706\\
9.14199999999255	-0.638000000268221\\
8.05200000002515	-2.8179999999702\\
7.03200000000652	-4.76800000015646\\
5.57200000004377	-8.83799999952316\\
4.98200000007637	-12.6080000000075\\
5.50199999997858	-15.6179999997839\\
5.99199999996927	-16.5580000001937\\
6.58200000005309	-18.1080000000075\\
7.13199999998324	-19.688000000082\\
7.58200000005309	-20.7779999999329\\
9.75199999997858	-28.0779999997467\\
11.1920000000391	-31.6679999995977\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
16.6720000000205	6.57199999969453\\
14.1419999999925	4.88200000021607\\
12.6720000000205	3.66200000047684\\
10.9420000000391	2.08200000040233\\
9.0920000000624	0.191999999806285\\
8.19200000003912	-1.11799999978393\\
7.51199999998789	-2.55800000019372\\
6.13199999998324	-6.43800000008196\\
5.36200000008103	-11.9780000001192\\
5.86200000008103	-15.9979999996722\\
6.56200000003446	-17.7379999998957\\
7.33200000005309	-20.3880000002682\\
8.63199999998324	-24.3279999997467\\
9.3420000000624	-26.3679999997839\\
11.0620000000345	-29.9079999998212\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.1920000000391	7.95200000051409\\
15.9220000000205	7.15199999976903\\
14.7220000000671	6.24200000055134\\
13.112000000081	5.08200000040233\\
8.69200000003912	-0.117999999783933\\
5.99199999996927	-6.59800000023097\\
5.21200000005774	-14.2280000001192\\
6.69200000003912	-18.6480000000447\\
7.37199999997392	-20.8980000000447\\
8.27199999999721	-23.3379999995232\\
9.38199999998324	-26.2079999996349\\
11.7220000000671	-32.3179999999702\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
16.6920000000391	6.32199999969453\\
12.6419999999925	3.15199999976903\\
9.81200000003446	0.052000000141561\\
6.44200000003912	-6.88800000026822\\
5.5920000000624	-13.6380000002682\\
5.78200000000652	-14.598000000231\\
5.86200000008103	-15.5279999999329\\
6.22200000006706	-16.4579999996349\\
6.44200000003912	-17.3880000002682\\
6.83200000005309	-18.2879999997094\\
7.17200000002049	-19.2479999996722\\
7.66200000001118	-20.2079999996349\\
9.52199999999721	-27.0479999994859\\
11.2120000000577	-31.3379999995232\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
15.8819999999832	6.72200000006706\\
15.1319999999832	6.14199999999255\\
14.0520000000251	5.06199999991804\\
12.6319999999832	3.75200000032783\\
11.5019999999786	2.47200000006706\\
10.3819999999832	1.21200000029057\\
9.64199999999255	0.0820000004023314\\
8.36200000008103	-1.99799999967217\\
7.6820000000298	-3.37799999956042\\
6.06200000003446	-9.92800000030547\\
5.99199999996927	-13.4879999998957\\
6.4320000000298	-15.0580000001937\\
6.78200000000652	-16.6179999997839\\
8.03200000000652	-20.2579999994487\\
9.82200000004377	-25.5079999994487\\
11.3719999999739	-29.6780000003055\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.0520000000251	6.45200000051409\\
14.7120000000577	5.1820000000298\\
12.3120000000345	3.69199999980628\\
9.20200000004843	0.292000000365078\\
8.42200000002049	-1.13800000026822\\
7.80200000002515	-2.24799999967217\\
6.98200000007637	-3.75799999944866\\
6.35200000007171	-5.29799999948591\\
5.60200000007171	-9.73799999989569\\
5.47200000006706	-11.1380000002682\\
5.53200000000652	-14.7579999994487\\
6.44200000003912	-17.6080000000075\\
7.41200000001118	-21.4280000003055\\
10.6020000000717	-31.7379999998957\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.3719999999739	7.38200000021607\\
15.6219999999739	6.37200000043958\\
13.3220000000438	4.69199999980628\\
8.81200000003446	-0.207999999634922\\
8.13199999998324	-1.51800000015646\\
7.57200000004377	-2.51800000015646\\
6.33200000005309	-5.63800000026822\\
6.03200000000652	-6.82799999974668\\
5.78200000000652	-8.16799999959767\\
5.57200000004377	-9.5679999999702\\
5.47200000006706	-10.8980000000447\\
5.50199999997858	-11.9179999995977\\
5.25199999997858	-14.9479999998584\\
7.94200000003912	-21.8679999997839\\
11.6720000000205	-31.2680000001565\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
15.5720000000438	6.80200000014156\\
14.3020000000251	5.91200000047684\\
9.12199999997392	0.432000000029802\\
8.27199999999721	-0.928000000305474\\
5.35200000007171	-7.42800000030547\\
5.10200000007171	-9.32799999974668\\
4.95200000004843	-10.6480000000447\\
4.90200000000186	-13.4280000003055\\
4.99199999996927	-14.848000000231\\
5.41200000001118	-16.2979999994859\\
5.74199999996927	-17.7079999996349\\
6.47200000006706	-19.2879999997094\\
7.01199999998789	-20.5879999995232\\
7.56200000003446	-21.6179999997839\\
8.64199999999255	-24.1179999997839\\
10.362000000081	-27.9579999996349\\
10.9520000000484	-29.3679999997839\\
11.5219999999972	-30.8379999995232\\
11.6720000000205	-31.5279999999329\\
11.8120000000345	-31.8279999997467\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
21.3220000000438	10.1419999999925\\
16.8520000000717	7.80200000014156\\
15.6219999999739	6.88200000021607\\
14.612000000081	6.16200000047684\\
9.55200000002515	1.65199999976903\\
6.40200000000186	-3.33799999952316\\
6.14199999999255	-4.07799999974668\\
5.80200000002515	-5.66799999959767\\
5.48200000007637	-6.97800000011921\\
5.30200000002515	-8.44799999985844\\
5.14199999999255	-9.8179999999702\\
5.14199999999255	-11.7779999999329\\
5.1820000000298	-12.938000000082\\
5.67200000002049	-14.2879999997094\\
5.91200000001118	-15.098000000231\\
6.4320000000298	-15.8379999995232\\
6.96200000005774	-17.1780000003055\\
7.45200000004843	-18.8779999995604\\
7.5920000000624	-20.0879999995232\\
8.40200000000186	-22.0279999999329\\
9.27199999999721	-23.2079999996349\\
11.4620000000577	-28.2379999998957\\
11.5820000000531	-28.9179999995977\\
11.8320000000531	-29.5479999994859\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
16.9620000000577	7.57199999969453\\
15.3120000000345	6.54200000036508\\
9.6820000000298	1.39199999999255\\
7.36200000008103	-2.10800000000745\\
5.75199999997858	-7.74799999967217\\
5.46200000005774	-15.7680000001565\\
5.87199999997392	-17.098000000231\\
6.10200000007171	-17.8880000002682\\
6.49199999996927	-18.6480000000447\\
6.91200000001118	-19.6380000002682\\
7.45200000004843	-20.9579999996349\\
9.30200000002515	-25.0580000001937\\
9.91200000001118	-27.0479999994859\\
11.2320000000764	-31.0580000001937\\
11.5320000000065	-31.5580000001937\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
16.1920000000391	6.84200000017881\\
15.2619999999879	6.14199999999255\\
14.1020000000717	5.23199999984354\\
12.7820000000065	4.25200000032783\\
8.10200000007171	-1.38800000026822\\
6.95200000004843	-4.33799999952316\\
6.45200000004843	-5.93800000008196\\
5.98200000007637	-7.59800000023097\\
5.60200000007171	-12.4879999998957\\
5.75199999997858	-13.9979999996722\\
5.8420000000624	-14.9680000003427\\
7.29200000001583	-19.6979999998584\\
8.14199999999255	-22.6179999997839\\
9.23200000007637	-25.4579999996349\\
10.6419999999925	-28.2379999998957\\
11.2920000000158	-29.8379999995232\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
16.2719999999972	6.77199999988079\\
14.6620000000112	5.71200000029057\\
13.0119999999879	4.47200000006706\\
11.8819999999832	3.3519999999553\\
10.5219999999972	2.06199999991804\\
9.46200000005774	0.92200000025332\\
7.44200000003912	-2.03799999970943\\
7.22200000006706	-2.99799999967217\\
6.87199999997392	-3.87799999956042\\
6.25199999997858	-5.62799999956042\\
5.0920000000624	-10.7879999997094\\
5.23200000007637	-12.188000000082\\
5.28200000000652	-12.7280000001192\\
5.57200000004377	-14.1179999997839\\
5.87199999997392	-15.5779999997467\\
6.23200000007637	-16.4179999995977\\
6.50199999997858	-17.2979999994859\\
7.11200000008103	-18.688000000082\\
7.88199999998324	-20.8080000001937\\
9.52199999999721	-25.1179999997839\\
11.7619999999879	-30.7779999999329\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.7519999999786	6.99200000055134\\
16.1520000000019	5.88200000021607\\
11.8020000000251	2.16200000047684\\
10.4320000000298	0.502000000327826\\
8.75199999997858	-1.55800000019372\\
7.52199999999721	-3.93800000008196\\
6.97200000006706	-5.51800000015646\\
6.45200000004843	-7.07799999974668\\
5.95200000004843	-13.688000000082\\
9.08200000005309	-24.2479999996722\\
10.0119999999879	-26.3379999995232\\
11.0019999999786	-28.8880000002682\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.4520000000484	8.83200000040233\\
16.8520000000717	8.36199999973178\\
16.3120000000345	7.74200000055134\\
15.2619999999879	6.79200000036508\\
13.9520000000484	5.88200000021607\\
8.10200000007171	0.42200000025332\\
5.37199999997392	-5.21800000034273\\
4.8420000000624	-11.7379999998957\\
5.42200000002049	-15.6679999995977\\
5.96200000005774	-16.598000000231\\
6.33200000005309	-17.5379999997094\\
6.88199999998324	-18.3980000000447\\
7.58200000005309	-19.9579999996349\\
8.53200000000652	-22.1579999998212\\
9.67200000002049	-24.688000000082\\
11.7719999999972	-30.1679999995977\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
14.0219999999972	5.61199999973178\\
11.9220000000205	3.92200000025332\\
10.7719999999972	2.80200000014156\\
7.74199999996927	-1.75799999944866\\
5.81200000003446	-7.5679999999702\\
5.54200000001583	-11.2280000001192\\
5.85200000007171	-14.4879999998957\\
6.20200000004843	-15.3880000002682\\
6.47200000006706	-16.3179999999702\\
7.08200000005309	-17.938000000082\\
8.30200000002515	-21.3279999997467\\
9.1820000000298	-24.2479999996722\\
9.62199999997392	-25.7680000001565\\
11.0019999999786	-29.0779999997467\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.9919999999693	8.19199999980628\\
16.7820000000065	7.46200000029057\\
14.4120000000112	5.41200000047684\\
11.9220000000205	3.04200000036508\\
10.7920000000158	1.81199999991804\\
8.02199999999721	-2.5679999999702\\
6.47200000006706	-6.42800000030547\\
5.88199999998324	-9.04799999948591\\
5.80200000002515	-14.9979999996722\\
6.16200000001118	-15.938000000082\\
6.36200000008103	-16.8880000002682\\
7.74199999996927	-20.3080000001937\\
8.9320000000298	-23.3379999995232\\
11.9520000000484	-31.3279999997467\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.4020000000019	7.29200000036508\\
15.862000000081	5.69199999980628\\
11.1920000000391	1.89199999999255\\
8.86200000008103	-1.30800000019372\\
6.07200000004377	-7.27799999993294\\
5.50199999997858	-12.3179999999702\\
5.28200000000652	-14.6080000000075\\
5.66200000001118	-16.4879999998957\\
5.83200000005309	-17.3679999997839\\
6.36200000008103	-18.8080000001937\\
7.20200000004843	-22.4879999998957\\
11.1219999999739	-32.2779999999329\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.6419999999925	7.86199999973178\\
15.8520000000717	6.82199999969453\\
10.7020000000484	1.84200000017881\\
6.41200000001118	-5.25799999944866\\
5.35200000007171	-12.2180000003427\\
6.60200000007171	-17.8379999995232\\
7.6820000000298	-20.3980000000447\\
9.75199999997858	-26.2979999994859\\
10.612000000081	-28.0479999994859\\
11.0720000000438	-29.6679999995977\\
11.3719999999739	-30.2680000001565\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
15.8719999999739	6.32199999969453\\
14.2020000000484	5.09200000017881\\
12.9520000000484	3.99200000055134\\
11.4620000000577	2.67200000025332\\
8.77199999999721	-0.377999999560416\\
7.16200000001118	-2.96800000034273\\
6.44200000003912	-4.79799999948591\\
5.91200000001118	-6.32799999974668\\
5.05200000002515	-12.3279999997467\\
5.44200000003912	-16.3880000002682\\
9.30200000002515	-27.1780000003055\\
11.6319999999832	-32.9879999998957\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.0820000000531	7.37200000043958\\
15.7820000000065	6.45200000051409\\
11.4820000000764	2.81199999991804\\
9.56200000003446	0.531999999657273\\
8.61200000008103	-0.697999999858439\\
7.8420000000624	-2.20799999963492\\
5.94200000003912	-7.63800000026822\\
5.3420000000624	-12.9579999996349\\
5.61200000008103	-15.0779999997467\\
5.91200000001118	-16.5879999995232\\
6.25199999997858	-18.2280000001192\\
6.73200000007637	-19.8179999999702\\
7.11200000008103	-20.7779999999329\\
7.92200000002049	-22.3080000001937\\
11.3819999999832	-31.2379999998957\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
14.2820000000065	5.64199999999255\\
12.0219999999972	4.08200000040233\\
11.0219999999972	3.12200000043958\\
9.9320000000298	2.01200000010431\\
9.07200000004377	1.04200000036508\\
8.73200000007637	0.302000000141561\\
8.29200000001583	-0.367999999783933\\
7.64199999999255	-1.53799999970943\\
6.9320000000298	-2.95799999963492\\
6.32200000004377	-4.74799999967217\\
6.0920000000624	-5.50799999944866\\
5.85200000007171	-7.34800000023097\\
5.62199999997392	-13.098000000231\\
6.39199999999255	-16.0180000001565\\
6.77199999999721	-16.7779999999329\\
7.03200000000652	-17.5479999994859\\
7.4320000000298	-18.5879999995232\\
7.88199999998324	-20.2180000003427\\
8.75199999997858	-23.348000000231\\
9.51199999998789	-25.0479999994859\\
10.2619999999879	-26.7779999999329\\
10.7719999999972	-28.3679999997839\\
11.3120000000345	-29.8779999995604\\
11.7220000000671	-30.8179999999702\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
19.3320000000531	8.71200000029057\\
15.9620000000577	6.95200000051409\\
13.612000000081	5.47200000006706\\
9.58200000005309	1.84200000017881\\
6.22200000006706	-2.46800000034273\\
5.29200000001583	-4.40799999982119\\
4.96200000005774	-5.24799999967217\\
4.63199999998324	-7.66799999959767\\
4.70200000004843	-9.29799999948591\\
4.72200000006706	-9.96800000034273\\
4.85200000007171	-11.2180000003427\\
5.55200000002515	-15.0879999995232\\
5.99199999996927	-15.9879999998957\\
6.50199999997858	-17.5679999999702\\
10.3819999999832	-28.4879999998957\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.0620000000345	7.6019999999553\\
14.9919999999693	6.33200000040233\\
12.2120000000577	4.51200000010431\\
7.95200000004843	0.521999999880791\\
7.08200000005309	-0.54799999948591\\
6.26199999998789	-2.21800000034273\\
5.6820000000298	-3.90799999982119\\
4.90200000000186	-7.17800000030547\\
5.11200000008103	-12.5779999997467\\
6.52199999999721	-18.6480000000447\\
7.31200000003446	-20.4179999995977\\
9.45200000004843	-25.3279999997467\\
11.0119999999879	-28.7579999994487\\
11.1820000000298	-29.5479999994859\\
11.8420000000624	-31.3279999997467\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
14.5119999999879	6.49200000055134\\
11.1920000000391	4.63200000021607\\
9.42200000002049	3.30200000014156\\
5.94200000003912	-1.16799999959767\\
4.95200000004843	-4.77799999993294\\
4.83200000005309	-6.17800000030547\\
4.6820000000298	-7.63800000026822\\
4.71200000005774	-9.6480000000447\\
4.80200000002515	-11.0180000001565\\
5.86200000008103	-15.6679999995977\\
6.51199999998789	-16.9879999998957\\
7.48200000007637	-19.4979999996722\\
9.01199999998789	-24.1480000000447\\
9.17200000002049	-25.2779999999329\\
10.1520000000019	-28.0180000001565\\
10.5019999999786	-29.5779999997467\\
11.0219999999972	-31.9079999998212\\
11.3819999999832	-32.5879999995232\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
16.7220000000671	7.20200000051409\\
14.7719999999972	5.99200000055134\\
10.7220000000671	2.91200000047684\\
7.14199999999255	-1.8179999999702\\
5.17200000002049	-8.29799999948591\\
5.25199999997858	-14.9680000003427\\
5.88199999998324	-17.3379999995232\\
6.50199999997858	-18.6679999995977\\
6.82200000004377	-19.4780000001192\\
7.25199999997858	-20.2180000003427\\
8.06200000003446	-22.1179999997839\\
11.612000000081	-31.1380000002682\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.2020000000484	7.05200000014156\\
15.1319999999832	5.56199999991804\\
8.8420000000624	-0.228000000119209\\
7.74199999996927	-1.79799999948591\\
6.23200000007637	-4.60800000000745\\
5.74199999996927	-6.01800000015646\\
5.03200000000652	-10.9079999998212\\
6.03200000000652	-16.938000000082\\
6.57200000004377	-18.3379999995232\\
7.3420000000624	-20.2979999994859\\
8.69200000003912	-24.1279999995604\\
9.6820000000298	-26.8379999995232\\
10.2419999999693	-27.9579999996349\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.1720000000205	7.20200000051409\\
14.7820000000065	5.75200000032783\\
11.1419999999925	2.99200000055134\\
8.32200000004377	-0.138000000268221\\
5.96200000005774	-4.32799999974668\\
5.47200000006706	-5.72800000011921\\
5.04200000001583	-10.4879999998957\\
5.13199999998324	-11.938000000082\\
5.17200000002049	-14.0779999997467\\
5.29200000001583	-15.5079999994487\\
5.92200000002049	-16.9579999996349\\
6.23200000007637	-17.8179999999702\\
6.87199999997392	-19.2579999994487\\
8.45200000004843	-22.6579999998212\\
9.0920000000624	-24.4579999996349\\
10.7519999999786	-28.0779999997467\\
11.7619999999879	-30.2180000003427\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
16.2120000000577	7.02199999988079\\
13.3120000000345	5.59200000017881\\
11.7820000000065	4.12200000043958\\
10.862000000081	3.26200000010431\\
7.86200000008103	-0.598000000230968\\
7.6820000000298	-1.45799999963492\\
7.3420000000624	-2.1480000000447\\
6.89199999999255	-3.79799999948591\\
6.71200000005774	-4.57799999974668\\
6.29200000001583	-6.04799999948591\\
5.97200000006706	-7.45799999963492\\
5.9320000000298	-10.3080000001937\\
5.98200000007637	-11.6380000002682\\
6.29200000001583	-13.0580000001937\\
6.45200000004843	-13.9680000003427\\
6.69200000003912	-14.8779999995604\\
7.12199999997392	-16.3379999995232\\
7.63199999998324	-18.1780000003055\\
8.52199999999721	-20.6579999998212\\
11.4320000000298	-29.1279999995604\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
15.9919999999693	6.56199999991804\\
13.1020000000717	4.78199999965727\\
10.8220000000438	3.08200000040233\\
6.95200000004843	-1.48799999989569\\
6.40200000000186	-2.53799999970943\\
5.65200000000186	-3.8980000000447\\
4.55200000002515	-8.82799999974668\\
4.73200000007637	-11.438000000082\\
4.80200000002515	-12.8880000002682\\
5.91200000001118	-17.1480000000447\\
6.48200000007637	-18.1979999998584\\
6.98200000007637	-19.2879999997094\\
7.91200000001118	-21.8679999997839\\
8.39199999999255	-23.3580000000075\\
10.2120000000577	-28.2479999996722\\
11.1920000000391	-32.2979999994859\\
11.5119999999879	-32.9280000003055\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.4919999999693	7.36199999973178\\
16.3919999999925	6.52199999988079\\
15.1820000000298	5.47200000006706\\
13.6920000000391	4.21200000029057\\
11.9420000000391	2.38200000021607\\
10.2320000000764	0.512000000104308\\
8.81200000003446	-1.28799999970943\\
7.37199999997392	-3.77799999993294\\
6.03200000000652	-7.3179999999702\\
5.63199999998324	-11.4079999998212\\
5.88199999998324	-14.4179999995977\\
6.35200000007171	-15.7079999996349\\
6.75199999997858	-17.0379999997094\\
7.32200000004377	-18.7479999996722\\
9.24199999996927	-25.3679999997839\\
10.8020000000251	-29.5180000001565\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
14.1520000000019	6.13200000021607\\
12.8819999999832	5.03199999965727\\
12.3020000000251	4.07199999969453\\
11.5920000000624	3.31199999991804\\
8.94200000003912	-0.148000000044703\\
6.53200000000652	-5.60800000000745\\
6.22200000006706	-6.96800000034273\\
5.14199999999255	-12.3880000002682\\
5.62199999997392	-16.7280000001192\\
6.06200000003446	-17.5479999994859\\
6.3420000000624	-18.4280000003055\\
6.77199999999721	-19.2280000001192\\
7.45200000004843	-21.2579999994487\\
8.61200000008103	-25.0079999994487\\
10.0420000000158	-28.9979999996722\\
10.3520000000717	-29.9879999998957\\
10.4919999999693	-30.2979999994859\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.8919999999925	7.87200000043958\\
17.9720000000671	7.23199999984354\\
16.4919999999693	6.28199999965727\\
12.6820000000298	3.38200000021607\\
8.53200000000652	-1.04799999948591\\
6.72200000006706	-4.50799999944866\\
6.24199999996927	-5.78799999970943\\
5.42200000002049	-10.0779999997467\\
5.66200000001118	-14.9780000001192\\
5.85200000007171	-15.8279999997467\\
6.56200000003446	-17.5079999994487\\
7.30200000002515	-19.8080000001937\\
10.0520000000251	-27.3080000001937\\
10.862000000081	-29.6380000002682\\
11.362000000081	-30.9680000003427\\
11.6920000000391	-31.6179999997839\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.2419999999693	7.20200000051409\\
15.5720000000438	6.05200000014156\\
10.2020000000484	0.962000000290573\\
6.77199999999721	-4.62799999956042\\
6.28200000000652	-6.1480000000447\\
6.01199999998789	-7.04799999948591\\
5.77199999999721	-8.71800000034273\\
5.41200000001118	-14.2979999994859\\
6.27199999999721	-16.6979999998584\\
6.69200000003912	-18.1480000000447\\
7.3420000000624	-19.5779999997467\\
9.33200000005309	-25.5679999999702\\
11.3819999999832	-30.3580000000075\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
16.9820000000764	6.52199999988079\\
15.3020000000251	5.32199999969453\\
13.4520000000484	3.71200000029057\\
11.7719999999972	2.14199999999255\\
9.62199999997392	-0.257999999448657\\
6.75199999997858	-5.49799999967217\\
5.3420000000624	-14.348000000231\\
7.72200000006706	-23.0779999997467\\
8.61200000008103	-25.7979999994859\\
11.1219999999739	-32.0879999995232\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.7719999999972	7.91200000047684\\
16.0119999999879	6.25200000032783\\
11.3420000000624	2.48199999984354\\
6.6820000000298	-3.45799999963492\\
5.0920000000624	-7.94799999985844\\
4.70200000004843	-13.6979999998584\\
6.89199999999255	-20.5180000001565\\
8.4320000000298	-23.9879999998957\\
9.44200000003912	-25.8779999995604\\
10.7419999999693	-28.7379999998957\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.7020000000484	8.26200000010431\\
16.1020000000717	6.80200000014156\\
14.9420000000391	5.95200000051409\\
13.2619999999879	4.74200000055134\\
11.9220000000205	3.51200000010431\\
9.86200000008103	1.6820000000298\\
8.37199999997392	-0.108000000007451\\
7.08200000005309	-2.37799999956042\\
5.65200000000186	-5.78799999970943\\
4.96200000005774	-13.4280000003055\\
5.16200000001118	-14.1679999995977\\
5.33200000005309	-14.9879999998957\\
6.12199999997392	-16.7180000003427\\
6.62199999997392	-18.2079999996349\\
7.6820000000298	-20.9280000003055\\
9.41200000001118	-25.2479999996722\\
11.4320000000298	-29.7879999997094\\
11.8520000000717	-30.8080000001937\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.0420000000158	8.61199999973178\\
16.3320000000531	7.42200000025332\\
14.8120000000345	6.29200000036508\\
13.7020000000484	5.4320000000298\\
12.2220000000671	3.97200000006706\\
10.9820000000764	2.74200000055134\\
7.15200000000186	-2.20799999963492\\
5.74199999996927	-5.24799999967217\\
5.31200000003446	-6.59800000023097\\
5.02199999999721	-8.02799999993294\\
4.76199999998789	-9.49799999967217\\
4.82200000004377	-10.6179999997839\\
4.73200000007637	-11.9280000003055\\
5.94200000003912	-17.5679999999702\\
6.56200000003446	-19.1480000000447\\
7.26199999998789	-21.4280000003055\\
8.14199999999255	-23.598000000231\\
10.7220000000671	-29.848000000231\\
11.0720000000438	-30.8179999999702\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.6520000000019	7.39199999999255\\
11.7120000000577	3.32199999969453\\
10.2719999999972	1.72200000006706\\
9.02199999999721	0.372000000439584\\
6.60200000007171	-4.0679999999702\\
6.22200000006706	-5.02799999993294\\
4.98200000007637	-12.6279999995604\\
6.78200000000652	-18.9280000003055\\
7.31200000003446	-19.7979999994859\\
8.29200000001583	-22.6380000002682\\
10.6920000000391	-28.6780000003055\\
11.6319999999832	-31.3880000002682\\
11.8020000000251	-31.7579999994487\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.7220000000671	7.41200000047684\\
16.3819999999832	6.56199999991804\\
14.7419999999693	5.41200000047684\\
13.362000000081	4.36199999973178\\
11.5920000000624	2.61199999973178\\
10.1520000000019	1.12200000043958\\
9.30200000002515	0.0319999996572733\\
8.08200000005309	-1.86799999978393\\
7.32200000004377	-3.20799999963492\\
4.98200000007637	-11.6780000003055\\
5.05200000002515	-13.2280000001192\\
5.12199999997392	-14.5279999999329\\
7.90200000000186	-26.1279999995604\\
9.96200000005774	-30.9280000003055\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.6219999999739	7.83200000040233\\
16.6620000000112	6.75200000032783\\
14.8719999999739	5.63200000021607\\
12.7820000000065	4.24200000055134\\
8.56200000003446	0.351999999955297\\
6.50199999997858	-2.53799999970943\\
6.0920000000624	-3.26800000015646\\
5.77199999999721	-4.62799999956042\\
4.79200000001583	-9.62799999956042\\
5.40200000000186	-13.2680000001565\\
5.96200000005774	-14.4780000001192\\
7.11200000008103	-17.3980000000447\\
9.64199999999255	-25.2479999996722\\
11.1520000000019	-29.2879999997094\\
11.5320000000065	-30.3379999995232\\
11.6920000000391	-30.6679999995977\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.5019999999786	7.67200000025332\\
12.9820000000764	5.05200000014156\\
11.2719999999972	3.63200000021607\\
9.83200000005309	2.22200000006706\\
8.13199999998324	0.0719999996945262\\
5.89199999999255	-3.57799999974668\\
5.67200000002049	-5.28799999970943\\
5.39199999999255	-6.67800000030547\\
5.08200000005309	-11.8679999997839\\
5.36200000008103	-14.4280000003055\\
6.07200000004377	-15.7379999998957\\
6.49199999996927	-16.8779999995604\\
6.99199999996927	-18.1679999995977\\
7.4320000000298	-19.3279999997467\\
9.73200000007637	-26.2979999994859\\
11.0920000000624	-29.9479999998584\\
11.2619999999879	-30.6179999997839\\
11.5620000000345	-31.2280000001192\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
16.612000000081	8.37200000043958\\
14.7419999999693	7.3519999999553\\
13.2419999999693	6.20200000051409\\
11.7220000000671	5.11199999973178\\
6.52199999999721	-1.26800000015646\\
5.4320000000298	-4.27799999993294\\
5.32200000004377	-5.17800000030547\\
4.97200000006706	-6.62799999956042\\
4.83200000005309	-8.76800000015646\\
4.80200000002515	-9.59800000023097\\
4.90200000000186	-11.2779999999329\\
5.07200000004377	-12.3980000000447\\
5.23200000007637	-13.8279999997467\\
6.99199999996927	-17.9079999998212\\
8.86200000008103	-22.8980000000447\\
9.70200000004843	-25.2479999996722\\
10.7320000000764	-27.9479999998584\\
11.6219999999739	-30.4179999995977\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
15.8020000000251	5.65199999976903\\
13.5119999999879	3.91200000047684\\
11.3819999999832	1.84200000017881\\
8.64199999999255	-1.22800000011921\\
6.96200000005774	-3.8980000000447\\
6.44200000003912	-5.24799999967217\\
6.16200000001118	-6.05800000019372\\
5.90200000000186	-7.16799999959767\\
5.65200000000186	-8.23799999989569\\
5.33200000005309	-9.60800000000745\\
5.20200000004843	-11.0079999994487\\
4.72200000006706	-13.3379999995232\\
5.51199999998789	-15.7180000003427\\
5.91200000001118	-16.4479999998584\\
8.13199999998324	-21.7280000001192\\
8.32200000004377	-22.438000000082\\
9.01199999998789	-24.7479999996722\\
9.98200000007637	-27.1380000002682\\
10.5720000000438	-28.8779999995604\\
10.7120000000577	-29.7979999994859\\
11.1820000000298	-31.2379999998957\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
15.2320000000764	5.25200000032783\\
12.0920000000624	3.07199999969453\\
7.61200000008103	-2.0679999999702\\
6.83200000005309	-3.38800000026822\\
6.21200000005774	-4.49799999967217\\
4.81200000003446	-7.50799999944866\\
4.86200000008103	-8.20799999963492\\
5.02199999999721	-9.21800000034273\\
4.90200000000186	-10.1080000000075\\
5.07200000004377	-11.0279999999329\\
5.13199999998324	-12.2479999996722\\
5.47200000006706	-14.6480000000447\\
6.26199999998789	-16.1579999998212\\
6.58200000005309	-17.0679999999702\\
7.17200000002049	-17.9479999998584\\
7.67200000002049	-19.188000000082\\
10.0119999999879	-25.438000000082\\
10.2920000000158	-26.848000000231\\
10.8220000000438	-28.6380000002682\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
20.2619999999879	8.6820000000298\\
18.3120000000345	7.66200000047684\\
17.5920000000624	7.1019999999553\\
13.9919999999693	5.04200000036508\\
8.85200000007171	0.561999999918044\\
8.03200000000652	-0.638000000268221\\
7.58200000005309	-1.29799999948591\\
7.08200000005309	-2.52799999993294\\
5.03200000000652	-8.90799999982119\\
5.23200000007637	-10.4079999998212\\
5.31200000003446	-10.9680000003427\\
5.31200000003446	-12.3980000000447\\
5.37199999997392	-13.2479999996722\\
5.70200000004843	-14.0679999999702\\
5.89199999999255	-14.9179999995977\\
6.23200000007637	-15.7379999998957\\
6.51199999998789	-16.5479999994859\\
6.96200000005774	-17.6279999995604\\
7.64199999999255	-19.3379999995232\\
9.26199999998789	-23.8980000000447\\
10.0820000000531	-26.1579999998212\\
10.8719999999739	-28.8279999997467\\
11.1319999999832	-29.7879999997094\\
11.5520000000251	-30.7680000001565\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.2419999999693	7.45200000051409\\
13.7020000000484	5.40199999976903\\
10.6920000000391	3.15199999976903\\
8.91200000001118	1.28199999965727\\
7.95200000004843	-0.468000000342727\\
7.39199999999255	-1.62799999956042\\
6.51199999998789	-3.84800000023097\\
6.13199999998324	-5.80800000019372\\
5.75199999997858	-10.9979999996722\\
5.89199999999255	-12.4479999998584\\
6.48200000007637	-16.1279999995604\\
7.0920000000624	-17.8179999999702\\
9.07200000004377	-23.8179999999702\\
11.4720000000671	-29.9179999995977\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
15.6419999999925	5.67200000025332\\
11.8819999999832	2.82199999969453\\
10.6520000000019	1.48199999984354\\
9.23200000007637	-0.558000000193715\\
8.04200000001583	-2.67800000030547\\
7.29200000001583	-3.97800000011921\\
5.58200000005309	-11.9179999995977\\
5.46200000005774	-12.8379999995232\\
5.27199999999721	-14.5779999997467\\
5.81200000003446	-16.5580000001937\\
6.24199999996927	-17.6480000000447\\
6.50199999997858	-19.0479999994859\\
6.90200000000186	-20.3880000002682\\
7.36200000008103	-22.3379999995232\\
8.04200000001583	-23.7680000001565\\
8.83200000005309	-25.5180000001565\\
9.36200000008103	-27.3980000000447\\
9.76199999998789	-28.6480000000447\\
10.6020000000717	-31.0079999994487\\
10.9020000000019	-31.5779999997467\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
15.7719999999972	5.6019999999553\\
13.9220000000205	4.04200000036508\\
11.7820000000065	2.14199999999255\\
9.08200000005309	-1.25799999944866\\
6.89199999999255	-5.69799999985844\\
6.27199999999721	-8.66799999959767\\
5.96200000005774	-10.1179999997839\\
5.98200000007637	-12.1080000000075\\
5.96200000005774	-13.2479999996722\\
6.21200000005774	-14.688000000082\\
6.33200000005309	-15.5479999994859\\
8.40200000000186	-21.0279999999329\\
8.73200000007637	-22.3379999995232\\
10.1219999999739	-26.3580000000075\\
11.1319999999832	-30.0779999997467\\
11.2719999999972	-30.4280000003055\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.4820000000764	7.72200000006706\\
15.7820000000065	6.76200000010431\\
14.5820000000531	6.27199999988079\\
12.9919999999693	5.27199999988079\\
8.9320000000298	1.40199999976903\\
8.54200000001583	0.481999999843538\\
8.05200000002515	-0.337999999523163\\
7.64199999999255	-1.54799999948591\\
7.01199999998789	-2.92800000030547\\
6.10200000007171	-5.70799999963492\\
5.56200000003446	-7.55800000019372\\
5.33200000005309	-8.83799999952316\\
5.03200000000652	-13.9579999996349\\
7.66200000001118	-21.0879999995232\\
9.30200000002515	-24.9079999998212\\
11.1020000000717	-29.7280000001192\\
11.6419999999925	-30.8980000000447\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
16.9020000000019	7.19199999980628\\
16.0920000000624	6.63200000021607\\
14.7220000000671	5.37200000043958\\
12.4220000000205	3.62200000043958\\
8.00199999997858	-1.58799999952316\\
6.31200000003446	-4.79799999948591\\
5.04200000001583	-9.97800000011921\\
4.95200000004843	-11.5379999997094\\
4.97200000006706	-12.7579999994487\\
5.47200000006706	-15.6080000000075\\
5.88199999998324	-16.4979999996722\\
6.1820000000298	-17.438000000082\\
6.66200000001118	-18.3080000001937\\
7.27199999999721	-19.8080000001937\\
7.89199999999255	-21.438000000082\\
11.1820000000298	-30.098000000231\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
14.9820000000764	5.79200000036508\\
11.7220000000671	3.58200000040233\\
9.64199999999255	1.61199999973178\\
8.42200000002049	-0.0879999995231628\\
7.51199999998789	-1.34800000023097\\
6.88199999998324	-2.69799999985844\\
6.49199999996927	-3.49799999967217\\
6.24199999996927	-4.3179999999702\\
5.85200000007171	-5.5679999999702\\
5.60200000007171	-6.43800000008196\\
5.28200000000652	-8.29799999948591\\
5.16200000001118	-9.20799999963492\\
5.16200000001118	-10.3980000000447\\
5.52199999999721	-14.0279999999329\\
7.78200000000652	-21.0180000001565\\
8.45200000004843	-22.6080000000075\\
9.0920000000624	-23.7879999997094\\
10.7220000000671	-27.2079999996349\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.2820000000065	8.1820000000298\\
13.8420000000624	5.69199999980628\\
8.90200000000186	0.872000000439584\\
5.5920000000624	-5.28799999970943\\
5.04200000001583	-9.54799999948591\\
5.14199999999255	-10.5879999995232\\
7.01199999998789	-17.188000000082\\
7.63199999998324	-19.0279999999329\\
8.81200000003446	-22.4879999998957\\
11.4919999999693	-29.6380000002682\\
11.8120000000345	-30.3179999999702\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.1419999999925	6.88200000021607\\
13.3819999999832	4.12200000043958\\
12.3520000000717	3.39199999999255\\
10.8320000000531	2.4320000000298\\
8.36200000008103	-0.678000000305474\\
6.61200000008103	-4.67800000030547\\
5.65200000000186	-9.27799999993294\\
5.95200000004843	-14.4680000003427\\
6.48200000007637	-15.8580000000075\\
6.8420000000624	-17.0379999997094\\
7.54200000001583	-19.1380000002682\\
9.14199999999255	-23.9879999998957\\
11.3320000000531	-29.188000000082\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
14.5119999999879	4.3519999999553\\
10.5219999999972	2.07199999969453\\
8.83200000005309	0.481999999843538\\
7.9320000000298	-0.848000000230968\\
6.11200000008103	-5.53799999970943\\
5.19200000003912	-9.41799999959767\\
5.21200000005774	-11.8880000002682\\
4.86200000008103	-15.8880000002682\\
5.39199999999255	-18.7779999999329\\
6.32200000004377	-20.7879999997094\\
6.76199999998789	-21.7280000001192\\
7.3420000000624	-23.2379999998957\\
8.02199999999721	-24.7979999994859\\
9.49199999996927	-27.9280000003055\\
10.9020000000019	-31.1979999998584\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
16.5820000000531	6.82199999969453\\
14.5320000000065	5.49200000055134\\
9.14199999999255	0.781999999657273\\
7.12199999997392	-2.88800000026822\\
6.73200000007637	-3.62799999956042\\
5.83200000005309	-5.25799999944866\\
5.65200000000186	-6.19799999985844\\
5.22200000006706	-7.6480000000447\\
4.74199999996927	-11.7779999999329\\
5.57200000004377	-15.7280000001192\\
6.03200000000652	-16.6179999997839\\
6.37199999997392	-17.5079999994487\\
6.87199999997392	-18.3679999997839\\
7.53200000000652	-19.8880000002682\\
8.41200000001118	-22.0679999999702\\
9.24199999996927	-23.9179999995977\\
11.4520000000484	-29.5479999994859\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.9320000000298	7.1019999999553\\
14.9820000000764	5.42200000025332\\
11.3020000000251	2.37200000043958\\
8.48200000007637	-1.0679999999702\\
7.10200000007171	-3.59800000023097\\
6.37199999997392	-5.92800000030547\\
5.92200000002049	-7.47800000011921\\
5.71200000005774	-12.2479999996722\\
6.15200000000186	-14.2379999998957\\
6.35200000007171	-15.188000000082\\
6.77199999999721	-16.1480000000447\\
7.07200000004377	-17.098000000231\\
7.78200000000652	-18.8279999997467\\
8.21200000005774	-20.0379999997094\\
11.1620000000112	-29.1080000000075\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
15.5820000000531	6.33200000040233\\
13.3320000000531	5.1019999999553\\
10.8719999999739	3.55200000014156\\
8.63199999998324	1.3519999999553\\
6.41200000001118	-2.24799999967217\\
5.96200000005774	-3.01800000015646\\
5.35200000007171	-4.96800000034273\\
5.07200000004377	-6.09800000023097\\
4.94200000003912	-7.46800000034273\\
4.70200000004843	-8.80800000019372\\
4.67200000002049	-10.1679999995977\\
4.69200000003912	-10.9579999996349\\
5.23200000007637	-13.2680000001565\\
7.49199999996927	-18.1579999998212\\
8.04200000001583	-20.688000000082\\
8.31200000003446	-21.6780000003055\\
8.76199999998789	-23.4680000003427\\
9.1820000000298	-24.9079999998212\\
11.2419999999693	-30.3179999999702\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
19.2020000000484	8.52199999988079\\
17.8420000000624	7.72200000006706\\
16.5520000000251	6.79200000036508\\
14.2519999999786	5.32199999969453\\
9.02199999999721	0.052000000141561\\
8.02199999999721	-1.5679999999702\\
7.04200000001583	-3.21800000034273\\
6.63199999998324	-4.13800000026822\\
6.48200000007637	-5.13800000026822\\
6.14199999999255	-6.07799999974668\\
5.82200000004377	-8.35800000000745\\
5.64199999999255	-9.60800000000745\\
5.64199999999255	-10.5079999994487\\
5.60200000007171	-11.4179999995977\\
5.78200000000652	-12.938000000082\\
5.8420000000624	-13.8779999995604\\
6.61200000008103	-15.9780000001192\\
6.86200000008103	-16.598000000231\\
7.58200000005309	-18.0779999997467\\
8.16200000001118	-19.6179999997839\\
8.57200000004377	-20.5379999997094\\
10.4720000000671	-25.7680000001565\\
11.3420000000624	-28.5679999999702\\
11.5019999999786	-29.3080000001937\\
11.8020000000251	-30.0180000001565\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.8020000000251	8.27199999988079\\
16.9220000000205	7.22200000006706\\
14.2419999999693	5.4320000000298\\
8.79200000001583	-0.537999999709427\\
6.05200000002515	-7.3980000000447\\
5.63199999998324	-13.4079999998212\\
8.0920000000624	-20.6780000003055\\
8.74199999996927	-22.688000000082\\
9.30200000002515	-24.688000000082\\
10.9020000000019	-29.1480000000447\\
11.0520000000251	-29.8379999995232\\
11.3320000000531	-30.5479999994859\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.4320000000298	7.95200000051409\\
13.4120000000112	5.26200000010431\\
10.5920000000624	3.04200000036508\\
7.02199999999721	-1.55800000019372\\
5.8420000000624	-4.09800000023097\\
5.29200000001583	-5.58799999952316\\
5.00199999997858	-7.50799999944866\\
4.83200000005309	-9.03799999970943\\
4.85200000007171	-10.6279999995604\\
4.86200000008103	-12.1979999998584\\
5.98200000007637	-16.2779999999329\\
6.80200000002515	-18.5279999999329\\
7.86200000008103	-21.4879999998957\\
10.0720000000438	-26.598000000231\\
11.2419999999693	-29.4479999998584\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
16.9520000000484	7.04200000036508\\
15.4020000000019	6.02199999988079\\
13.7920000000158	4.90199999976903\\
9.98200000007637	0.941999999806285\\
8.75199999997858	-0.598000000230968\\
7.52199999999721	-2.17800000030547\\
6.6820000000298	-3.8980000000447\\
6.04200000001583	-5.79799999948591\\
5.63199999998324	-7.13800000026822\\
5.30200000002515	-9.74799999967217\\
5.11200000008103	-11.3779999995604\\
5.21200000005774	-12.7680000001565\\
5.16200000001118	-14.1579999998212\\
5.39199999999255	-14.9280000003055\\
5.61200000008103	-15.438000000082\\
5.88199999998324	-16.2680000001565\\
6.37199999997392	-17.0879999995232\\
6.95200000004843	-19.3679999997839\\
7.38199999998324	-20.1080000000075\\
7.99199999996927	-21.4780000001192\\
8.64199999999255	-22.9179999995977\\
11.6520000000019	-31.6579999998212\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.8719999999739	6.64199999999255\\
16.6319999999832	5.64199999999255\\
14.3120000000345	3.84200000017881\\
11.2120000000577	0.70200000051409\\
6.66200000001118	-6.00799999944866\\
5.37199999997392	-11.6279999995604\\
6.33200000005309	-17.4780000001192\\
6.91200000001118	-18.8980000000447\\
7.3420000000624	-20.0879999995232\\
7.88199999998324	-21.7079999996349\\
8.62199999997392	-23.8779999995604\\
9.45200000004843	-25.7579999994487\\
10.8520000000717	-29.4280000003055\\
11.3320000000531	-30.5779999997467\\
11.6319999999832	-31.2280000001192\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
15.5720000000438	5.87200000043958\\
12.9620000000577	4.06199999991804\\
7.22200000006706	-2.32799999974668\\
5.15200000000186	-6.80800000019372\\
4.80200000002515	-10.8379999995232\\
5.47200000006706	-15.1279999995604\\
5.91200000001118	-15.8980000000447\\
6.3420000000624	-16.9280000003055\\
6.65200000000186	-17.7079999996349\\
7.49199999996927	-21.0079999994487\\
7.77199999999721	-22.598000000231\\
10.7519999999786	-30.6080000000075\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
13.9820000000764	5.26200000010431\\
11.0320000000065	3.04200000036508\\
9.39199999999255	1.6820000000298\\
6.94200000003912	-1.58799999952316\\
6.46200000005774	-3.02799999993294\\
6.27199999999721	-3.62799999956042\\
6.04200000001583	-4.55800000019372\\
5.55200000002515	-6.02799999993294\\
5.00199999997858	-8.09800000023097\\
4.81200000003446	-9.29799999948591\\
4.72200000006706	-10.2079999996349\\
4.86200000008103	-12.1080000000075\\
4.87199999997392	-13.0180000001565\\
5.16200000001118	-13.938000000082\\
5.33200000005309	-14.8379999995232\\
7.92200000002049	-20.5580000001937\\
11.4820000000764	-30.1780000003055\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
16.112000000081	6.92200000025332\\
14.9620000000577	6.16200000047684\\
13.612000000081	4.81199999991804\\
12.2020000000484	3.48199999984354\\
10.6219999999739	2.03199999965727\\
8.62199999997392	-0.317999999970198\\
7.46200000005774	-1.94799999985844\\
5.99199999996927	-5.30800000019372\\
4.69200000003912	-10.4179999995977\\
4.73200000007637	-11.9579999996349\\
4.67200000002049	-13.5180000001565\\
6.64199999999255	-18.9079999998212\\
7.22200000006706	-19.8580000000075\\
8.90200000000186	-24.2180000003427\\
10.612000000081	-28.3580000000075\\
11.7020000000484	-31.1080000000075\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.362000000081	7.87200000043958\\
17.0420000000158	7.02199999988079\\
12.2519999999786	3.38200000021607\\
9.75199999997858	0.561999999918044\\
8.5920000000624	-0.877999999560416\\
7.40200000000186	-3.19799999985844\\
6.80200000002515	-4.58799999952316\\
6.41200000001118	-6.04799999948591\\
5.91200000001118	-7.83799999952316\\
5.42200000002049	-12.438000000082\\
6.57200000004377	-17.2579999994487\\
7.44200000003912	-19.8080000001937\\
11.1920000000391	-29.6380000002682\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.3819999999832	7.77199999988079\\
15.2519999999786	6.62200000043958\\
12.8819999999832	5.22200000006706\\
8.61200000008103	1.37200000043958\\
6.52199999999721	-2.34800000023097\\
5.92200000002049	-4.46800000034273\\
5.53200000000652	-5.82799999974668\\
5.53200000000652	-10.7079999996349\\
5.83200000005309	-12.1679999995977\\
6.15200000000186	-14.0679999999702\\
6.53200000000652	-15.3980000000447\\
7.49199999996927	-17.6080000000075\\
9.16200000001118	-22.6480000000447\\
11.9720000000671	-30.098000000231\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.8320000000531	7.31199999991804\\
13.6319999999832	4.88200000021607\\
8.61200000008103	0.802000000141561\\
7.29200000001583	-0.657999999821186\\
5.23200000007637	-4.58799999952316\\
4.79200000001583	-5.92800000030547\\
4.97200000006706	-13.348000000231\\
10.9919999999693	-30.1579999998212\\
11.1520000000019	-30.5180000001565\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.5119999999879	7.53199999965727\\
16.4020000000019	6.22200000006706\\
12.0019999999786	2.89199999999255\\
9.49199999996927	0.45200000051409\\
7.67200000002049	-1.96800000034273\\
5.65200000000186	-8.8179999999702\\
5.48200000007637	-10.2479999996722\\
5.67200000002049	-12.3080000001937\\
5.8420000000624	-13.5279999999329\\
6.13199999998324	-14.8080000001937\\
6.45200000004843	-15.9879999998957\\
11.6419999999925	-30.2379999998957\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.6520000000019	7.8519999999553\\
16.4520000000484	7.07199999969453\\
15.3520000000717	6.11199999973178\\
14.6219999999739	5.50200000032783\\
8.61200000008103	-1.26800000015646\\
6.71200000005774	-5.69799999985844\\
6.37199999997392	-7.33799999952316\\
6.20200000004843	-8.60800000000745\\
5.86200000008103	-12.3779999995604\\
5.88199999998324	-14.2879999997094\\
6.38199999998324	-15.848000000231\\
6.56200000003446	-16.5079999994487\\
6.89199999999255	-17.4780000001192\\
7.3420000000624	-18.8080000001937\\
8.1820000000298	-21.188000000082\\
11.0320000000065	-28.8379999995232\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.5820000000531	7.89199999999255\\
16.6920000000391	7.36199999973178\\
15.9220000000205	6.59200000017881\\
14.4420000000391	5.57199999969453\\
11.9820000000764	3.42200000025332\\
8.80200000002515	-0.688000000081956\\
8.27199999999721	-1.66799999959767\\
7.66200000001118	-2.5679999999702\\
6.9320000000298	-4.60800000000745\\
6.23200000007637	-6.25799999944866\\
5.78200000000652	-7.68800000008196\\
5.01199999998789	-11.2680000001565\\
5.3420000000624	-15.8580000000075\\
5.64199999999255	-16.5279999999329\\
6.11200000008103	-17.5079999994487\\
6.4320000000298	-18.5479999994859\\
8.88199999998324	-24.9680000003427\\
9.5920000000624	-26.4079999998212\\
11.7820000000065	-31.5180000001565\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.8719999999739	7.90199999976903\\
15.9120000000112	6.86199999973178\\
9.29200000001583	1.6820000000298\\
6.06200000003446	-2.8179999999702\\
5.53200000000652	-4.38800000026822\\
5.19200000003912	-5.26800000015646\\
4.57200000004377	-10.5879999995232\\
4.63199999998324	-12.3779999995604\\
4.66200000001118	-13.4680000003427\\
5.20200000004843	-15.3080000001937\\
5.42200000002049	-16.0479999994859\\
8.91200000001118	-24.2079999996349\\
10.0019999999786	-26.2379999998957\\
11.9120000000112	-30.2879999997094\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
16.8719999999739	7.24200000055134\\
15.1319999999832	6.06199999991804\\
12.7320000000764	4.33200000040233\\
10.9919999999693	2.84200000017881\\
7.15200000000186	-1.91799999959767\\
5.28200000000652	-6.94799999985844\\
4.94200000003912	-11.1380000002682\\
5.00199999997858	-12.6279999995604\\
5.46200000005774	-14.5379999997094\\
5.83200000005309	-15.8279999997467\\
6.33200000005309	-17.1279999995604\\
7.12199999997392	-19.3779999995604\\
8.37199999997392	-22.4179999995977\\
10.8120000000345	-28.8279999997467\\
11.1020000000717	-29.8779999995604\\
11.2320000000764	-30.2180000003427\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
14.862000000081	6.73199999984354\\
13.3120000000345	5.61199999973178\\
7.8420000000624	0.242000000551343\\
6.12199999997392	-2.92800000030547\\
5.72200000006706	-4.52799999993294\\
5.46200000005774	-5.44799999985844\\
5.19200000003912	-8.01800000015646\\
5.03200000000652	-9.52799999993294\\
5.17200000002049	-11.6780000003055\\
5.24199999996927	-12.598000000231\\
11.6620000000112	-30.1780000003055\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
16.7419999999693	7.8519999999553\\
15.3020000000251	6.9320000000298\\
13.5119999999879	5.73199999984354\\
8.76199999998789	1.13200000021607\\
7.91200000001118	-0.228000000119209\\
7.10200000007171	-1.48799999989569\\
5.76199999998789	-5.28799999970943\\
5.21200000005774	-8.16799999959767\\
5.08200000005309	-9.0679999999702\\
5.29200000001583	-10.3679999997839\\
5.29200000001583	-11.9079999998212\\
5.50199999997858	-13.4179999995977\\
5.79200000001583	-14.6480000000447\\
6.00199999997858	-15.5779999997467\\
6.47200000006706	-16.8179999999702\\
7.41200000001118	-19.3880000002682\\
9.3420000000624	-25.0779999997467\\
11.0320000000065	-29.6979999998584\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
13.7020000000484	4.65199999976903\\
12.2320000000764	3.4320000000298\\
11.0119999999879	2.29200000036508\\
7.72200000006706	-2.5679999999702\\
5.92200000002049	-8.36799999978393\\
6.28200000000652	-15.1480000000447\\
6.83200000005309	-16.5479999994859\\
7.29200000001583	-18.2879999997094\\
8.08200000005309	-20.8379999995232\\
9.20200000004843	-24.1780000003055\\
11.3919999999925	-29.8279999997467\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.1920000000391	7.30200000014156\\
15.3420000000624	6.20200000051409\\
13.7920000000158	5.05200000014156\\
12.3120000000345	3.83200000040233\\
10.7220000000671	2.31199999991804\\
9.1820000000298	0.372000000439584\\
7.98200000007637	-1.24799999967217\\
7.01199999998789	-3.60800000000745\\
6.61200000008103	-4.67800000030547\\
5.23200000007637	-10.8880000002682\\
6.04200000001583	-16.4179999995977\\
6.67200000002049	-18.188000000082\\
7.99199999996927	-21.3679999997839\\
9.47200000006706	-24.9280000003055\\
10.5119999999879	-27.1380000002682\\
11.5820000000531	-29.8880000002682\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.4919999999693	7.95200000051409\\
16.3120000000345	6.79200000036508\\
14.1720000000205	5.50200000032783\\
10.0720000000438	1.98199999984354\\
8.04200000001583	-0.497999999672174\\
6.91200000001118	-2.28799999970943\\
5.51199999998789	-7.1480000000447\\
5.19200000003912	-8.80800000019372\\
5.13199999998324	-11.4780000001192\\
5.04200000001583	-13.1679999995977\\
5.45200000004843	-14.7879999997094\\
5.69200000003912	-15.7479999996722\\
6.13199999998324	-16.7280000001192\\
6.47200000006706	-17.7280000001192\\
7.64199999999255	-20.3279999997467\\
8.21200000005774	-22.9179999995977\\
8.87199999997392	-25.2180000003427\\
10.1419999999925	-28.688000000082\\
10.6219999999739	-29.7379999998957\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.4820000000764	8.03199999965727\\
16.0620000000345	7.24200000055134\\
14.4320000000298	6.22200000006706\\
12.362000000081	4.78199999965727\\
11.0219999999972	3.44199999980628\\
9.9320000000298	2.34200000017881\\
7.55200000002515	-1.17800000030547\\
7.03200000000652	-2.93800000008196\\
6.69200000003912	-3.80800000019372\\
6.33200000005309	-5.33799999952316\\
5.95200000004843	-6.96800000034273\\
5.94200000003912	-14.0279999999329\\
6.32200000004377	-14.938000000082\\
6.60200000007171	-15.8080000001937\\
7.06200000003446	-16.6679999995977\\
7.36200000008103	-17.2479999996722\\
7.83200000005309	-18.4680000003427\\
8.95200000004843	-21.5580000001937\\
9.91200000001118	-24.9479999998584\\
11.5520000000251	-29.0379999997094\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.6219999999739	8.02199999988079\\
16.2320000000764	6.6820000000298\\
12.7920000000158	4.04200000036508\\
10.8020000000251	2.08200000040233\\
9.04200000001583	-0.678000000305474\\
8.4320000000298	-1.99799999967217\\
7.8420000000624	-3.27799999993294\\
6.05200000002515	-9.71800000034273\\
6.19200000003912	-14.5180000001565\\
6.58200000005309	-15.9479999998584\\
7.02199999999721	-17.6380000002682\\
7.6820000000298	-20.0580000001937\\
9.46200000005774	-25.3580000000075\\
10.9820000000764	-29.4280000003055\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.5820000000531	7.48199999984354\\
16.5920000000624	6.22200000006706\\
13.7020000000484	4.14199999999255\\
11.9919999999693	2.70200000051409\\
7.96200000005774	-2.40799999982119\\
6.11200000008103	-6.94799999985844\\
5.69200000003912	-11.4780000001192\\
6.07200000004377	-14.6480000000447\\
6.82200000004377	-16.6480000000447\\
7.37199999997392	-18.2579999994487\\
8.60200000007171	-21.7579999994487\\
9.82200000004377	-25.438000000082\\
11.9919999999693	-30.8880000002682\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.0320000000065	6.63200000021607\\
14.2320000000764	4.81199999991804\\
10.0520000000251	1.17200000025332\\
9.03200000000652	-0.0379999997094274\\
7.61200000008103	-1.80800000019372\\
6.55200000002515	-3.69799999985844\\
6.12199999997392	-5.08799999952316\\
5.66200000001118	-6.47800000011921\\
5.38199999998324	-8.97800000011921\\
5.55200000002515	-10.9079999998212\\
5.5920000000624	-12.2579999994487\\
8.9320000000298	-23.438000000082\\
11.4420000000391	-29.5279999999329\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
16.5620000000345	7.24200000055134\\
14.4720000000671	6.11199999973178\\
9.3420000000624	2.15199999976903\\
6.16200000001118	-2.43800000008196\\
5.40200000000186	-4.65799999982119\\
5.11200000008103	-5.54799999948591\\
4.9320000000298	-7.11799999978393\\
4.85200000007171	-7.75799999944866\\
4.80200000002515	-10.7879999997094\\
4.8420000000624	-12.3880000002682\\
7.21200000005774	-19.4079999998212\\
7.92200000002049	-21.0779999997467\\
8.62199999997392	-22.6679999995977\\
9.48200000007637	-24.3679999997839\\
11.6020000000717	-30.098000000231\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.0620000000345	7.20200000051409\\
16.1020000000717	6.05200000014156\\
12.9420000000391	3.32199999969453\\
11.0820000000531	1.39199999999255\\
10.0420000000158	0.262000000104308\\
7.40200000000186	-4.27799999993294\\
6.44200000003912	-7.09800000023097\\
5.85200000007171	-9.32799999974668\\
5.65200000000186	-10.6579999998212\\
5.63199999998324	-12.0279999999329\\
5.69200000003912	-13.2979999994859\\
5.85200000007171	-14.3379999995232\\
6.04200000001583	-15.1979999998584\\
6.56200000003446	-16.598000000231\\
6.99199999996927	-17.9179999995977\\
8.01199999998789	-20.5580000001937\\
8.98200000007637	-23.348000000231\\
11.1720000000205	-29.1780000003055\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.4820000000764	7.50200000032783\\
16.5320000000065	6.33200000040233\\
11.3020000000251	2.48199999984354\\
9.5920000000624	0.802000000141561\\
7.30200000002515	-2.36799999978393\\
4.86200000008103	-8.8980000000447\\
5.01199999998789	-13.9179999995977\\
5.48200000007637	-15.5479999994859\\
5.75199999997858	-16.5679999999702\\
6.49199999996927	-18.2379999998957\\
7.25199999997858	-20.3279999997467\\
10.2419999999693	-27.5379999997094\\
10.9919999999693	-29.438000000082\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.7820000000065	7.27199999988079\\
14.4120000000112	4.75200000032783\\
11.8020000000251	2.36199999973178\\
9.51199999998789	-0.337999999523163\\
8.63199999998324	-1.48799999989569\\
5.52199999999721	-8.02799999993294\\
5.28200000000652	-11.1380000002682\\
5.37199999997392	-12.5079999994487\\
5.45200000004843	-13.938000000082\\
9.41200000001118	-25.0180000001565\\
11.362000000081	-29.9780000001192\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
14.1020000000717	5.31199999991804\\
12.5920000000624	4.02199999988079\\
11.3520000000717	2.79200000036508\\
10.1620000000112	1.50200000032783\\
6.88199999998324	-3.01800000015646\\
4.88199999998324	-9.77799999993294\\
5.33200000005309	-14.9979999996722\\
5.85200000007171	-16.0379999997094\\
6.21200000005774	-17.1380000002682\\
6.9320000000298	-19.0279999999329\\
7.92200000002049	-21.7979999994859\\
9.29200000001583	-25.3379999995232\\
10.8020000000251	-29.1179999997839\\
11.112000000081	-29.8779999995604\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
19.7120000000577	8.75200000032783\\
16.5820000000531	7.31199999991804\\
14.1720000000205	5.94199999980628\\
12.8520000000717	5.06199999991804\\
11.6520000000019	4.07199999969453\\
10.8919999999925	3.41200000047684\\
8.78200000000652	0.651999999769032\\
8.03200000000652	-0.438000000081956\\
7.19200000003912	-1.77799999993294\\
5.98200000007637	-5.10800000000745\\
5.70200000004843	-7.43800000008196\\
5.44200000003912	-9.02799999993294\\
5.60200000007171	-11.2479999996722\\
5.72200000006706	-12.4680000003427\\
7.05200000002515	-16.7680000001565\\
7.79200000001583	-18.598000000231\\
10.7719999999972	-26.8379999995232\\
11.4020000000019	-29.2779999999329\\
11.7820000000065	-30.1780000003055\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
16.612000000081	6.95200000051409\\
14.6820000000298	5.58200000040233\\
11.6520000000019	2.92200000025332\\
10.2020000000484	1.50200000032783\\
7.19200000003912	-3.15799999982119\\
6.71200000005774	-4.6480000000447\\
6.02199999999721	-6.67800000030547\\
5.28200000000652	-11.0079999994487\\
5.36200000008103	-12.9879999998957\\
5.41200000001118	-14.1380000002682\\
8.80200000002515	-24.3179999999702\\
11.0420000000158	-30.6380000002682\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.5219999999972	8.11199999973178\\
15.862000000081	6.59200000017881\\
14.3719999999739	5.40199999976903\\
8.81200000003446	0.00200000032782555\\
8.13199999998324	-1.23799999989569\\
7.70200000004843	-1.97800000011921\\
7.39199999999255	-3.1480000000447\\
6.55200000002515	-5.0679999999702\\
5.75199999997858	-8.21800000034273\\
5.62199999997392	-9.28799999970943\\
5.74199999996927	-10.1179999997839\\
5.69200000003912	-11.9879999998957\\
6.00199999997858	-14.2879999997094\\
6.35200000007171	-15.3880000002682\\
11.5420000000158	-29.8880000002682\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.6419999999925	7.12200000043958\\
16.5420000000158	5.76200000010431\\
10.6920000000391	0.712000000290573\\
6.98200000007637	-4.13800000026822\\
5.96200000005774	-6.43800000008196\\
5.75199999997858	-7.50799999944866\\
5.40200000000186	-9.3179999999702\\
5.56200000003446	-13.9280000003055\\
6.00199999997858	-15.188000000082\\
7.00199999997858	-17.938000000082\\
9.67200000002049	-25.3580000000075\\
10.5420000000158	-27.8679999997839\\
11.5019999999786	-30.9780000001192\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.7020000000484	7.29200000036508\\
15.5219999999972	5.84200000017881\\
14.3320000000531	4.87200000043958\\
12.9220000000205	3.48199999984354\\
8.83200000005309	-0.938000000081956\\
7.86200000008103	-2.82799999974668\\
5.97200000006706	-9.0679999999702\\
5.76199999998789	-13.6679999995977\\
6.07200000004377	-14.4780000001192\\
6.23200000007637	-15.3779999995604\\
6.80200000002515	-17.5180000001565\\
7.27199999999721	-18.9780000001192\\
9.20200000004843	-24.5079999994487\\
10.9620000000577	-29.5779999997467\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.7320000000764	7.48199999984354\\
16.4420000000391	6.57199999969453\\
13.7419999999693	4.50200000032783\\
11.2920000000158	2.07199999969453\\
10.4120000000112	1.06199999991804\\
7.90200000000186	-3.11799999978393\\
7.3420000000624	-5.02799999993294\\
6.3420000000624	-8.29799999948591\\
6.01199999998789	-9.8980000000447\\
5.86200000008103	-12.2680000001565\\
5.89199999999255	-13.6679999995977\\
7.92200000002049	-21.4179999995977\\
8.88199999998324	-24.1480000000447\\
9.90200000000186	-26.5279999999329\\
11.1020000000717	-29.7079999996349\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.3120000000345	7.50200000032783\\
15.2619999999879	6.3519999999553\\
9.27199999999721	0.992000000551343\\
8.63199999998324	0.222000000067055\\
8.12199999997392	-0.627999999560416\\
7.21200000005774	-1.94799999985844\\
5.10200000007171	-7.77799999993294\\
4.69200000003912	-12.3580000000075\\
7.41200000001118	-21.4680000003427\\
8.28200000000652	-22.688000000082\\
9.05200000002515	-24.0580000001937\\
9.67200000002049	-25.4280000003055\\
10.6720000000205	-27.7779999999329\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.4620000000577	7.26200000010431\\
15.6219999999739	6.19199999980628\\
11.1820000000298	2.27199999988079\\
7.07200000004377	-3.61799999978393\\
6.1820000000298	-6.09800000023097\\
5.64199999999255	-7.73799999989569\\
5.19200000003912	-9.41799999959767\\
5.28200000000652	-15.5079999994487\\
5.95200000004843	-16.7579999994487\\
6.19200000003912	-17.7280000001192\\
6.77199999999721	-19.3080000001937\\
7.91200000001118	-23.0180000001565\\
8.50199999997858	-24.3580000000075\\
9.95200000004843	-27.7079999996349\\
10.8220000000438	-30.098000000231\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.3719999999739	7.47200000006706\\
14.0320000000065	5.77199999988079\\
12.4020000000019	4.52199999988079\\
11.3220000000438	3.30200000014156\\
10.1820000000298	2.23199999984354\\
7.41200000001118	-1.58799999952316\\
6.73200000007637	-2.93800000008196\\
5.1820000000298	-9.74799999967217\\
5.17200000002049	-11.9179999995977\\
5.20200000004843	-13.4179999995977\\
5.5920000000624	-14.7879999997094\\
5.79200000001583	-15.6579999998212\\
6.37199999997392	-16.7779999999329\\
6.8420000000624	-18.348000000231\\
7.72200000006706	-20.9979999996722\\
8.71200000005774	-23.8679999997839\\
10.9919999999693	-29.8279999997467\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
16.9220000000205	7.1820000000298\\
14.0820000000531	5.31199999991804\\
11.1620000000112	2.84200000017881\\
7.44200000003912	-3.12799999956042\\
7.24199999996927	-4.35800000000745\\
6.77199999999721	-5.82799999974668\\
5.51199999998789	-14.8080000001937\\
6.66200000001118	-22.938000000082\\
7.75199999997858	-25.348000000231\\
8.48200000007637	-26.8179999999702\\
9.29200000001583	-28.6179999997839\\
10.8520000000717	-31.7379999998957\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
19.362000000081	8.91200000047684\\
16.6219999999739	7.57199999969453\\
13.7619999999879	5.88200000021607\\
12.3520000000717	4.83200000040233\\
11.1720000000205	3.88200000021607\\
10.2020000000484	2.75200000032783\\
9.22200000006706	1.71200000029057\\
8.38199999998324	0.122000000439584\\
7.50199999997858	-1.04799999948591\\
6.41200000001118	-4.23799999989569\\
6.24199999996927	-5.43800000008196\\
6.02199999999721	-6.63800000026822\\
5.87199999997392	-7.82799999974668\\
5.57200000004377	-9.95799999963492\\
5.74199999996927	-10.8980000000447\\
5.75199999997858	-12.4879999998957\\
7.36200000008103	-17.7180000003427\\
8.89199999999255	-21.9979999996722\\
11.6319999999832	-29.438000000082\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
16.1419999999925	6.02199999988079\\
14.9820000000764	5.11199999973178\\
14.4620000000577	4.45200000051409\\
13.4120000000112	3.40199999976903\\
12.6620000000112	2.42200000025332\\
11.612000000081	1.21200000029057\\
10.7320000000764	-0.148000000044703\\
9.02199999999721	-2.3980000000447\\
7.02199999999721	-6.96800000034273\\
6.45200000004843	-8.60800000000745\\
5.73200000007637	-14.2779999999329\\
6.04200000001583	-15.7280000001192\\
6.21200000005774	-16.6279999995604\\
6.58200000005309	-17.8880000002682\\
7.29200000001583	-19.8580000000075\\
7.99199999996927	-22.1979999998584\\
9.20200000004843	-25.1380000002682\\
10.9520000000484	-28.9979999996722\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.0019999999786	7.84200000017881\\
14.6520000000019	6.07199999969453\\
12.8420000000624	4.91200000047684\\
8.96200000005774	0.742000000551343\\
6.48200000007637	-4.04799999948591\\
6.29200000001583	-5.21800000034273\\
6.13199999998324	-5.91799999959767\\
5.72200000006706	-8.54799999948591\\
5.55200000002515	-9.66799999959767\\
6.04200000001583	-15.188000000082\\
6.42200000002049	-16.2779999999329\\
6.69200000003912	-17.4079999998212\\
7.37199999997392	-19.3679999997839\\
8.23200000007637	-22.2479999996722\\
11.0019999999786	-29.4780000001192\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
16.4520000000484	7.03199999965727\\
14.8420000000624	5.98199999984354\\
9.52199999999721	1.58200000040233\\
6.57200000004377	-2.08799999952316\\
5.88199999998324	-3.80800000019372\\
5.37199999997392	-5.07799999974668\\
4.58200000005309	-10.4579999996349\\
4.82200000004377	-12.0279999999329\\
5.32200000004377	-15.0079999994487\\
6.13199999998324	-16.7979999994859\\
6.6820000000298	-18.0879999995232\\
7.3420000000624	-19.4280000003055\\
8.48200000007637	-22.9680000003427\\
9.28200000000652	-25.1279999995604\\
11.5320000000065	-30.8880000002682\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.2820000000065	7.45200000051409\\
15.3420000000624	5.6019999999553\\
12.7120000000577	3.57199999969453\\
8.13199999998324	-2.33799999952316\\
6.61200000008103	-4.83799999952316\\
5.53200000000652	-8.8980000000447\\
5.52199999999721	-10.4579999996349\\
5.46200000005774	-11.938000000082\\
5.82200000004377	-14.5379999997094\\
6.62199999997392	-17.0580000001937\\
7.29200000001583	-18.9680000003427\\
11.3919999999925	-29.8679999997839\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
19.6620000000112	9.03199999965727\\
18.3520000000717	8.41200000047684\\
12.0219999999972	4.25200000032783\\
10.7419999999693	3.1820000000298\\
9.08200000005309	1.59200000017881\\
7.97200000006706	0.342000000178814\\
6.67200000002049	-1.53799999970943\\
6.13199999998324	-2.34800000023097\\
5.15200000000186	-9.48799999989569\\
5.40200000000186	-11.8880000002682\\
5.42200000002049	-13.598000000231\\
6.25199999997858	-15.598000000231\\
6.74199999996927	-17.3379999995232\\
7.4320000000298	-19.4479999998584\\
8.27199999999721	-21.5079999994487\\
9.21200000005774	-23.5779999997467\\
10.7519999999786	-27.7579999994487\\
10.9620000000577	-28.6080000000075\\
11.2920000000158	-29.3980000000447\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.1520000000019	7.01200000010431\\
15.5720000000438	6.01200000010431\\
10.4020000000019	2.02199999988079\\
7.96200000005774	-0.587999999523163\\
6.48200000007637	-3.35800000000745\\
5.76199999998789	-5.66799999959767\\
5.33200000005309	-7.34800000023097\\
5.05200000002515	-8.87799999956042\\
5.10200000007171	-10.4680000003427\\
5.14199999999255	-12.0279999999329\\
6.30200000002515	-16.1380000002682\\
7.17200000002049	-18.3779999995604\\
9.60200000007171	-25.3580000000075\\
10.8320000000531	-28.3179999999702\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
14.4919999999693	5.04200000036508\\
12.4120000000112	3.42200000025332\\
7.57200000004377	-1.38800000026822\\
5.57200000004377	-8.13800000026822\\
5.40200000000186	-10.3279999997467\\
5.48200000007637	-12.5679999999702\\
5.51199999998789	-13.5679999999702\\
6.19200000003912	-15.8779999995604\\
6.45200000004843	-16.8880000002682\\
7.60200000007171	-19.5580000001937\\
8.47200000006706	-21.9780000001192\\
10.112000000081	-25.8880000002682\\
11.5019999999786	-29.5479999994859\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.9320000000298	7.03199999965727\\
12.9620000000577	3.87200000043958\\
11.3120000000345	2.54200000036508\\
10.2619999999879	1.41200000047684\\
8.87199999997392	-0.32799999974668\\
5.53200000000652	-8.3980000000447\\
5.51199999998789	-9.99799999967217\\
5.53200000000652	-10.598000000231\\
5.65200000000186	-14.348000000231\\
5.77199999999721	-15.1679999995977\\
7.23200000007637	-18.4179999995977\\
7.78200000000652	-19.8379999995232\\
9.25199999997858	-22.3080000001937\\
11.4720000000671	-28.2479999996722\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.4320000000298	7.37200000043958\\
12.362000000081	4.05200000014156\\
10.0920000000624	2.53199999965727\\
8.27199999999721	0.802000000141561\\
7.66200000001118	-0.0279999999329448\\
6.64199999999255	-1.98799999989569\\
6.37199999997392	-3.29799999948591\\
5.31200000003446	-7.55800000019372\\
5.37199999997392	-8.97800000011921\\
5.41200000001118	-10.3779999995604\\
6.30200000002515	-14.7979999994859\\
6.71200000005774	-15.6979999998584\\
7.4320000000298	-17.848000000231\\
8.62199999997392	-21.4079999998212\\
9.27199999999721	-23.7479999996722\\
11.0620000000345	-29.2479999996722\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.9420000000391	7.91200000047684\\
16.8220000000438	7.13200000021607\\
15.4620000000577	6.20200000051409\\
9.23200000007637	0.492000000551343\\
7.26199999998789	-3.16799999959767\\
6.6820000000298	-4.5679999999702\\
6.1820000000298	-6.02799999993294\\
5.62199999997392	-11.438000000082\\
6.04200000001583	-14.2280000001192\\
6.91200000001118	-16.4179999995977\\
7.58200000005309	-18.2379999998957\\
9.97200000006706	-24.848000000231\\
10.4720000000671	-26.3679999997839\\
10.7120000000577	-27.3179999999702\\
11.3719999999739	-29.0580000001937\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
15.6820000000298	6.09200000017881\\
13.8320000000531	4.73199999984354\\
8.14199999999255	-0.858000000007451\\
7.28200000000652	-2.0679999999702\\
6.1820000000298	-3.71800000034273\\
4.81200000003446	-8.15799999982119\\
4.61200000008103	-10.1480000000447\\
4.62199999997392	-11.3080000001937\\
4.6820000000298	-11.8980000000447\\
4.99199999996927	-13.3580000000075\\
5.31200000003446	-14.848000000231\\
5.9320000000298	-16.9280000003055\\
6.87199999997392	-19.9479999998584\\
8.12199999997392	-22.4879999998957\\
10.0420000000158	-26.6480000000447\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.4820000000764	7.51200000010431\\
14.3420000000624	5.79200000036508\\
10.5920000000624	3.19199999980628\\
8.77199999999721	1.72200000006706\\
6.19200000003912	-2.83799999952316\\
5.74199999996927	-4.32799999974668\\
5.42200000002049	-5.19799999985844\\
5.07200000004377	-6.69799999985844\\
4.81200000003446	-7.8980000000447\\
4.83200000005309	-13.5279999999329\\
7.76199999998789	-21.2779999999329\\
11.4320000000298	-29.3980000000447\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
19.3520000000717	8.52199999988079\\
16.8220000000438	7.23199999984354\\
13.862000000081	5.32199999969453\\
12.6020000000717	4.32199999969453\\
11.3520000000717	3.20200000051409\\
9.80200000002515	1.40199999976903\\
8.73200000007637	0.0920000001788139\\
7.81200000003446	-1.79799999948591\\
7.27199999999721	-3.29799999948591\\
6.60200000007171	-4.92800000030547\\
5.63199999998324	-10.2280000001192\\
5.69200000003912	-11.9579999996349\\
5.67200000002049	-13.0379999997094\\
5.9320000000298	-14.0479999994859\\
6.11200000008103	-15.0779999997467\\
6.47200000006706	-16.1279999995604\\
6.74199999996927	-17.188000000082\\
7.24199999996927	-18.5479999994859\\
8.74199999996927	-22.5180000001565\\
9.78200000000652	-25.2379999998957\\
11.1219999999739	-28.3179999999702\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
16.7120000000577	8.16200000047684\\
14.9420000000391	7.26200000010431\\
10.2619999999879	3.51200000010431\\
6.16200000001118	-3.38800000026822\\
6.03200000000652	-4.34800000023097\\
5.72200000006706	-5.54799999948591\\
5.50199999997858	-12.4579999996349\\
5.80200000002515	-14.1780000003055\\
6.42200000002049	-15.1979999998584\\
6.74199999996927	-16.2979999994859\\
7.54200000001583	-18.1080000000075\\
8.25199999997858	-20.0079999994487\\
8.85200000007171	-22.0580000001937\\
9.77199999999721	-25.438000000082\\
10.362000000081	-27.438000000082\\
10.7719999999972	-28.6279999995604\\
10.9720000000671	-29.4680000003427\\
11.3220000000438	-30.2379999998957\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
16.4220000000205	6.11199999973178\\
14.5620000000345	4.76200000010431\\
12.1419999999925	2.59200000017881\\
10.3120000000345	0.792000000365078\\
9.0920000000624	-1.07799999974668\\
7.97200000006706	-2.67800000030547\\
6.82200000004377	-5.19799999985844\\
6.73200000007637	-6.24799999967217\\
6.52199999999721	-7.07799999974668\\
6.30200000002515	-8.45799999963492\\
5.97200000006706	-10.1679999995977\\
5.80200000002515	-11.5479999994859\\
5.95200000004843	-14.0379999997094\\
6.96200000005774	-17.5679999999702\\
7.31200000003446	-18.9780000001192\\
9.26199999998789	-22.4280000003055\\
11.0320000000065	-26.5079999994487\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.8719999999739	7.55200000014156\\
12.0219999999972	3.20200000051409\\
10.6920000000391	1.91200000047684\\
7.72200000006706	-2.09800000023097\\
6.85200000007171	-4.29799999948591\\
5.88199999998324	-7.35800000000745\\
5.66200000001118	-12.1780000003055\\
5.88199999998324	-13.598000000231\\
6.11200000008103	-15.0580000001937\\
6.78200000000652	-16.7280000001192\\
7.39199999999255	-18.438000000082\\
9.74199999996927	-25.7479999996722\\
10.9320000000298	-29.2280000001192\\
11.0620000000345	-29.8880000002682\\
11.3320000000531	-30.5180000001565\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
15.4720000000671	6.20200000051409\\
13.1319999999832	4.50200000032783\\
11.2020000000484	2.44199999980628\\
9.81200000003446	0.882000000216067\\
8.79200000001583	-0.407999999821186\\
5.5920000000624	-6.5679999999702\\
4.67200000002049	-11.9280000003055\\
5.00199999997858	-13.9680000003427\\
5.12199999997392	-14.9179999995977\\
5.57200000004377	-15.848000000231\\
5.86200000008103	-16.7879999997094\\
6.38199999998324	-18.3679999997839\\
6.99199999996927	-20.2579999994487\\
7.4320000000298	-21.5679999999702\\
8.76199999998789	-24.0679999999702\\
9.33200000005309	-24.9479999998584\\
10.7220000000671	-28.2479999996722\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.4220000000205	7.22200000006706\\
15.1520000000019	5.80200000014156\\
9.21200000005774	0.101999999955297\\
7.15200000000186	-3.5679999999702\\
5.35200000007171	-10.0879999995232\\
5.39199999999255	-12.0580000001937\\
5.3420000000624	-13.6780000003055\\
6.81200000003446	-19.2479999996722\\
7.29200000001583	-20.5580000001937\\
9.55200000002515	-26.2379999998957\\
11.3220000000438	-30.5779999997467\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
14.7719999999972	5.30200000014156\\
12.5820000000531	3.69199999980628\\
8.36200000008103	-0.867999999783933\\
7.36200000008103	-2.3980000000447\\
5.23200000007637	-7.37799999956042\\
4.64199999999255	-12.5679999999702\\
5.57200000004377	-16.8080000001937\\
6.14199999999255	-18.1979999998584\\
6.81200000003446	-19.9780000001192\\
7.8420000000624	-22.7779999999329\\
9.51199999998789	-26.2079999996349\\
11.112000000081	-30.1679999995977\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
15.3919999999925	5.81199999991804\\
13.6020000000717	4.42200000025332\\
11.6020000000717	2.62200000043958\\
9.88199999998324	0.932000000029802\\
6.86200000008103	-3.5679999999702\\
5.60200000007171	-6.20799999963492\\
5.04200000001583	-8.12799999956042\\
4.9320000000298	-8.71800000034273\\
5.16200000001118	-10.3080000001937\\
5.10200000007171	-11.1780000003055\\
5.69200000003912	-15.0079999994487\\
6.11200000008103	-15.9879999998957\\
6.40200000000186	-16.6179999997839\\
7.29200000001583	-18.8179999999702\\
8.12199999997392	-21.1279999995604\\
9.89199999999255	-25.6179999997839\\
11.4820000000764	-30.0479999994859\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.4420000000391	7.01200000010431\\
14.0019999999786	4.96200000029057\\
10.8220000000438	2.44199999980628\\
9.5920000000624	1.20200000051409\\
6.60200000007171	-3.26800000015646\\
6.26199999998789	-4.07799999974668\\
5.96200000005774	-5.30800000019372\\
5.45200000004843	-6.72800000011921\\
4.86200000008103	-11.6780000003055\\
5.21200000005774	-13.5279999999329\\
5.35200000007171	-14.4680000003427\\
5.96200000005774	-16.0079999994487\\
6.26199999998789	-16.938000000082\\
6.92200000002049	-18.5479999994859\\
7.48200000007637	-19.848000000231\\
9.06200000003446	-24.0580000001937\\
11.3120000000345	-30.3080000001937\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.1520000000019	7.21200000029057\\
15.6319999999832	6.19199999980628\\
12.7020000000484	3.9320000000298\\
10.9120000000112	2.40199999976903\\
6.94200000003912	-2.92800000030547\\
6.62199999997392	-3.85800000000745\\
6.05200000002515	-5.24799999967217\\
5.05200000002515	-10.438000000082\\
5.03200000000652	-11.6480000000447\\
5.87199999997392	-16.1380000002682\\
6.25199999997858	-17.0479999994859\\
6.80200000002515	-18.5479999994859\\
8.03200000000652	-22.0679999999702\\
11.2820000000065	-29.7979999994859\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.5420000000158	9.13200000021607\\
16.7020000000484	8.17200000025332\\
15.0720000000438	7.23199999984354\\
14.0520000000251	6.47200000006706\\
12.7020000000484	5.45200000051409\\
10.7020000000484	3.4320000000298\\
9.51199999998789	2.21200000029057\\
8.17200000002049	0.281999999657273\\
7.62199999997392	-0.567999999970198\\
7.24199999996927	-1.53799999970943\\
6.95200000004843	-2.19799999985844\\
5.37199999997392	-10.9680000003427\\
5.51199999998789	-12.8679999997839\\
5.58200000005309	-13.9680000003427\\
6.13199999998324	-15.7479999996722\\
6.39199999999255	-16.848000000231\\
7.10200000007171	-18.6279999995604\\
7.61200000008103	-20.1080000000075\\
8.98200000007637	-23.8779999995604\\
9.79200000001583	-26.1780000003055\\
11.2820000000065	-30.2379999998957\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
19.5219999999972	7.95200000051409\\
15.2020000000484	5.34200000017881\\
12.9320000000298	3.36199999973178\\
8.71200000005774	-1.34800000023097\\
7.07200000004377	-3.96800000034273\\
6.40200000000186	-5.53799999970943\\
5.21200000005774	-11.3379999995232\\
6.26199999998789	-17.438000000082\\
6.76199999998789	-18.8880000002682\\
8.8420000000624	-25.8279999997467\\
10.4020000000019	-29.4680000003427\\
10.5219999999972	-29.7779999999329\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.3320000000531	7.30200000014156\\
16.2220000000671	5.9320000000298\\
10.7719999999972	1.3519999999553\\
8.79200000001583	-0.757999999448657\\
6.17200000002049	-6.3179999999702\\
5.3420000000624	-10.5180000001565\\
5.44200000003912	-12.6380000002682\\
5.46200000005774	-13.598000000231\\
11.3320000000531	-29.3279999997467\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.8520000000717	7.47200000006706\\
16.6020000000717	6.6820000000298\\
14.7320000000764	5.31199999991804\\
13.4620000000577	4.38200000021607\\
12.2619999999879	3.27199999988079\\
10.5520000000251	1.76200000010431\\
5.96200000005774	-4.08799999952316\\
4.61200000008103	-10.4780000001192\\
5.35200000007171	-15.3779999995604\\
5.76199999998789	-16.1579999998212\\
6.07200000004377	-16.9579999996349\\
6.46200000005774	-17.7680000001565\\
7.20200000004843	-19.8779999995604\\
8.98200000007637	-24.8779999995604\\
11.5019999999786	-31.1979999998584\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.6520000000019	7.69199999980628\\
16.5620000000345	6.97200000006706\\
15.362000000081	5.99200000055134\\
13.5920000000624	4.65199999976903\\
11.862000000081	3.12200000043958\\
10.5019999999786	1.76200000010431\\
8.15200000000186	-1.45799999963492\\
6.98200000007637	-4.02799999993294\\
5.86200000008103	-6.43800000008196\\
5.30200000002515	-10.9579999996349\\
5.33200000005309	-12.7379999998957\\
5.37199999997392	-13.6480000000447\\
5.9320000000298	-15.7280000001192\\
6.16200000001118	-16.5879999995232\\
6.82200000004377	-18.0379999997094\\
7.17200000002049	-18.8980000000447\\
7.87199999997392	-20.4579999996349\\
11.0219999999972	-28.2280000001192\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.3719999999739	7.97200000006706\\
17.2320000000764	7.23199999984354\\
10.0620000000345	1.46200000029057\\
6.73200000007637	-3.86799999978393\\
5.9320000000298	-6.62799999956042\\
5.47200000006706	-8.28799999970943\\
5.20200000004843	-13.4280000003055\\
6.20200000004843	-16.4879999998957\\
6.65200000000186	-17.8080000001937\\
7.17200000002049	-19.1679999995977\\
8.07200000004377	-21.5679999999702\\
10.0420000000158	-26.5779999997467\\
11.3320000000531	-30.0279999999329\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
14.2120000000577	5.84200000017881\\
12.4120000000112	4.59200000017881\\
8.9320000000298	1.09200000017881\\
7.4320000000298	-0.837999999523163\\
6.78200000000652	-2.22800000011921\\
6.28200000000652	-3.33799999952316\\
5.1820000000298	-9.25799999944866\\
5.31200000003446	-10.4780000001192\\
5.90200000000186	-14.5879999995232\\
6.32200000004377	-16.7979999994859\\
7.14199999999255	-20.2680000001565\\
7.48200000007637	-21.9579999996349\\
9.41200000001118	-26.8980000000447\\
10.8719999999739	-29.9879999998957\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
16.7719999999972	7.63200000021607\\
16.0219999999972	7.14199999999255\\
15.1319999999832	6.30200000014156\\
13.362000000081	5.04200000036508\\
11.8420000000624	3.61199999973178\\
10.4120000000112	2.16200000047684\\
8.74199999996927	0.0420000003650784\\
6.83200000005309	-3.19799999985844\\
5.66200000001118	-8.16799999959767\\
5.83200000005309	-13.3980000000447\\
10.0219999999972	-26.3379999995232\\
11.2320000000764	-29.3679999997839\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
15.6219999999739	6.69199999980628\\
13.6219999999739	5.25200000032783\\
9.69200000003912	1.49200000055134\\
5.67200000002049	-4.60800000000745\\
5.49199999996927	-5.53799999970943\\
5.23200000007637	-6.37799999956042\\
4.99199999996927	-8.25799999944866\\
4.75199999997858	-9.67800000030547\\
4.71200000005774	-11.1579999998212\\
4.63199999998324	-12.598000000231\\
5.83200000005309	-16.7280000001192\\
6.31200000003446	-18.5779999997467\\
7.66200000001118	-23.3980000000447\\
10.0420000000158	-29.188000000082\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
16.6319999999832	7.00200000032783\\
15.7619999999879	6.28199999965727\\
14.1319999999832	4.92200000025332\\
12.2920000000158	3.34200000017881\\
11.2220000000671	2.24200000055134\\
7.96200000005774	-2.01800000015646\\
6.67200000002049	-3.92800000030547\\
5.36200000008103	-8.21800000034273\\
5.52199999999721	-13.9479999998584\\
6.0920000000624	-15.9780000001192\\
6.58200000005309	-17.7079999996349\\
9.83200000005309	-26.7180000003427\\
10.7719999999972	-28.9179999995977\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
16.3120000000345	7.31199999991804\\
13.8020000000251	5.92200000025332\\
7.57200000004377	0.361999999731779\\
6.75199999997858	-1.00799999944866\\
5.91200000001118	-3.02799999993294\\
5.41200000001118	-4.42800000030547\\
5.05200000002515	-5.84800000023097\\
4.77199999999721	-10.9780000001192\\
6.0920000000624	-16.6380000002682\\
7.10200000007171	-19.2280000001192\\
10.7120000000577	-29.6380000002682\\
11.0219999999972	-30.3580000000075\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.1720000000205	7.59200000017881\\
16.6820000000298	6.57199999969453\\
15.4620000000577	5.55200000014156\\
13.2419999999693	3.66200000047684\\
9.07200000004377	-1.65799999982119\\
6.75199999997858	-7.22800000011921\\
6.03200000000652	-9.60800000000745\\
5.73200000007637	-13.2180000003427\\
5.96200000005774	-14.9780000001192\\
6.08200000005309	-15.9879999998957\\
6.5920000000624	-18.3679999997839\\
7.0920000000624	-20.5079999994487\\
7.85200000007171	-23.0379999997094\\
8.98200000007637	-25.9479999998584\\
10.4520000000484	-29.4780000001192\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
14.9020000000019	5.21200000029057\\
12.8520000000717	3.58200000040233\\
8.42200000002049	-1.60800000000745\\
7.16200000001118	-3.53799999970943\\
5.53200000000652	-8.34800000023097\\
5.42200000002049	-9.00799999944866\\
5.46200000005774	-9.95799999963492\\
5.38199999998324	-10.8379999995232\\
5.58200000005309	-12.2680000001565\\
5.67200000002049	-13.8279999997467\\
7.02199999999721	-18.5879999995232\\
7.89199999999255	-21.0180000001565\\
11.4620000000577	-30.848000000231\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.0019999999786	7.24200000055134\\
14.8020000000251	5.90199999976903\\
12.4020000000019	4.3519999999553\\
8.56200000003446	0.651999999769032\\
5.73200000007637	-3.93800000008196\\
5.36200000008103	-4.97800000011921\\
4.70200000004843	-8.67800000030547\\
4.81200000003446	-10.0079999994487\\
5.22200000006706	-13.4979999996722\\
10.9720000000671	-29.3279999997467\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
20.1419999999925	8.84200000017881\\
17.4120000000112	7.52199999988079\\
12.3020000000251	3.87200000043958\\
8.96200000005774	0.462000000290573\\
7.95200000004843	-0.657999999821186\\
5.30200000002515	-6.12799999956042\\
5.01199999998789	-9.88800000026822\\
5.13199999998324	-11.2879999997094\\
5.1820000000298	-12.6979999998584\\
6.79200000001583	-17.4979999996722\\
7.37199999997392	-18.8980000000447\\
8.19200000003912	-20.8679999997839\\
9.19200000003912	-23.2579999994487\\
11.2820000000065	-28.8880000002682\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.7020000000484	7.88200000021607\\
16.8719999999739	6.86199999973178\\
11.5520000000251	3.01200000010431\\
10.4820000000764	1.97200000006706\\
8.67200000002049	-0.0279999999329448\\
7.98200000007637	-0.947999999858439\\
5.3420000000624	-7.02799999993294\\
5.33200000005309	-13.9079999998212\\
6.33200000005309	-16.8279999997467\\
7.16200000001118	-19.4280000003055\\
11.2120000000577	-30.0180000001565\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
21.8520000000717	9.88200000021607\\
18.1520000000019	8.28199999965727\\
15.1820000000298	6.45200000051409\\
14.2320000000764	5.66200000047684\\
12.6020000000717	4.45200000051409\\
9.94200000003912	1.90199999976903\\
6.74199999996927	-2.92800000030547\\
6.51199999998789	-3.80800000019372\\
6.11200000008103	-4.88800000026822\\
5.07200000004377	-10.9179999995977\\
6.36200000008103	-16.7180000003427\\
6.98200000007637	-18.438000000082\\
7.98200000007637	-21.2879999997094\\
8.76199999998789	-23.1179999997839\\
10.7619999999879	-28.7280000001192\\
10.9220000000205	-29.1380000002682\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.612000000081	8.40199999976903\\
16.1020000000717	7.50200000032783\\
14.7820000000065	6.75200000032783\\
13.3220000000438	5.6820000000298\\
11.8520000000717	4.58200000040233\\
10.6620000000112	3.6019999999553\\
6.5920000000624	-1.33799999952316\\
5.74199999996927	-4.03799999970943\\
5.45200000004843	-5.13800000026822\\
5.04200000001583	-8.58799999952316\\
6.17200000002049	-13.9680000003427\\
6.73200000007637	-15.1780000003055\\
7.39199999999255	-17.348000000231\\
7.92200000002049	-19.3880000002682\\
9.97200000006706	-26.188000000082\\
10.6620000000112	-28.2579999994487\\
11.0019999999786	-29.4979999996722\\
11.2519999999786	-30.0879999995232\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.9220000000205	8.61199999973178\\
17.2020000000484	7.71200000029057\\
15.4320000000298	6.3519999999553\\
14.2619999999879	5.50200000032783\\
13.362000000081	4.67200000025332\\
12.4420000000391	3.8519999999553\\
10.7120000000577	2.1820000000298\\
7.85200000007171	-2.19799999985844\\
7.57200000004377	-2.96800000034273\\
7.19200000003912	-3.99799999967217\\
6.90200000000186	-4.80800000019372\\
6.75199999997858	-5.76800000015646\\
5.8420000000624	-9.12799999956042\\
6.12199999997392	-13.7479999996722\\
6.50199999997858	-14.4979999996722\\
6.6820000000298	-15.2680000001565\\
8.22200000006706	-19.0180000001565\\
8.50199999997858	-20.0779999997467\\
9.30200000002515	-22.0279999999329\\
10.0920000000624	-24.6179999997839\\
10.4320000000298	-25.8179999999702\\
10.5820000000531	-26.8179999999702\\
11.2719999999972	-29.0479999994859\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
15.4320000000298	6.6019999999553\\
13.8520000000717	5.54200000036508\\
11.8520000000717	3.89199999999255\\
10.4820000000764	2.62200000043958\\
8.65200000000186	0.70200000051409\\
7.80200000002515	-0.407999999821186\\
6.25199999997858	-3.08799999952316\\
4.79200000001583	-9.54799999948591\\
4.90200000000186	-10.6579999998212\\
4.9320000000298	-12.0479999994859\\
7.66200000001118	-21.9079999998212\\
8.9320000000298	-24.938000000082\\
10.3520000000717	-27.9780000001192\\
10.9320000000298	-29.4579999996349\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
16.8420000000624	7.04200000036508\\
14.5920000000624	5.72200000006706\\
10.9320000000298	2.95200000051409\\
7.75199999997858	-0.917999999597669\\
7.45200000004843	-1.78799999970943\\
6.95200000004843	-2.87799999956042\\
5.77199999999721	-6.23799999989569\\
5.13199999998324	-8.45799999963492\\
4.74199999996927	-13.4079999998212\\
6.71200000005774	-19.6480000000447\\
7.29200000001583	-20.8980000000447\\
8.70200000004843	-24.8379999995232\\
10.8719999999739	-30.3880000002682\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
16.5119999999879	6.80200000014156\\
14.4120000000112	5.42200000025332\\
12.4220000000205	3.80200000014156\\
6.88199999998324	-2.61799999978393\\
5.39199999999255	-6.77799999993294\\
5.04200000001583	-8.20799999963492\\
4.73200000007637	-9.8179999999702\\
4.80200000002515	-13.8279999997467\\
5.41200000001118	-15.348000000231\\
5.6820000000298	-16.2180000003427\\
6.1820000000298	-17.3379999995232\\
6.88199999998324	-19.0679999999702\\
8.03200000000652	-22.2979999994859\\
8.96200000005774	-24.3179999999702\\
11.3919999999925	-29.9680000003427\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.0119999999879	6.6820000000298\\
15.612000000081	5.61199999973178\\
14.8919999999925	4.90199999976903\\
13.7719999999972	3.89199999999255\\
12.5720000000438	2.77199999988079\\
8.42200000002049	-2.01800000015646\\
7.3420000000624	-3.73799999989569\\
6.5920000000624	-5.09800000023097\\
6.27199999999721	-6.5679999999702\\
5.83200000005309	-8.08799999952316\\
5.55200000002515	-9.21800000034273\\
5.52199999999721	-11.7879999997094\\
5.50199999997858	-12.9079999998212\\
7.08200000005309	-18.7280000001192\\
7.90200000000186	-20.7479999996722\\
11.0219999999972	-30.6080000000075\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.2320000000764	6.97200000006706\\
13.4020000000019	4.73199999984354\\
11.7519999999786	3.6019999999553\\
10.1720000000205	2.36199999973178\\
7.55200000002515	-0.917999999597669\\
7.00199999997858	-2.76800000015646\\
6.73200000007637	-3.53799999970943\\
6.14199999999255	-4.88800000026822\\
5.47200000006706	-7.74799999967217\\
5.24199999996927	-10.9280000003055\\
5.1820000000298	-12.6579999998212\\
7.86200000008103	-20.4479999998584\\
8.66200000001118	-22.848000000231\\
9.40200000000186	-24.6080000000075\\
10.2320000000764	-27.0879999995232\\
10.7220000000671	-28.7280000001192\\
11.0219999999972	-29.7280000001192\\
11.1520000000019	-30.0479999994859\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.4520000000484	7.11199999973178\\
14.9420000000391	5.67200000025332\\
9.17200000002049	1.34200000017881\\
7.97200000006706	-0.0679999999701977\\
7.20200000004843	-1.24799999967217\\
6.17200000002049	-4.09800000023097\\
5.73200000007637	-5.44799999985844\\
5.32200000004377	-9.51800000015646\\
6.05200000002515	-15.348000000231\\
6.56200000003446	-16.5580000001937\\
7.31200000003446	-18.6480000000447\\
11.2519999999786	-28.8679999997839\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.1720000000205	7.67200000025332\\
15.3719999999739	6.66200000047684\\
10.3020000000251	2.22200000006706\\
6.96200000005774	-2.86799999978393\\
6.55200000002515	-3.8179999999702\\
5.89199999999255	-6.29799999948591\\
5.77199999999721	-7.03799999970943\\
5.62199999997392	-8.83799999952316\\
5.50199999997858	-10.2280000001192\\
5.4320000000298	-11.9680000003427\\
5.99199999996927	-15.5580000001937\\
6.71200000005774	-17.6080000000075\\
7.38199999998324	-19.7379999998957\\
8.42200000002049	-22.9780000001192\\
11.112000000081	-29.2879999997094\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.1319999999832	7.45200000051409\\
16.3320000000531	6.91200000047684\\
15.1920000000391	5.98199999984354\\
13.6020000000717	4.72200000006706\\
8.49199999996927	-0.688000000081956\\
6.66200000001118	-4.28799999970943\\
6.11200000008103	-6.86799999978393\\
5.81200000003446	-8.40799999982119\\
5.64199999999255	-9.58799999952316\\
5.86200000008103	-11.7379999998957\\
5.86200000008103	-12.9179999995977\\
9.04200000001583	-24.188000000082\\
11.0119999999879	-28.7079999996349\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.5720000000438	7.54200000036508\\
16.0620000000345	6.41200000047684\\
14.5019999999786	5.15199999976903\\
12.5920000000624	3.52199999988079\\
8.03200000000652	-1.96800000034273\\
6.19200000003912	-6.55800000019372\\
5.10200000007171	-14.0580000001937\\
5.56200000003446	-15.4979999996722\\
5.78200000000652	-16.7479999996722\\
6.16200000001118	-17.6979999998584\\
6.39199999999255	-18.6480000000447\\
10.4620000000577	-29.4879999998957\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
16.1419999999925	7.26200000010431\\
14.4919999999693	6.07199999969453\\
10.5420000000158	2.58200000040233\\
8.62199999997392	0.42200000025332\\
7.9320000000298	-0.617999999783933\\
7.41200000001118	-1.59800000023097\\
6.77199999999721	-2.78799999970943\\
5.24199999996927	-7.11799999978393\\
4.77199999999721	-10.3080000001937\\
4.96200000005774	-12.2280000001192\\
4.97200000006706	-13.1979999998584\\
7.0920000000624	-20.1380000002682\\
8.21200000005774	-23.2680000001565\\
11.3719999999739	-31.0180000001565\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
16.0420000000158	6.03199999965727\\
14.6620000000112	5.01200000010431\\
12.7120000000577	3.45200000051409\\
11.6319999999832	2.50200000032783\\
9.72200000006706	0.391999999992549\\
7.66200000001118	-2.11799999978393\\
6.99199999996927	-3.62799999956042\\
6.8420000000624	-4.25799999944866\\
6.63199999998324	-5.21800000034273\\
6.35200000007171	-6.09800000023097\\
5.81200000003446	-9.12799999956042\\
6.57200000004377	-15.2579999994487\\
9.40200000000186	-23.7579999994487\\
10.7320000000764	-27.7280000001192\\
10.862000000081	-28.4579999996349\\
11.1419999999925	-29.1979999998584\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.9220000000205	8.4320000000298\\
17.2820000000065	7.57199999969453\\
11.3020000000251	2.26200000010431\\
10.3919999999925	1.11199999973178\\
9.86200000008103	0.332000000402331\\
8.46200000005774	-1.65799999982119\\
7.66200000001118	-3.07799999974668\\
5.80200000002515	-8.3179999999702\\
5.29200000001583	-13.2280000001192\\
5.56200000003446	-14.0479999994859\\
5.6820000000298	-14.9780000001192\\
6.07200000004377	-16.5580000001937\\
6.47200000006706	-18.2280000001192\\
7.83200000005309	-22.1979999998584\\
9.16200000001118	-26.1979999998584\\
10.1620000000112	-29.0879999995232\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.3420000000624	8.07199999969453\\
16.3819999999832	7.08200000040233\\
13.1820000000298	4.8519999999553\\
11.5320000000065	3.27199999988079\\
10.4320000000298	2.09200000017881\\
9.80200000002515	0.821999999694526\\
9.28200000000652	0.0719999996945262\\
8.71200000005774	-1.05800000019372\\
6.73200000007637	-5.04799999948591\\
6.08200000005309	-9.37799999956042\\
6.04200000001583	-11.0180000001565\\
5.94200000003912	-12.9179999995977\\
6.71200000005774	-15.1780000003055\\
6.96200000005774	-16.1279999995604\\
11.6419999999925	-29.3179999999702\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.5720000000438	7.78199999965727\\
16.4320000000298	6.70200000051409\\
10.7619999999879	2.40199999976903\\
9.53200000000652	1.15199999976903\\
7.94200000003912	-0.487999999895692\\
6.06200000003446	-3.16799999959767\\
5.85200000007171	-4.04799999948591\\
5.54200000001583	-4.85800000000745\\
5.4320000000298	-5.6480000000447\\
5.20200000004843	-6.48799999989569\\
5.08200000005309	-7.38800000026822\\
4.88199999998324	-8.3179999999702\\
4.83200000005309	-9.57799999974668\\
5.45200000004843	-14.2979999994859\\
5.97200000006706	-15.2280000001192\\
6.01199999998789	-15.5479999994859\\
6.66200000001118	-16.5279999999329\\
7.06200000003446	-17.4780000001192\\
7.76199999998789	-18.8080000001937\\
8.98200000007637	-21.8080000001937\\
10.7120000000577	-26.4780000001192\\
10.9220000000205	-28.3179999999702\\
11.4720000000671	-29.4979999996722\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.3020000000251	7.61199999973178\\
15.9420000000391	6.13200000021607\\
11.6820000000298	2.80200000014156\\
9.62199999997392	0.292000000365078\\
8.26199999998789	-1.47800000011921\\
6.89199999999255	-4.27799999993294\\
5.83200000005309	-7.52799999993294\\
5.42200000002049	-10.2979999994859\\
5.51199999998789	-11.9680000003427\\
5.54200000001583	-13.4479999998584\\
8.64199999999255	-23.5180000001565\\
9.27199999999721	-26.0279999999329\\
10.6820000000298	-29.2579999994487\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.4320000000298	8.49200000055134\\
16.2120000000577	7.42200000025332\\
14.4320000000298	6.31199999991804\\
12.6419999999925	5.21200000029057\\
7.70200000004843	0.271999999880791\\
6.64199999999255	-1.55800000019372\\
6.21200000005774	-2.29799999948591\\
5.44200000003912	-5.79799999948591\\
5.3420000000624	-6.96800000034273\\
5.73200000007637	-12.9680000003427\\
6.22200000006706	-14.6080000000075\\
6.46200000005774	-15.5779999997467\\
6.97200000006706	-16.8279999997467\\
8.85200000007171	-22.9680000003427\\
10.9220000000205	-29.0679999999702\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
16.9120000000112	7.49200000055134\\
13.1020000000717	5.45200000051409\\
10.4120000000112	3.57199999969453\\
8.19200000003912	1.54200000036508\\
5.58200000005309	-2.35800000000745\\
5.16200000001118	-3.85800000000745\\
4.90200000000186	-4.69799999985844\\
4.70200000004843	-7.04799999948591\\
4.61200000008103	-7.97800000011921\\
5.12199999997392	-11.1080000000075\\
5.37199999997392	-12.7479999996722\\
7.27199999999721	-17.9179999995977\\
11.0520000000251	-28.5079999994487\\
11.3120000000345	-29.1380000002682\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
14.4620000000577	6.1019999999553\\
12.4720000000671	4.94199999980628\\
11.362000000081	3.96200000029057\\
9.55200000002515	2.42200000025332\\
6.63199999998324	-1.94799999985844\\
5.83200000005309	-3.78799999970943\\
5.28200000000652	-5.11799999978393\\
5.04200000001583	-7.10800000000745\\
5.02199999999721	-10.6080000000075\\
6.02199999999721	-14.9280000003055\\
6.54200000001583	-16.2379999998957\\
7.56200000003446	-19.2479999996722\\
8.65200000000186	-21.8779999995604\\
10.3719999999739	-26.0679999999702\\
11.6520000000019	-29.848000000231\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
13.2120000000577	4.87200000043958\\
11.4620000000577	3.53199999965727\\
9.31200000003446	1.15199999976903\\
8.28200000000652	-0.228000000119209\\
7.6820000000298	-1.17800000030547\\
6.15200000000186	-5.16799999959767\\
5.42200000002049	-8.3179999999702\\
5.29200000001583	-9.71800000034273\\
5.38199999998324	-10.8379999995232\\
6.29200000001583	-15.8679999997839\\
6.73200000007637	-17.0580000001937\\
8.08200000005309	-21.0479999994859\\
11.1820000000298	-29.6579999998212\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
19.112000000081	7.98199999984354\\
16.3719999999739	6.56199999991804\\
9.95200000004843	2.32199999969453\\
6.96200000005774	-1.86799999978393\\
6.58200000005309	-3.21800000034273\\
6.3420000000624	-3.97800000011921\\
6.03200000000652	-5.61799999978393\\
5.58200000005309	-7.48799999989569\\
5.63199999998324	-11.5779999997467\\
7.29200000001583	-17.1979999998584\\
7.79200000001583	-18.8580000000075\\
8.76199999998789	-21.438000000082\\
11.3220000000438	-27.9079999998212\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.7320000000764	7.76200000010431\\
16.2320000000764	6.83200000040233\\
14.5720000000438	5.59200000017881\\
12.9220000000205	4.16200000047684\\
7.92200000002049	-2.22800000011921\\
6.24199999996927	-7.45799999963492\\
5.98200000007637	-13.4879999998957\\
8.44200000003912	-22.3080000001937\\
9.3420000000624	-24.5580000001937\\
10.2220000000671	-26.7779999999329\\
11.0320000000065	-28.9479999998584\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.112000000081	7.34200000017881\\
16.0820000000531	6.16200000047684\\
10.6920000000391	1.25200000032783\\
6.07200000004377	-4.83799999952316\\
5.57200000004377	-6.3179999999702\\
5.25199999997858	-7.18800000008196\\
4.66200000001118	-13.1380000002682\\
4.98200000007637	-13.9979999996722\\
5.19200000003912	-14.5779999997467\\
5.42200000002049	-15.1679999995977\\
5.44200000003912	-15.4680000003427\\
6.24199999996927	-16.7180000003427\\
6.79200000001583	-18.2479999996722\\
7.4320000000298	-19.7979999994859\\
10.8919999999925	-30.7280000001192\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
20.4520000000484	10.0820000004023\\
18.362000000081	9.23199999984354\\
9.35200000007171	3.41200000047684\\
5.77199999999721	-1.78799999970943\\
5.6820000000298	-2.80800000019372\\
5.38199999998324	-3.77799999993294\\
5.37199999997392	-5.76800000015646\\
5.30200000002515	-6.70799999963492\\
6.21200000005774	-13.6279999995604\\
7.61200000008103	-17.4780000001192\\
9.35200000007171	-23.1380000002682\\
10.1520000000019	-25.4079999998212\\
11.3819999999832	-29.3779999995604\\
11.6720000000205	-30.1279999995604\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.3320000000531	7.61199999973178\\
13.6520000000019	5.20200000051409\\
9.4320000000298	1.26200000010431\\
6.31200000003446	-3.6480000000447\\
5.36200000008103	-10.1679999995977\\
5.5920000000624	-11.5779999997467\\
5.75199999997858	-12.9879999998957\\
6.78200000000652	-16.7680000001565\\
7.24199999996927	-18.2779999999329\\
7.89199999999255	-20.348000000231\\
11.1020000000717	-28.3980000000447\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
14.9020000000019	6.07199999969453\\
12.4919999999693	4.42200000025332\\
9.17200000002049	1.1820000000298\\
8.67200000002049	0.42200000025332\\
7.8420000000624	-0.817999999970198\\
6.02199999999721	-5.76800000015646\\
5.79200000001583	-7.72800000011921\\
5.67200000002049	-9.08799999952316\\
5.80200000002515	-10.5180000001565\\
5.88199999998324	-12.1979999998584\\
11.1319999999832	-28.348000000231\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
16.7619999999879	7.04200000036508\\
15.0820000000531	5.88200000021607\\
9.66200000001118	-0.0679999999701977\\
8.29200000001583	-2.16799999959767\\
7.65200000000186	-3.3980000000447\\
7.12199999997392	-4.86799999978393\\
6.5920000000624	-6.32799999974668\\
5.6820000000298	-11.3779999995604\\
6.00199999997858	-15.7079999996349\\
6.64199999999255	-17.4979999996722\\
7.03200000000652	-19.0180000001565\\
7.92200000002049	-22.0079999994487\\
8.94200000003912	-24.8779999995604\\
10.6319999999832	-29.9579999996349\\
11.0119999999879	-31.4579999996349\\
11.3120000000345	-32.1979999998584\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
9.73200000007637	0.802000000141561\\
9.0920000000624	-0.0679999999701977\\
7.89199999999255	-1.8980000000447\\
7.07200000004377	-3.66799999959767\\
6.39199999999255	-5.98799999989569\\
5.82200000004377	-8.58799999952316\\
5.74199999996927	-10.4579999996349\\
5.76199999998789	-11.8379999995232\\
6.03200000000652	-13.5779999997467\\
6.31200000003446	-14.9680000003427\\
6.71200000005774	-15.8179999999702\\
7.20200000004843	-17.2379999998957\\
7.75199999997858	-19.1380000002682\\
8.58200000005309	-21.8080000001937\\
10.9220000000205	-27.8179999999702\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
15.362000000081	5.72200000006706\\
9.07200000004377	1.75200000032783\\
7.11200000008103	-0.468000000342727\\
5.1820000000298	-4.79799999948591\\
4.64199999999255	-9.04799999948591\\
6.02199999999721	-15.2979999994859\\
6.8420000000624	-17.0180000001565\\
9.27199999999721	-24.0180000001565\\
10.3919999999925	-27.348000000231\\
11.0019999999786	-29.1080000000075\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.3320000000531	7.52199999988079\\
15.5520000000251	6.39199999999255\\
13.0620000000345	4.75200000032783\\
11.1920000000391	3.1019999999553\\
9.14199999999255	1.19199999980628\\
6.81200000003446	-2.61799999978393\\
6.48200000007637	-4.09800000023097\\
6.16200000001118	-5.3179999999702\\
5.65200000000186	-11.3080000001937\\
6.24199999996927	-13.2280000001192\\
6.41200000001118	-14.1380000002682\\
6.78200000000652	-15.348000000231\\
7.67200000002049	-18.1780000003055\\
8.65200000000186	-21.4780000001192\\
11.862000000081	-31.0479999994859\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.1419999999925	7.89199999999255\\
16.6020000000717	7.01200000010431\\
10.8120000000345	1.9320000000298\\
8.80200000002515	-0.667999999597669\\
8.24199999996927	-1.46800000034273\\
7.91200000001118	-2.33799999952316\\
7.12199999997392	-3.67800000030547\\
6.48200000007637	-5.21800000034273\\
6.05200000002515	-7.07799999974668\\
5.76199999998789	-8.11799999978393\\
5.06200000003446	-13.7379999998957\\
5.44200000003912	-14.7180000003427\\
5.66200000001118	-15.6679999995977\\
6.14199999999255	-16.7379999998957\\
6.47200000006706	-17.7680000001565\\
6.96200000005774	-18.6380000002682\\
7.53200000000652	-20.1579999998212\\
9.86200000008103	-25.8379999995232\\
10.6219999999739	-27.7180000003427\\
10.8819999999832	-28.9879999998957\\
11.2519999999786	-29.7379999998957\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.3420000000624	7.65199999976903\\
15.3320000000531	6.00200000032783\\
12.1720000000205	3.6820000000298\\
10.3819999999832	2.05200000014156\\
7.39199999999255	-2.20799999963492\\
6.39199999999255	-4.26800000015646\\
6.00199999997858	-5.19799999985844\\
5.37199999997392	-7.55800000019372\\
5.13199999998324	-8.47800000011921\\
5.13199999998324	-9.3179999999702\\
5.12199999997392	-9.90799999982119\\
5.1820000000298	-11.5379999997094\\
5.15200000000186	-12.5379999997094\\
6.15200000000186	-18.1480000000447\\
6.66200000001118	-19.0779999997467\\
7.19200000003912	-20.7479999996722\\
10.3320000000531	-27.5580000001937\\
11.1020000000717	-29.4680000003427\\
11.2619999999879	-29.8580000000075\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.0820000000531	7.99200000055134\\
15.8320000000531	7.21200000029057\\
14.5620000000345	6.26200000010431\\
12.2519999999786	4.59200000017881\\
9.58200000005309	2.15199999976903\\
7.03200000000652	-1.51800000015646\\
5.48200000007637	-9.96800000034273\\
5.50199999997858	-11.188000000082\\
7.32200000004377	-18.3779999995604\\
8.28200000000652	-20.938000000082\\
10.6419999999925	-27.2479999996722\\
11.5019999999786	-29.3779999995604\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
20.3520000000717	8.9320000000298\\
17.3520000000717	7.62200000043958\\
14.1319999999832	5.88200000021607\\
9.63199999998324	2.50200000032783\\
6.85200000007171	-1.28799999970943\\
5.08200000005309	-9.62799999956042\\
6.22200000006706	-16.2579999994487\\
6.61200000008103	-17.6979999998584\\
9.30200000002515	-26.4479999998584\\
10.1020000000717	-28.5679999999702\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.7419999999693	8.05200000014156\\
16.7220000000671	6.95200000051409\\
13.8420000000624	5.28199999965727\\
12.0520000000251	4.04200000036508\\
8.72200000006706	0.872000000439584\\
7.69200000003912	-0.757999999448657\\
6.49199999996927	-2.95799999963492\\
6.55200000002515	-3.84800000023097\\
6.22200000006706	-5.8179999999702\\
5.65200000000186	-8.12799999956042\\
5.33200000005309	-10.1780000003055\\
5.6820000000298	-14.8279999997467\\
6.29200000001583	-16.2079999996349\\
6.74199999996927	-17.598000000231\\
7.44200000003912	-20.688000000082\\
7.75199999997858	-22.4579999996349\\
10.4720000000671	-29.0079999994487\\
10.7419999999693	-29.6279999995604\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.4919999999693	7.26200000010431\\
16.2020000000484	5.96200000029057\\
14.1319999999832	4.32199999969453\\
12.9720000000671	3.29200000036508\\
7.89199999999255	-3.11799999978393\\
5.94200000003912	-7.53799999970943\\
5.41200000001118	-11.0079999994487\\
6.33200000005309	-16.4280000003055\\
6.76199999998789	-17.6179999997839\\
7.65200000000186	-21.5279999999329\\
8.50199999997858	-23.7280000001192\\
10.9820000000764	-29.3379999995232\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.7120000000577	8.16200000047684\\
15.8719999999739	7.03199999965727\\
13.9320000000298	5.82199999969453\\
10.612000000081	3.24200000055134\\
9.50199999997858	2.07199999969453\\
8.30200000002515	0.712000000290573\\
5.99199999996927	-3.48799999989569\\
5.25199999997858	-6.26800000015646\\
5.24199999996927	-11.0180000001565\\
5.67200000002049	-13.0479999994859\\
6.45200000004843	-15.4079999998212\\
6.91200000001118	-16.4680000003427\\
7.83200000005309	-19.4979999996722\\
8.87199999997392	-22.7879999997094\\
10.8819999999832	-27.6979999998584\\
11.3719999999739	-29.2579999994487\\
11.5019999999786	-29.5580000001937\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.6620000000112	7.24200000055134\\
14.9720000000671	5.64199999999255\\
13.6219999999739	4.55200000014156\\
11.9820000000764	3.22200000006706\\
8.22200000006706	-1.47800000011921\\
6.56200000003446	-5.88800000026822\\
6.32200000004377	-7.66799999959767\\
5.89199999999255	-9.75799999944866\\
5.87199999997392	-13.3779999995604\\
6.15200000000186	-15.2779999999329\\
6.4320000000298	-16.848000000231\\
6.90200000000186	-18.4280000003055\\
7.57200000004377	-20.9780000001192\\
8.92200000002049	-26.1979999998584\\
10.4520000000484	-29.9979999996722\\
10.7820000000065	-30.688000000082\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.2920000000158	7.1820000000298\\
14.9320000000298	5.1019999999553\\
13.2719999999972	3.66200000047684\\
11.7120000000577	2.02199999988079\\
10.1419999999925	0.321999999694526\\
6.94200000003912	-5.51800000015646\\
5.46200000005774	-11.8779999995604\\
5.79200000001583	-15.2479999996722\\
6.46200000005774	-17.3279999997467\\
6.91200000001118	-18.8379999995232\\
9.89199999999255	-26.7479999996722\\
10.8919999999925	-29.5079999994487\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.0019999999786	7.65199999976903\\
16.1219999999739	6.52199999988079\\
14.5119999999879	5.29200000036508\\
9.95200000004843	0.861999999731779\\
7.64199999999255	-2.83799999952316\\
5.56200000003446	-10.848000000231\\
5.5920000000624	-11.5180000001565\\
7.61200000008103	-19.1679999995977\\
8.31200000003446	-20.5479999994859\\
9.4320000000298	-22.9680000003427\\
10.3420000000624	-25.1380000002682\\
11.6720000000205	-28.688000000082\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.4320000000298	8.1820000000298\\
16.3220000000438	7.05200000014156\\
12.1020000000717	3.98199999984354\\
8.13199999998324	-0.728000000119209\\
5.13199999998324	-7.66799999959767\\
4.73200000007637	-10.9479999998584\\
4.86200000008103	-12.5180000001565\\
4.92200000002049	-13.4579999996349\\
5.40200000000186	-15.0679999999702\\
5.74199999996927	-16.0180000001565\\
6.22200000006706	-17.5679999999702\\
9.98200000007637	-26.438000000082\\
11.0520000000251	-28.5679999999702\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.7020000000484	8.07199999969453\\
16.2120000000577	7.07199999969453\\
14.7020000000484	5.98199999984354\\
10.0320000000065	1.4320000000298\\
6.85200000007171	-3.73799999989569\\
6.60200000007171	-4.65799999982119\\
6.16200000001118	-6.25799999944866\\
5.90200000000186	-7.16799999959767\\
5.72200000006706	-8.1480000000447\\
5.52199999999721	-9.09800000023097\\
5.46200000005774	-10.3379999995232\\
5.82200000004377	-14.188000000082\\
6.47200000006706	-15.6579999998212\\
6.86200000008103	-17.2079999996349\\
8.44200000003912	-21.0779999997467\\
9.33200000005309	-22.8980000000447\\
10.0620000000345	-25.0779999997467\\
11.1319999999832	-28.1380000002682\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.8520000000717	7.84200000017881\\
16.7120000000577	7.12200000043958\\
15.1920000000391	6.01200000010431\\
13.4720000000671	4.73199999984354\\
12.3520000000717	3.76200000010431\\
11.2820000000065	2.65199999976903\\
10.2419999999693	1.49200000055134\\
8.79200000001583	-0.367999999783933\\
8.11200000008103	-1.41799999959767\\
5.55200000002515	-8.18800000008196\\
4.97200000006706	-12.598000000231\\
5.54200000001583	-16.098000000231\\
5.9320000000298	-17.0379999997094\\
6.23200000007637	-17.9579999996349\\
6.81200000003446	-19.3980000000447\\
7.33200000005309	-20.938000000082\\
7.76199999998789	-22.1179999997839\\
8.51199999998789	-24.4579999996349\\
8.92200000002049	-26.1279999995604\\
10.3220000000438	-29.1380000002682\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.8819999999832	7.39199999999255\\
16.0019999999786	6.17200000025332\\
12.6620000000112	3.75200000032783\\
9.55200000002515	0.432000000029802\\
7.4320000000298	-3.85800000000745\\
5.99199999996927	-11.2779999999329\\
6.08200000005309	-13.5279999999329\\
6.45200000004843	-15.2180000003427\\
6.80200000002515	-16.848000000231\\
7.39199999999255	-18.7779999999329\\
7.89199999999255	-20.5479999994859\\
8.55200000002515	-22.2879999997094\\
9.92200000002049	-25.688000000082\\
11.0420000000158	-29.0479999994859\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.1219999999739	8.02199999988079\\
15.4919999999693	6.79200000036508\\
9.20200000004843	1.96200000029057\\
6.17200000002049	-2.51800000015646\\
6.00199999997858	-3.32799999974668\\
5.86200000008103	-3.86799999978393\\
5.75199999997858	-4.72800000011921\\
5.41200000001118	-6.09800000023097\\
5.0920000000624	-10.9579999996349\\
6.44200000003912	-15.8080000001937\\
6.92200000002049	-16.7779999999329\\
7.50199999997858	-18.4079999998212\\
8.94200000003912	-21.5679999999702\\
9.66200000001118	-23.9979999996722\\
10.0520000000251	-25.3679999997839\\
11.0620000000345	-28.4280000003055\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
19.3719999999739	7.92200000025332\\
16.8020000000251	6.3519999999553\\
13.7619999999879	4.04200000036508\\
12.0920000000624	2.51200000010431\\
8.76199999998789	-1.72800000011921\\
5.56200000003446	-10.0779999997467\\
5.48200000007637	-13.8679999997839\\
6.02199999999721	-15.2180000003427\\
6.37199999997392	-16.848000000231\\
9.48200000007637	-25.2479999996722\\
10.9420000000391	-28.6380000002682\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.8819999999832	8.6019999999553\\
17.3020000000251	7.71200000029057\\
15.5920000000624	6.50200000032783\\
13.5820000000531	5.03199999965727\\
9.46200000005774	0.992000000551343\\
6.3420000000624	-4.94799999985844\\
5.54200000001583	-8.04799999948591\\
5.26199999998789	-9.48799999989569\\
5.35200000007171	-11.848000000231\\
5.4320000000298	-13.3179999999702\\
8.6820000000298	-23.438000000082\\
10.1319999999832	-26.3980000000447\\
11.0520000000251	-29.1279999995604\\
11.3020000000251	-29.7680000001565\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
16.7820000000065	7.63200000021607\\
15.1620000000112	6.63200000021607\\
13.0520000000251	5.16200000047684\\
9.11200000008103	1.61199999973178\\
7.27199999999721	-0.898000000044703\\
6.91200000001118	-1.60800000000745\\
6.47200000006706	-2.99799999967217\\
6.06200000003446	-4.19799999985844\\
5.20200000004843	-7.22800000011921\\
4.91200000001118	-13.0279999999329\\
7.67200000002049	-20.8279999997467\\
8.45200000004843	-22.1979999998584\\
9.1820000000298	-23.6179999997839\\
9.88199999998324	-24.7879999997094\\
10.9420000000391	-26.8279999997467\\
11.6520000000019	-28.4680000003427\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
19.3520000000717	8.73199999984354\\
18.6620000000112	8.30200000014156\\
16.0720000000438	6.00200000032783\\
13.9820000000764	4.22200000006706\\
12.0520000000251	2.45200000051409\\
9.51199999998789	-0.707999999634922\\
8.01199999998789	-2.61799999978393\\
6.61200000008103	-4.98799999989569\\
5.32200000004377	-8.98799999989569\\
5.12199999997392	-10.3580000000075\\
4.88199999998324	-11.6380000002682\\
5.02199999999721	-15.7079999996349\\
5.38199999998324	-16.4579999996349\\
7.17200000002049	-21.348000000231\\
7.65200000000186	-22.0580000001937\\
8.48200000007637	-23.8880000002682\\
10.8020000000251	-28.9280000003055\\
11.3919999999925	-30.3279999997467\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.0520000000251	7.88200000021607\\
16.6319999999832	6.99200000055134\\
10.6720000000205	1.88200000021607\\
9.0920000000624	-0.417999999597669\\
8.31200000003446	-1.70799999963492\\
7.54200000001583	-3.03799999970943\\
6.37199999997392	-6.72800000011921\\
6.10200000007171	-8.70799999963492\\
5.90200000000186	-9.8980000000447\\
5.89199999999255	-11.1179999997839\\
5.87199999997392	-11.9179999995977\\
5.87199999997392	-13.7680000001565\\
5.85200000007171	-14.8080000001937\\
6.17200000002049	-16.6679999995977\\
6.39199999999255	-17.8679999997839\\
6.8420000000624	-19.0879999995232\\
7.41200000001118	-21.2280000001192\\
10.7120000000577	-29.9780000001192\\
11.2920000000158	-31.2680000001565\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.7619999999879	7.39199999999255\\
16.0119999999879	6.16200000047684\\
14.3819999999832	4.73199999984354\\
12.2920000000158	3.04200000036508\\
10.7619999999879	1.4320000000298\\
7.00199999997858	-4.17800000030547\\
5.50199999997858	-10.7579999994487\\
5.52199999999721	-11.8980000000447\\
6.36200000008103	-16.8880000002682\\
6.97200000006706	-18.3279999997467\\
7.52199999999721	-19.5379999997094\\
9.23200000007637	-24.7779999999329\\
11.4320000000298	-29.8580000000075\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.6219999999739	7.53199999965727\\
17.0019999999786	6.48199999984354\\
14.5420000000158	5.02199999988079\\
12.5320000000065	3.55200000014156\\
10.6720000000205	1.82199999969453\\
9.57200000004377	0.632000000216067\\
6.72200000006706	-4.10800000000745\\
6.04200000001583	-6.09800000023097\\
5.5920000000624	-7.92800000030547\\
5.23200000007637	-12.3080000001937\\
6.73200000007637	-18.1179999997839\\
7.55200000002515	-20.5479999994859\\
8.65200000000186	-23.6380000002682\\
10.2519999999786	-27.8379999995232\\
11.0820000000531	-30.4479999998584\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
15.2020000000484	5.47200000006706\\
11.5119999999879	3.14199999999255\\
10.0820000000531	1.42200000025332\\
8.76199999998789	-0.377999999560416\\
7.91200000001118	-1.55800000019372\\
7.48200000007637	-2.3980000000447\\
6.70200000004843	-3.66799999959767\\
5.33200000005309	-9.16799999959767\\
5.32200000004377	-10.5180000001565\\
5.26199999998789	-11.8679999997839\\
6.75199999997858	-17.7180000003427\\
7.31200000003446	-19.1780000003055\\
7.79200000001583	-20.3379999995232\\
9.58200000005309	-23.1979999998584\\
11.5920000000624	-27.3179999999702\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
15.6820000000298	5.84200000017881\\
12.9720000000671	3.95200000051409\\
8.6820000000298	-0.487999999895692\\
7.3420000000624	-2.45799999963492\\
5.64199999999255	-7.57799999974668\\
4.86200000008103	-14.0379999997094\\
6.02199999999721	-19.5879999995232\\
6.64199999999255	-21.0279999999329\\
7.24199999996927	-22.4879999998957\\
7.75199999997858	-23.6480000000447\\
9.02199999999721	-26.7379999998957\\
10.7320000000764	-30.9079999998212\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
16.8420000000624	7.44199999980628\\
15.2120000000577	6.37200000043958\\
13.5420000000158	5.1820000000298\\
9.30200000002515	1.07199999969453\\
8.47200000006706	-0.29799999948591\\
7.35200000007171	-1.97800000011921\\
6.3420000000624	-4.27799999993294\\
5.51199999998789	-7.57799999974668\\
5.10200000007171	-12.4579999996349\\
6.01199999998789	-16.6080000000075\\
6.70200000004843	-18.4179999995977\\
7.08200000005309	-19.9680000003427\\
7.90200000000186	-21.6179999997839\\
8.46200000005774	-22.8880000002682\\
8.8420000000624	-23.8179999999702\\
9.49199999996927	-24.688000000082\\
10.0119999999879	-25.5879999995232\\
10.6419999999925	-26.438000000082\\
11.7120000000577	-28.1780000003055\\
11.9820000000764	-28.8080000001937\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.9120000000112	7.31199999991804\\
16.1920000000391	6.36199999973178\\
14.5119999999879	5.17200000025332\\
10.7320000000764	2.1820000000298\\
8.99199999996927	0.122000000439584\\
6.58200000005309	-5.30800000019372\\
5.39199999999255	-11.6179999997839\\
5.41200000001118	-13.1279999995604\\
5.46200000005774	-13.7680000001565\\
7.26199999998789	-18.9280000003055\\
11.4919999999693	-29.2079999996349\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
16.7820000000065	7.37200000043958\\
15.3220000000438	6.45200000051409\\
12.6720000000205	4.82199999969453\\
9.82200000004377	2.3519999999553\\
6.27199999999721	-3.42800000030547\\
5.74199999996927	-4.82799999974668\\
5.13199999998324	-7.36799999978393\\
4.81200000003446	-8.91799999959767\\
4.96200000005774	-10.4479999998584\\
4.98200000007637	-11.3080000001937\\
5.1820000000298	-12.7680000001565\\
5.38199999998324	-13.9280000003055\\
8.56200000003446	-22.4579999996349\\
9.88199999998324	-25.1480000000447\\
10.9820000000764	-27.9979999996722\\
11.5019999999786	-29.4979999996722\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.6219999999739	7.20200000051409\\
15.3020000000251	5.81199999991804\\
8.44200000003912	-0.468000000342727\\
7.22200000006706	-2.22800000011921\\
6.56200000003446	-3.47800000011921\\
5.78200000000652	-6.55800000019372\\
5.38199999998324	-8.09800000023097\\
5.20200000004843	-12.6780000003055\\
5.61200000008103	-14.3679999997839\\
5.96200000005774	-16.0879999995232\\
6.58200000005309	-17.7379999998957\\
7.21200000005774	-19.3880000002682\\
11.7220000000671	-28.1080000000075\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
15.2719999999972	6.1019999999553\\
14.112000000081	5.28199999965727\\
9.5920000000624	0.712000000290573\\
6.56200000003446	-5.3980000000447\\
5.66200000001118	-12.4179999995977\\
6.14199999999255	-15.7779999999329\\
6.86200000008103	-17.1979999998584\\
7.26199999998789	-18.2079999996349\\
7.80200000002515	-19.3980000000447\\
8.53200000000652	-21.3379999995232\\
9.17200000002049	-22.8580000000075\\
10.8919999999925	-27.2779999999329\\
11.2920000000158	-28.5679999999702\\
11.4520000000484	-28.9879999998957\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.9020000000019	7.52199999988079\\
16.0219999999972	6.23199999984354\\
13.7320000000764	4.58200000040233\\
10.8120000000345	1.53199999965727\\
9.83200000005309	0.141999999992549\\
8.57200000004377	-1.69799999985844\\
7.44200000003912	-4.54799999948591\\
6.67200000002049	-6.47800000011921\\
5.70200000004843	-11.4479999998584\\
5.82200000004377	-15.9680000003427\\
6.35200000007171	-17.098000000231\\
6.60200000007171	-17.9780000001192\\
7.15200000000186	-19.8279999997467\\
9.8420000000624	-26.6579999998212\\
10.7820000000065	-28.6080000000075\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
22.8120000000345	9.52199999988079\\
19.3420000000624	8.09200000017881\\
14.6219999999739	5.44199999980628\\
10.7220000000671	1.59200000017881\\
9.28200000000652	-0.268000000156462\\
8.35200000007171	-1.54799999948591\\
7.40200000000186	-3.65799999982119\\
6.82200000004377	-4.8179999999702\\
5.52199999999721	-7.95799999963492\\
4.99199999996927	-13.438000000082\\
5.26199999998789	-14.9979999996722\\
5.38199999998324	-15.5779999997467\\
5.66200000001118	-16.5580000001937\\
5.8420000000624	-17.5279999999329\\
8.40200000000186	-23.2180000003427\\
9.14199999999255	-24.1080000000075\\
9.78200000000652	-25.4280000003055\\
11.7820000000065	-29.9780000001192\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
16.7719999999972	7.29200000036508\\
15.4720000000671	6.45200000051409\\
14.2419999999693	5.59200000017881\\
12.3320000000531	4.27199999988079\\
7.91200000001118	0.0619999999180436\\
5.94200000003912	-3.32799999974668\\
5.42200000002049	-4.86799999978393\\
5.15200000000186	-5.79799999948591\\
5.17200000002049	-14.6279999995604\\
5.42200000002049	-16.0580000001937\\
5.97200000006706	-17.5580000001937\\
6.27199999999721	-18.5279999999329\\
6.85200000007171	-19.7579999994487\\
8.4320000000298	-24.7280000001192\\
9.6820000000298	-27.0279999999329\\
10.5620000000345	-29.1179999997839\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.0119999999879	7.46200000029057\\
16.2820000000065	6.44199999980628\\
14.3819999999832	4.8519999999553\\
13.1620000000112	3.74200000055134\\
11.7920000000158	2.11199999973178\\
10.0119999999879	0.162000000476837\\
7.5920000000624	-2.96800000034273\\
5.90200000000186	-9.04799999948591\\
5.86200000008103	-10.7280000001192\\
5.61200000008103	-13.0679999999702\\
6.3420000000624	-17.4179999995977\\
6.87199999997392	-18.4479999998584\\
7.27199999999721	-19.5279999999329\\
7.69200000003912	-20.6179999997839\\
8.27199999999721	-22.3580000000075\\
8.92200000002049	-23.3279999997467\\
9.72200000006706	-25.0879999995232\\
10.7320000000764	-27.1780000003055\\
11.8719999999739	-29.9579999996349\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
21.3220000000438	9.24200000055134\\
16.6920000000391	7.33200000040233\\
13.4420000000391	5.12200000043958\\
11.3320000000531	3.30200000014156\\
8.74199999996927	0.861999999731779\\
7.73200000007637	-0.567999999970198\\
7.11200000008103	-1.59800000023097\\
6.57200000004377	-2.70799999963492\\
5.6820000000298	-5.01800000015646\\
5.36200000008103	-6.75799999944866\\
5.17200000002049	-7.77799999993294\\
5.23200000007637	-9.6480000000447\\
5.24199999996927	-10.348000000231\\
5.11200000008103	-12.0879999995232\\
5.0920000000624	-14.1480000000447\\
5.13199999998324	-15.188000000082\\
6.10200000007171	-17.7079999996349\\
6.49199999996927	-18.848000000231\\
7.36200000008103	-20.2879999997094\\
8.11200000008103	-22.1080000000075\\
8.86200000008103	-23.6279999995604\\
10.2419999999693	-26.7079999996349\\
11.0520000000251	-28.688000000082\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
20.7020000000484	9.34200000017881\\
16.862000000081	7.82199999969453\\
9.23200000007637	2.37200000043958\\
6.99199999996927	-0.388000000268221\\
4.9320000000298	-4.55800000019372\\
4.92200000002049	-6.15799999982119\\
4.73200000007637	-7.09800000023097\\
4.71200000005774	-8.17800000030547\\
4.64199999999255	-9.24799999967217\\
4.76199999998789	-10.3379999995232\\
4.74199999996927	-12.0279999999329\\
5.07200000004377	-16.4579999996349\\
5.52199999999721	-17.5580000001937\\
5.82200000004377	-18.6179999997839\\
6.24199999996927	-19.7079999996349\\
6.85200000007171	-21.598000000231\\
7.27199999999721	-22.7579999994487\\
7.8420000000624	-23.9780000001192\\
8.39199999999255	-25.1080000000075\\
9.10200000007171	-26.1380000002682\\
10.1920000000391	-28.9879999998957\\
10.4820000000764	-30.3179999999702\\
11.6520000000019	-33.098000000231\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
15.4720000000671	5.44199999980628\\
14.0320000000065	4.40199999976903\\
7.45200000004843	-2.49799999967217\\
5.6820000000298	-7.44799999985844\\
5.35200000007171	-11.2779999999329\\
5.16200000001118	-13.4979999996722\\
5.22200000006706	-16.0180000001565\\
5.98200000007637	-18.0180000001565\\
6.39199999999255	-19.2979999994859\\
7.01199999998789	-21.3679999997839\\
7.87199999997392	-23.7280000001192\\
9.28200000000652	-26.9079999998212\\
11.5420000000158	-31.6080000000075\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
21.2519999999786	9.75200000032783\\
18.5820000000531	8.6019999999553\\
13.1820000000298	4.64199999999255\\
11.3220000000438	2.8519999999553\\
10.1219999999739	1.64199999999255\\
6.90200000000186	-3.61799999978393\\
6.74199999996927	-4.40799999982119\\
6.46200000005774	-5.17800000030547\\
6.30200000002515	-6.42800000030547\\
5.99199999996927	-7.97800000011921\\
5.64199999999255	-11.6979999998584\\
5.45200000004843	-13.2180000003427\\
6.65200000000186	-18.0779999997467\\
6.99199999996927	-19.3779999995604\\
7.32200000004377	-21.098000000231\\
8.30200000002515	-23.2779999999329\\
9.50199999997858	-25.9979999996722\\
10.7120000000577	-29.2879999997094\\
10.8520000000717	-30.3980000000447\\
11.3320000000531	-31.3679999997839\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
19.2719999999972	8.20200000051409\\
17.0920000000624	7.06199999991804\\
14.6820000000298	5.45200000051409\\
13.2719999999972	4.22200000006706\\
11.5219999999972	2.71200000029057\\
7.6820000000298	-2.0679999999702\\
6.97200000006706	-3.45799999963492\\
6.26199999998789	-4.76800000015646\\
5.98200000007637	-6.36799999978393\\
5.69200000003912	-7.3179999999702\\
5.1820000000298	-14.688000000082\\
5.62199999997392	-15.8980000000447\\
5.81200000003446	-16.8179999999702\\
6.25199999997858	-17.7180000003427\\
6.56200000003446	-18.6380000002682\\
7.8420000000624	-21.3880000002682\\
8.65200000000186	-23.1979999998584\\
9.65200000000186	-25.4780000001192\\
11.6820000000298	-30.7280000001192\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
16.3420000000624	6.99200000055134\\
15.1520000000019	6.15199999976903\\
12.6520000000019	4.12200000043958\\
11.5720000000438	3.02199999988079\\
10.7020000000484	2.02199999988079\\
9.56200000003446	0.70200000051409\\
7.12199999997392	-3.34800000023097\\
5.23200000007637	-9.67800000030547\\
5.25199999997858	-11.4780000001192\\
5.26199999998789	-13.1279999995604\\
5.46200000005774	-14.2680000001565\\
5.73200000007637	-15.7379999998957\\
7.19200000003912	-19.6480000000447\\
11.7519999999786	-30.8779999995604\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.3719999999739	8.1019999999553\\
15.2419999999693	6.58200000040233\\
14.5320000000065	6.1019999999553\\
12.8919999999925	5.05200000014156\\
11.2120000000577	3.69199999980628\\
10.0720000000438	2.6820000000298\\
6.51199999998789	-1.69799999985844\\
6.08200000005309	-3.02799999993294\\
5.6820000000298	-3.99799999967217\\
5.14199999999255	-6.20799999963492\\
5.1820000000298	-7.19799999985844\\
5.01199999998789	-8.05800000019372\\
5.06200000003446	-9.63800000026822\\
5.08200000005309	-10.8779999995604\\
5.01199999998789	-13.0679999999702\\
5.28200000000652	-15.3379999995232\\
5.78200000000652	-16.2479999996722\\
5.80200000002515	-16.5580000001937\\
6.38199999998324	-17.4479999998584\\
6.74199999996927	-18.3580000000075\\
7.21200000005774	-19.188000000082\\
8.11200000008103	-21.4579999996349\\
9.25199999997858	-24.188000000082\\
9.79200000001583	-26.0580000001937\\
11.3120000000345	-30.1080000000075\\
11.5119999999879	-30.8179999999702\\
11.8520000000717	-31.4680000003427\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
16.4620000000577	7.15199999976903\\
14.9820000000764	6.1820000000298\\
12.6820000000298	4.51200000010431\\
10.9720000000671	3.05200000014156\\
10.5119999999879	2.41200000047684\\
8.32200000004377	0.222000000067055\\
6.76199999998789	-2.25799999944866\\
5.98200000007637	-3.93800000008196\\
4.80200000002515	-7.29799999948591\\
4.55200000002515	-11.8080000001937\\
4.73200000007637	-13.2579999994487\\
4.85200000007171	-14.7180000003427\\
5.54200000001583	-16.6279999995604\\
7.12199999997392	-21.0279999999329\\
8.25199999997858	-23.6080000000075\\
11.0620000000345	-29.6380000002682\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.8919999999925	8.17200000025332\\
13.9120000000112	6.26200000010431\\
8.87199999997392	1.32199999969453\\
7.16200000001118	-1.75799999944866\\
5.91200000001118	-8.55800000019372\\
5.54200000001583	-11.7579999994487\\
5.63199999998324	-12.7979999994859\\
5.73200000007637	-14.2579999994487\\
7.1820000000298	-19.8080000001937\\
8.49199999996927	-22.9479999998584\\
10.7320000000764	-27.6480000000447\\
11.6219999999739	-29.6380000002682\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.8520000000717	7.94199999980628\\
17.862000000081	7.25200000032783\\
16.6820000000298	6.44199999980628\\
15.5420000000158	5.54200000036508\\
14.0720000000438	4.40199999976903\\
9.03200000000652	-1.18800000008196\\
7.02199999999721	-5.19799999985844\\
6.5920000000624	-6.77799999993294\\
6.05200000002515	-8.51800000015646\\
5.30200000002515	-12.9479999998584\\
5.48200000007637	-14.4979999996722\\
6.17200000002049	-16.1579999998212\\
6.42200000002049	-17.0479999994859\\
9.19200000003912	-21.7379999998957\\
10.112000000081	-23.0779999997467\\
11.5920000000624	-26.4879999998957\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
16.7619999999879	6.64199999999255\\
14.3120000000345	5.19199999980628\\
10.5820000000531	1.99200000055134\\
7.03200000000652	-2.0679999999702\\
6.36200000008103	-3.75799999944866\\
5.71200000005774	-5.11799999978393\\
4.80200000002515	-10.3779999995604\\
5.02199999999721	-11.1979999998584\\
5.10200000007171	-12.0180000001565\\
5.48200000007637	-13.3980000000447\\
5.77199999999721	-14.5379999997094\\
5.98200000007637	-15.3779999995604\\
6.6820000000298	-17.1979999998584\\
7.82200000004377	-20.4979999996722\\
9.87199999997392	-25.2379999998957\\
10.9620000000577	-28.0679999999702\\
11.3020000000251	-29.0679999999702\\
11.4420000000391	-29.3779999995604\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
22.2920000000158	9.39199999999255\\
20.2719999999972	8.49200000055134\\
15.5219999999972	5.71200000029057\\
12.9620000000577	3.47200000006706\\
11.6020000000717	2.22200000006706\\
10.3520000000717	0.391999999992549\\
9.45200000004843	-0.82799999974668\\
8.88199999998324	-1.80800000019372\\
7.5920000000624	-3.77799999993294\\
7.66200000001118	-4.43800000008196\\
7.30200000002515	-5.25799999944866\\
7.05200000002515	-6.23799999989569\\
6.23200000007637	-8.50799999944866\\
4.90200000000186	-13.2680000001565\\
5.02199999999721	-14.188000000082\\
5.03200000000652	-15.0580000001937\\
5.3420000000624	-15.9680000003427\\
5.38199999998324	-16.9280000003055\\
5.5920000000624	-17.8580000000075\\
5.92200000002049	-19.1179999997839\\
6.25199999997858	-20.3679999997839\\
6.73200000007637	-22.1780000003055\\
7.22200000006706	-22.9680000003427\\
7.5920000000624	-23.8379999995232\\
8.42200000002049	-25.2479999996722\\
8.90200000000186	-26.0879999995232\\
9.47200000006706	-26.9079999998212\\
10.0119999999879	-28.438000000082\\
10.7220000000671	-29.8679999997839\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
21.5720000000438	9.51200000010431\\
19.4620000000577	8.59200000017881\\
12.9220000000205	4.92200000025332\\
11.9620000000577	4.13200000021607\\
8.08200000005309	-0.617999999783933\\
6.95200000004843	-2.78799999970943\\
6.78200000000652	-3.57799999974668\\
6.0920000000624	-5.30800000019372\\
5.67200000002049	-8.75799999944866\\
5.75199999997858	-10.7079999996349\\
5.77199999999721	-12.5180000001565\\
6.21200000005774	-14.5580000001937\\
6.97200000006706	-15.9179999995977\\
7.21200000005774	-16.6679999995977\\
7.49199999996927	-17.1679999995977\\
7.9320000000298	-18.2079999996349\\
8.5920000000624	-19.6979999998584\\
11.6319999999832	-27.7579999994487\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.8320000000531	7.46200000029057\\
16.7020000000484	6.78199999965727\\
13.6820000000298	5.01200000010431\\
10.8719999999739	2.56199999991804\\
7.8420000000624	-0.678000000305474\\
7.44200000003912	-1.67800000030547\\
6.82200000004377	-2.8980000000447\\
6.16200000001118	-4.77799999993294\\
5.62199999997392	-6.5679999999702\\
5.32200000004377	-8.03799999970943\\
5.0920000000624	-12.1579999998212\\
5.12199999997392	-13.6080000000075\\
7.14199999999255	-20.688000000082\\
11.6820000000298	-32.3179999999702\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
16.2619999999879	6.03199999965727\\
11.0320000000065	1.62200000043958\\
7.61200000008103	-3.23799999989569\\
7.42200000002049	-3.93800000008196\\
6.23200000007637	-7.8179999999702\\
5.92200000002049	-13.1579999998212\\
6.30200000002515	-13.9479999998584\\
7.97200000006706	-18.6780000003055\\
8.3420000000624	-20.0779999997467\\
11.5720000000438	-28.8779999995604\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.612000000081	8.17200000025332\\
13.5520000000251	5.74200000055134\\
11.4520000000484	4.19199999980628\\
7.97200000006706	0.20200000051409\\
7.21200000005774	-1.27799999993294\\
5.26199999998789	-6.43800000008196\\
5.16200000001118	-7.99799999967217\\
4.96200000005774	-9.29799999948591\\
4.97200000006706	-11.8080000001937\\
5.01199999998789	-13.1579999998212\\
5.57200000004377	-14.8980000000447\\
5.80200000002515	-15.7879999997094\\
6.63199999998324	-17.8980000000447\\
7.38199999998324	-19.9780000001192\\
7.73200000007637	-20.8679999997839\\
8.50199999997858	-22.7280000001192\\
10.3719999999739	-27.0079999994487\\
11.5520000000251	-29.4280000003055\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.612000000081	7.55200000014156\\
15.9320000000298	5.96200000029057\\
13.9320000000298	4.78199999965727\\
12.1920000000391	3.62200000043958\\
10.2619999999879	1.97200000006706\\
8.58200000005309	0.222000000067055\\
6.56200000003446	-2.40799999982119\\
5.71200000005774	-4.88800000026822\\
5.60200000007171	-10.688000000082\\
5.8420000000624	-12.5879999995232\\
6.12199999997392	-13.4179999995977\\
6.53200000000652	-14.7579999994487\\
6.92200000002049	-15.5479999994859\\
7.46200000005774	-16.8880000002682\\
8.02199999999721	-18.2979999994859\\
11.7320000000764	-30.7680000001565\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.612000000081	7.90199999976903\\
16.0720000000438	6.48199999984354\\
11.1020000000717	2.62200000043958\\
10.4120000000112	1.87200000043958\\
8.90200000000186	0.262000000104308\\
7.4320000000298	-2.3980000000447\\
6.72200000006706	-3.80800000019372\\
6.13199999998324	-6.05800000019372\\
5.8420000000624	-7.32799999974668\\
5.67200000002049	-8.54799999948591\\
5.92200000002049	-15.7079999996349\\
6.69200000003912	-18.7680000001565\\
7.08200000005309	-20.6279999995604\\
8.55200000002515	-23.7979999994859\\
9.29200000001583	-25.1080000000075\\
10.2519999999786	-26.8980000000447\\
11.3919999999925	-29.1780000003055\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.1219999999739	6.57199999969453\\
14.9020000000019	5.02199999988079\\
8.78200000000652	-0.638000000268221\\
8.54200000001583	-1.17800000030547\\
7.89199999999255	-2.22800000011921\\
7.65200000000186	-4.16799999959767\\
7.15200000000186	-5.3980000000447\\
6.45200000004843	-7.46800000034273\\
5.46200000005774	-11.7180000003427\\
5.36200000008103	-12.3179999999702\\
5.5920000000624	-14.6979999998584\\
6.08200000005309	-15.7379999998957\\
6.41200000001118	-16.6679999995977\\
6.82200000004377	-17.7379999998957\\
7.28200000000652	-19.1179999997839\\
10.3320000000531	-27.0479999994859\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
22.5019999999786	9.53199999965727\\
20.5620000000345	8.62200000043958\\
18.6219999999739	7.72200000006706\\
15.3120000000345	5.97200000006706\\
13.5420000000158	4.6820000000298\\
12.4520000000484	3.59200000017881\\
10.4420000000391	1.75200000032783\\
7.79200000001583	-1.59800000023097\\
7.55200000002515	-2.5679999999702\\
7.1820000000298	-3.44799999985844\\
6.72200000006706	-5.71800000034273\\
5.76199999998789	-9.86799999978393\\
5.41200000001118	-12.4979999996722\\
6.73200000007637	-17.5279999999329\\
9.83200000005309	-24.438000000082\\
11.3320000000531	-28.5379999997094\\
11.4919999999693	-29.2979999994859\\
11.8120000000345	-30.0079999994487\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.9220000000205	8.1019999999553\\
15.1720000000205	6.25200000032783\\
11.3420000000624	2.98199999984354\\
7.47200000006706	-1.66799999959767\\
6.9320000000298	-2.72800000011921\\
5.58200000005309	-5.95799999963492\\
4.60200000007171	-14.1080000000075\\
4.71200000005774	-15.6380000002682\\
5.36200000008103	-17.8880000002682\\
5.85200000007171	-19.4479999998584\\
7.37199999997392	-23.7680000001565\\
9.03200000000652	-27.3679999997839\\
11.0720000000438	-31.438000000082\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
21.5019999999786	10.0719999996945\\
18.0119999999879	8.8519999999553\\
15.3819999999832	7.38200000021607\\
9.35200000007171	2.13200000021607\\
7.46200000005774	-0.138000000268221\\
5.31200000003446	-4.90799999982119\\
4.64199999999255	-9.00799999944866\\
4.62199999997392	-10.2379999998957\\
5.13199999998324	-15.3379999995232\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.7719999999972	7.55200000014156\\
15.0820000000531	5.92200000025332\\
12.6520000000019	4.11199999973178\\
8.44200000003912	-0.268000000156462\\
7.9320000000298	-1.27799999993294\\
7.41200000001118	-2.29799999948591\\
7.02199999999721	-3.03799999970943\\
6.45200000004843	-4.17800000030547\\
6.04200000001583	-5.97800000011921\\
5.61200000008103	-7.6480000000447\\
5.44200000003912	-9.96800000034273\\
5.4320000000298	-11.1979999998584\\
5.77199999999721	-12.6679999995977\\
5.99199999996927	-13.5279999999329\\
6.44200000003912	-14.348000000231\\
6.9320000000298	-16.848000000231\\
8.01199999998789	-21.3179999999702\\
9.08200000005309	-23.9879999998957\\
10.1020000000717	-26.3379999995232\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.5520000000251	6.95200000051409\\
13.5920000000624	4.22200000006706\\
11.4320000000298	2.26200000010431\\
9.4320000000298	0.162000000476837\\
7.89199999999255	-2.37799999956042\\
6.86200000008103	-5.23799999989569\\
6.26199999998789	-7.04799999948591\\
5.64199999999255	-9.22800000011921\\
5.33200000005309	-14.7979999994859\\
5.4320000000298	-15.7180000003427\\
6.14199999999255	-18.2579999994487\\
8.05200000002515	-23.3779999995604\\
9.44200000003912	-26.2879999997094\\
10.5219999999972	-29.0079999994487\\
11.9220000000205	-32.098000000231\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.2320000000764	7.73199999984354\\
14.8220000000438	5.78199999965727\\
11.1520000000019	2.87200000043958\\
10.1419999999925	1.63200000021607\\
8.24199999996927	-0.527999999932945\\
6.07200000004377	-4.15799999982119\\
5.90200000000186	-5.13800000026822\\
5.60200000007171	-6.09800000023097\\
5.02199999999721	-11.1979999998584\\
5.06200000003446	-12.7879999997094\\
5.14199999999255	-13.7280000001192\\
5.27199999999721	-14.3080000001937\\
5.24199999996927	-14.9179999995977\\
5.9320000000298	-16.8580000000075\\
6.3420000000624	-17.4979999996722\\
6.91200000001118	-18.4780000001192\\
7.44200000003912	-19.848000000231\\
9.96200000005774	-27.4680000003427\\
10.7220000000671	-29.3980000000447\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.0420000000158	7.31199999991804\\
13.8919999999925	5.47200000006706\\
11.4020000000019	3.38200000021607\\
10.362000000081	2.30200000014156\\
9.3420000000624	1.13200000021607\\
5.76199999998789	-4.97800000011921\\
5.16200000001118	-9.68800000008196\\
5.20200000004843	-11.0479999994859\\
5.24199999996927	-12.4079999998212\\
5.47200000006706	-13.2579999994487\\
5.55200000002515	-14.1080000000075\\
6.51199999998789	-16.4680000003427\\
7.07200000004377	-17.9579999996349\\
8.36200000008103	-21.5679999999702\\
8.97200000006706	-23.1380000002682\\
11.9220000000205	-30.6480000000447\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
26.8919999999925	11.5020000003278\\
23.9820000000764	10.4620000002906\\
21.1820000000298	9.29200000036508\\
19.9120000000112	8.82199999969453\\
16.8520000000717	7.12200000043958\\
13.0820000000531	4.34200000017881\\
11.3220000000438	2.51200000010431\\
10.2820000000065	1.36199999973178\\
7.64199999999255	-2.61799999978393\\
6.27199999999721	-6.75799999944866\\
6.23200000007637	-7.65799999982119\\
5.8420000000624	-9.42800000030547\\
5.6820000000298	-15.1080000000075\\
6.1820000000298	-16.3679999997839\\
6.42200000002049	-17.2680000001565\\
6.96200000005774	-19.098000000231\\
8.71200000005774	-25.2379999998957\\
9.91200000001118	-27.4879999998957\\
11.862000000081	-31.8980000000447\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.1820000000298	7.94199999980628\\
16.5720000000438	6.95200000051409\\
14.8420000000624	5.69199999980628\\
13.2519999999786	4.49200000055134\\
7.4320000000298	-1.36799999978393\\
6.60200000007171	-2.96800000034273\\
6.25199999997858	-3.95799999963492\\
5.10200000007171	-11.4579999996349\\
5.91200000001118	-15.9079999998212\\
6.44200000003912	-17.2879999997094\\
8.27199999999721	-21.9179999995977\\
11.0119999999879	-28.3779999995604\\
11.5119999999879	-29.9680000003427\\
11.9520000000484	-30.8679999997839\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.6920000000391	8.08200000040233\\
16.5320000000065	6.78199999965727\\
9.87199999997392	0.651999999769032\\
8.54200000001583	-0.987999999895692\\
6.70200000004843	-4.30800000019372\\
6.25199999997858	-5.60800000000745\\
5.77199999999721	-6.88800000026822\\
5.46200000005774	-7.98799999989569\\
4.81200000003446	-13.2379999998957\\
5.64199999999255	-17.6179999997839\\
6.14199999999255	-19.2680000001565\\
6.88199999998324	-22.1679999995977\\
7.83200000005309	-24.5379999997094\\
8.72200000006706	-26.0580000001937\\
10.7619999999879	-28.9579999996349\\
11.8320000000531	-30.9979999996722\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
19.6219999999739	8.74200000055134\\
16.2020000000484	7.1820000000298\\
10.2920000000158	2.24200000055134\\
6.49199999996927	-3.11799999978393\\
4.85200000007171	-9.01800000015646\\
4.87199999997392	-10.5079999994487\\
4.88199999998324	-11.3779999995604\\
5.0920000000624	-12.8980000000447\\
5.21200000005774	-13.7879999997094\\
5.74199999996927	-15.3980000000447\\
5.97200000006706	-16.3980000000447\\
6.89199999999255	-18.7779999999329\\
9.28200000000652	-25.6380000002682\\
10.1920000000391	-27.2680000001565\\
10.9720000000671	-28.9979999996722\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.3320000000531	6.81199999991804\\
14.2419999999693	4.1820000000298\\
9.15200000000186	-0.0879999995231628\\
6.90200000000186	-4.46800000034273\\
5.37199999997392	-10.8279999997467\\
5.36200000008103	-13.188000000082\\
5.36200000008103	-14.7180000003427\\
6.15200000000186	-18.0279999999329\\
6.61200000008103	-18.9780000001192\\
6.91200000001118	-19.6279999995604\\
7.53200000000652	-20.8779999995604\\
8.0920000000624	-22.188000000082\\
8.98200000007637	-24.1179999997839\\
9.86200000008103	-25.7479999996722\\
11.4020000000019	-28.9680000003427\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
20.1419999999925	8.26200000010431\\
16.4720000000671	6.31199999991804\\
13.5820000000531	3.99200000055134\\
12.2719999999972	2.66200000047684\\
11.112000000081	1.4320000000298\\
7.22200000006706	-4.91799999959767\\
6.4320000000298	-7.18800000008196\\
6.00199999997858	-8.74799999967217\\
5.63199999998324	-11.3379999995232\\
5.47200000006706	-13.188000000082\\
5.46200000005774	-14.7879999997094\\
5.78200000000652	-16.4680000003427\\
5.99199999996927	-17.5180000001565\\
6.79200000001583	-19.6480000000447\\
7.42200000002049	-21.3779999995604\\
8.13199999998324	-23.1480000000447\\
9.37199999997392	-26.0779999997467\\
11.4820000000764	-31.3080000001937\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.2320000000764	8.04200000036508\\
16.7320000000764	7.13200000021607\\
15.5520000000251	6.31199999991804\\
14.8320000000531	5.6019999999553\\
13.1920000000391	4.36199999973178\\
9.3420000000624	1.08200000040233\\
7.5920000000624	-0.938000000081956\\
6.16200000001118	-2.75799999944866\\
4.92200000002049	-8.73799999989569\\
4.92200000002049	-10.1480000000447\\
4.96200000005774	-11.9979999996722\\
4.97200000006706	-13.8379999995232\\
5.88199999998324	-17.6080000000075\\
11.0920000000624	-30.7879999997094\\
11.4919999999693	-31.5779999997467\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
26.4720000000671	11.3619999997318\\
24.1720000000205	10.4419999998063\\
20.6319999999832	9.01200000010431\\
14.8520000000717	5.57199999969453\\
10.9520000000484	1.97200000006706\\
7.77199999999721	-1.71800000034273\\
5.8420000000624	-6.27799999993294\\
4.73200000007637	-12.4280000003055\\
5.21200000005774	-16.7180000003427\\
5.61200000008103	-17.6679999995977\\
5.92200000002049	-18.5679999999702\\
6.86200000008103	-20.3880000002682\\
8.61200000008103	-25.4280000003055\\
9.62199999997392	-27.7879999997094\\
10.5820000000531	-30.7979999994859\\
11.1319999999832	-32.2879999997094\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
20.2220000000671	9.37200000043958\\
18.1419999999925	8.32199999969453\\
13.4220000000205	5.24200000055134\\
10.9520000000484	3.12200000043958\\
8.47200000006706	0.95200000051409\\
5.56200000003446	-3.40799999982119\\
5.44200000003912	-4.54799999948591\\
5.10200000007171	-5.62799999956042\\
4.81200000003446	-7.16799999959767\\
4.66200000001118	-13.7879999997094\\
5.54200000001583	-16.6279999995604\\
5.94200000003912	-17.3379999995232\\
6.55200000002515	-18.4579999996349\\
11.362000000081	-29.1279999995604\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.4320000000298	8.05200000014156\\
17.2719999999972	7.33200000040233\\
14.862000000081	5.55200000014156\\
13.5320000000065	4.44199999980628\\
8.6820000000298	-0.747999999672174\\
6.13199999998324	-5.87799999956042\\
5.77199999999721	-9.34800000023097\\
5.91200000001118	-12.6279999995604\\
6.06200000003446	-14.0079999994487\\
8.0920000000624	-20.1679999995977\\
8.65200000000186	-21.7079999996349\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
21.3719999999739	9.91200000047684\\
18.9020000000019	9.05200000014156\\
15.1319999999832	7.11199999973178\\
14.0520000000251	6.25200000032783\\
12.9220000000205	5.38200000021607\\
11.3719999999739	4.11199999973178\\
7.30200000002515	0.432000000029802\\
6.38199999998324	-1.33799999952316\\
5.70200000004843	-2.55800000019372\\
4.85200000007171	-6.19799999985844\\
4.8420000000624	-7.10800000000745\\
4.78200000000652	-7.99799999967217\\
4.86200000008103	-8.93800000008196\\
4.83200000005309	-9.82799999974668\\
5.12199999997392	-11.2779999999329\\
5.27199999999721	-13.688000000082\\
5.96200000005774	-15.0679999999702\\
6.33200000005309	-15.9079999998212\\
6.89199999999255	-17.0079999994487\\
7.81200000003446	-20.1480000000447\\
8.14199999999255	-21.5279999999329\\
10.9520000000484	-29.0879999995232\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
19.3320000000531	8.71200000029057\\
17.1720000000205	7.58200000040233\\
16.1720000000205	6.77199999988079\\
15.1219999999739	5.87200000043958\\
13.9820000000764	5.01200000010431\\
8.03200000000652	-2.17800000030547\\
5.92200000002049	-7.08799999952316\\
5.54200000001583	-9.02799999993294\\
5.32200000004377	-10.4780000001192\\
5.25199999997858	-11.6780000003055\\
5.11200000008103	-13.2180000003427\\
6.52199999999721	-19.1179999997839\\
8.75199999997858	-24.1579999998212\\
10.5219999999972	-28.438000000082\\
11.2920000000158	-30.8679999997839\\
11.4520000000484	-31.2079999996349\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
21.1419999999925	8.92200000025332\\
18.5920000000624	7.75200000032783\\
15.4120000000112	5.65199999976903\\
14.7120000000577	5.04200000036508\\
13.4620000000577	3.99200000055134\\
12.2820000000065	2.83200000040233\\
10.7220000000671	1.32199999969453\\
9.51199999998789	-0.178000000305474\\
8.58200000005309	-1.88800000026822\\
6.58200000005309	-5.13800000026822\\
6.51199999998789	-5.67800000030547\\
6.39199999999255	-6.88800000026822\\
6.26199999998789	-7.59800000023097\\
5.97200000006706	-9.33799999952316\\
5.60200000007171	-11.3779999995604\\
5.33200000005309	-14.0580000001937\\
5.39199999999255	-15.1080000000075\\
6.33200000005309	-18.938000000082\\
6.78200000000652	-20.3679999997839\\
8.27199999999721	-24.4979999996722\\
9.46200000005774	-27.0279999999329\\
11.4220000000205	-31.8779999995604\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
19.3919999999925	7.56199999991804\\
16.6920000000391	6.11199999973178\\
9.1820000000298	-0.188000000081956\\
7.35200000007171	-3.80800000019372\\
6.12199999997392	-7.73799999989569\\
5.56200000003446	-9.74799999967217\\
5.25199999997858	-11.7280000001192\\
5.12199999997392	-12.848000000231\\
5.03200000000652	-13.7680000001565\\
4.91200000001118	-15.2579999994487\\
5.27199999999721	-16.1679999995977\\
5.49199999996927	-16.8080000001937\\
5.75199999997858	-17.7979999994859\\
6.16200000001118	-18.7680000001565\\
6.85200000007171	-21.2180000003427\\
7.42200000002049	-22.8980000000447\\
11.2419999999693	-31.9280000003055\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
18.1020000000717	8.02199999988079\\
15.2820000000065	6.73199999984354\\
12.8919999999925	5.33200000040233\\
9.75199999997858	2.52199999988079\\
8.69200000003912	1.39199999999255\\
5.55200000002515	-4.0679999999702\\
5.49199999996927	-4.6480000000447\\
5.37199999997392	-5.53799999970943\\
5.30200000002515	-6.12799999956042\\
5.53200000000652	-13.2979999994859\\
9.32200000004377	-23.7379999998957\\
9.67200000002049	-24.7280000001192\\
10.3919999999925	-26.9979999996722\\
10.8020000000251	-28.348000000231\\
11.0920000000624	-28.9780000001192\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
19.4320000000298	7.9320000000298\\
17.6319999999832	6.88200000021607\\
15.5920000000624	5.55200000014156\\
13.8819999999832	4.19199999980628\\
12.5920000000624	3.00200000032783\\
11.1219999999739	1.64199999999255\\
7.72200000006706	-2.72800000011921\\
5.5920000000624	-9.58799999952316\\
5.38199999998324	-11.8779999995604\\
5.32200000004377	-14.1979999998584\\
6.51199999998789	-18.7079999996349\\
8.92200000002049	-25.7879999997094\\
9.75199999997858	-27.4079999998212\\
11.5119999999879	-31.6780000003055\\
};
\addplot [color=mycolor3, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
17.7820000000065	7.12200000043958\\
15.2519999999786	5.57199999969453\\
9.54200000001583	0.00200000032782555\\
8.46200000005774	-1.5679999999702\\
7.72200000006706	-2.78799999970943\\
6.27199999999721	-7.69799999985844\\
5.92200000002049	-9.61799999978393\\
5.57200000004377	-11.4479999998584\\
5.98200000007637	-17.2579999994487\\
6.87199999997392	-20.188000000082\\
9.82200000004377	-27.6679999995977\\
11.4919999999693	-31.4479999998584\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
32.1315085937367	13.2624914067001\\
26.8599552654051	11.4940447346452\\
20.5000102526656	9.18670331546005\\
16.9390519750409	7.34313897999831\\
13.7772973902978	5.10037095165507\\
10.4938133177	2.07857864231874\\
7.88764287588597	-1.02002478523619\\
6.47066642711486	-3.50631466813857\\
5.67673067248676	-6.01514273261881\\
5.39412371357441	-8.73504833653224\\
5.59616064302499	-11.9395978288086\\
6.37588886837298	-16.0220898732649\\
8.15554190858617	-22.3055117577168\\
11.1444603329137	-32.5004603328262\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
32.0219999999972	18.0817157544627\\
24.2619999999879	15.5239935636203\\
10.2820000000065	11.3929175231947\\
6.90200000000186	11.0441374537011\\
4.14199999999255	11.3071057734981\\
1.60200000007171	12.1321169790885\\
-0.878000000026077	13.5799403686754\\
-3.29799999995157	15.6673542896127\\
-5.92799999995623	18.7147306686654\\
-8.77799999993294	22.889490857852\\
-9.87800000002608	24.718291107388\\
-13.638000000106	31.6786854426951\\
-24.9780000009901	53.43023966082\\
-25.5380000010337	54.2984089871731\\
};
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
32.0219999999972	17.9178629355509\\
10.2820000000065	11.1384818430913\\
-6.96799999999348	6.29361317938927\\
-9.87800000002608	5.53591496651077\\
-24.9780000009901	1.92367762256143\\
-25.5380000010337	1.80065323698798\\
};
\addlegendentry{Prototypes}
\end{axis}

\end{tikzpicture}%

==> distanceActual.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.94470,0.97410}%
\definecolor{mycolor2}{rgb}{0.53333,0.88940,0.94820}%
\definecolor{mycolor3}{rgb}{0.46667,0.83410,0.92230}%
\definecolor{mycolor4}{rgb}{0.40000,0.77880,0.89640}%
\definecolor{mycolor5}{rgb}{0.33333,0.72350,0.87050}%
\definecolor{mycolor6}{rgb}{0.26667,0.66820,0.84460}%
\definecolor{mycolor7}{rgb}{0.20000,0.61290,0.81870}%
\definecolor{mycolor8}{rgb}{0.13333,0.55760,0.79280}%
\definecolor{mycolor9}{rgb}{0.06667,0.50230,0.76690}%
\definecolor{mycolor10}{rgb}{0.00000,0.44700,0.74100}%

\definecolor{mycolor11}{rgb}{0.85000,0.32500,0.09800}%

%
\begin{tikzpicture}

\begin{axis}[%
% width=0.951\fwidth,
% height=0.75\fwidth,
width=2.8in,
height=1.2in,
at={(0,0)},
scale only axis,
xmin=0,
xmax=8.8,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [s]},
ymin=0,
ymax=45,
ylabel style={font=\color{white!15!black}},
ylabel={$d$ [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.04,1)}, legend cell align=left, align=left, draw=white!15!black, draw = none,  legend columns=2, anchor=north east},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	41.9780760401622\\
0.68	33.7895879813167\\
1.6	23.3760332575731\\
};
\addplot [color=mycolor1, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	8.33333333333333\\
0.0800000000000001	9.12494692455561\\
0.199999999999999	9.58378823841374\\
0.4	10.1004960890828\\
0.640000000000001	10.5678698853655\\
0.960000000000001	11.0693197979818\\
1.36	11.5892681960208\\
1.6	11.8648714529185\\
};
\addplot [color=mycolor11, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}, forget plot]
  table[row sep=crcr]{%
0	41.9780760401622\\
};
\addplot [color=mycolor11, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}, forget plot]
  table[row sep=crcr]{%
0	8.33333333333333\\
};
\addplot [color=black, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	8.33333333333333\\
1.6	8.33333333333333\\
};
\addplot [color=mycolor2, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.799999999999997	32.6982583920501\\
1.76	21.8519621512951\\
2.36	15.597086883071\\
2.4	15.2076905566726\\
};
\addplot [color=mycolor2, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.800000000000001	8.33333333333333\\
0.880000000000001	9.12157945169387\\
1	9.57961266738313\\
1.2	10.0958079440649\\
1.44	10.5628219856404\\
1.76	11.0642901717818\\
2.16	11.5847109038575\\
2.4	11.8607696560794\\
};
\addplot [color=mycolor11, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}, forget plot]
  table[row sep=crcr]{%
0.799999999999997	32.6982583920501\\
};
\addplot [color=mycolor11, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}, forget plot]
  table[row sep=crcr]{%
0.800000000000001	8.33333333333333\\
};
\addplot [color=black, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.800000000000001	8.33333333333333\\
2.4	8.33333333333333\\
};
\addplot [color=mycolor3, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1.6	24.0627149267251\\
2.2	17.727776694707\\
2.6	13.95863701406\\
2.88	11.7227237629373\\
3.08	10.4662296637136\\
3.2	9.8983774044371\\
};
\addplot [color=mycolor3, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1.6	8.11465753975216\\
1.68	8.82080809959407\\
1.8	9.18398812883513\\
2	9.58430250727565\\
2.2	9.87736132454894\\
2.4	10.0785722572096\\
2.52	10.1434186171588\\
2.64	10.1502263357559\\
2.72	10.1121989092812\\
2.8	10.0300263086891\\
2.88	9.89209910384324\\
3	9.54647562417272\\
3.12	8.96825115498815\\
3.2	8.40164702293754\\
};
\addplot [color=mycolor11, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}, forget plot]
  table[row sep=crcr]{%
1.6	24.0627149267251\\
};
\addplot [color=mycolor11, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}, forget plot]
  table[row sep=crcr]{%
1.6	8.11465753975216\\
};
\addplot [color=black, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1.6	8.07165027023346\\
1.76	7.91158877957137\\
2	7.75472785631781\\
2.36	7.53106764801696\\
2.52	7.37001452230141\\
2.64	7.19200830037176\\
2.76	6.93690838031187\\
2.88	6.56752134190673\\
3	6.02979487007771\\
3.12	5.2436075710025\\
3.2	4.52412638485262\\
};
\addplot [color=mycolor4, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
2.4	16.0487823701243\\
2.72	13.4434482667388\\
3	11.577729788308\\
3.2	10.534917477398\\
3.36	9.91920520199229\\
3.48	9.61653295509411\\
3.56	9.5043278521269\\
3.64	9.46253727621013\\
3.72	9.48450451104193\\
3.8	9.56213297088004\\
3.92	9.76308447309597\\
4	9.93883847134286\\
};
\addplot [color=mycolor4, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
2.4	6.41192571414267\\
2.44	6.86515925217985\\
2.52	7.09430653844976\\
2.64	7.27793000589271\\
2.8	7.43678190914872\\
2.96	7.52191944241615\\
3.08	7.51966952682308\\
3.16	7.47369953709307\\
3.24	7.38062209380932\\
3.32	7.22738332234034\\
3.44	6.84682549423632\\
3.64	6.02549374885303\\
3.72	5.84774950930276\\
3.8	5.76733928771831\\
3.88	5.78144034757039\\
4	5.94426103689663\\
};
\addplot [color=mycolor11, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}, forget plot]
  table[row sep=crcr]{%
2.4	16.0487823701243\\
};
\addplot [color=mycolor11, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}, forget plot]
  table[row sep=crcr]{%
2.4	6.41192571414267\\
};
\addplot [color=black, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
2.4	6.30809485261095\\
2.56	5.95644390291605\\
2.8	5.5824712580855\\
3.04	5.19889506654853\\
3.2	4.82784008223585\\
3.32	4.42467281872074\\
3.44	3.85097055285893\\
3.6	2.98523149856256\\
3.72	2.59208734951136\\
3.8	2.45477127128772\\
3.88	2.418332856696\\
4	2.4911497726984\\
};
\addplot [color=mycolor5, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
3.2	10.534206239049\\
3.4	9.6402870791408\\
3.56	9.11947580510576\\
3.68	8.85643361584938\\
3.8	8.71644021756699\\
3.88	8.69952790863431\\
3.96	8.74866851799451\\
4.08	8.92949290474979\\
4.24	9.30357621568414\\
4.8	10.8273029233797\\
};
\addplot [color=mycolor5, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
3.2	4.95799840516441\\
3.28	5.66747201609445\\
3.4	5.99074772596363\\
3.52	6.14853887342483\\
3.6	6.186734713123\\
3.68	6.16986084663982\\
3.76	6.09033107911737\\
3.84	5.93589418194586\\
4	5.52082695922953\\
4.04	5.48499752855063\\
4.08	5.48424322446619\\
4.16	5.58238643740286\\
4.28	5.91787023012217\\
4.44	6.59301509187326\\
4.76	8.16363521727719\\
4.8	8.20814889634023\\
};
\addplot [color=mycolor11, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}, forget plot]
  table[row sep=crcr]{%
3.2	10.534206239049\\
};
\addplot [color=mycolor11, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}, forget plot]
  table[row sep=crcr]{%
3.2	4.95799840516441\\
};
\addplot [color=black, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
3.2	4.91911364404406\\
3.4	4.71013276844487\\
3.56	4.46005918254492\\
3.68	4.18353108137662\\
3.8	3.78721621320063\\
4	2.97748097846339\\
4.08	2.8524021637788\\
4.12	2.84256862573398\\
4.2	2.91104543450595\\
4.28	3.06717717165951\\
4.4	3.42088023637115\\
4.56	4.05649311763905\\
4.72	4.71567445872206\\
4.76	4.77261890076691\\
4.8	4.77261890076691\\
};
\addplot [color=mycolor6, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
4	7.56163978518024\\
4.12	7.38168961337386\\
4.24	7.27937689553556\\
4.36	7.25625549849889\\
4.44	7.28585209735424\\
4.56	7.39462532534106\\
4.72	7.63221200879553\\
4.96	8.11193176867129\\
5.6	9.54148513518981\\
};
\addplot [color=mycolor6, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
4	5.77985900560479\\
4.08	6.56517015822799\\
4.2	6.97670268171664\\
4.32	7.2039023524004\\
4.4	7.2829828502883\\
4.52	7.35494223258196\\
4.64	7.49265168202116\\
4.8	7.75687361809102\\
5.08	8.34667346112129\\
5.6	9.46870229850479\\
};
\addplot [color=mycolor11, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}, forget plot]
  table[row sep=crcr]{%
4	7.56163978518023\\
};
\addplot [color=mycolor11, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}, forget plot]
  table[row sep=crcr]{%
4	5.77985900560479\\
};
\addplot [color=black, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
4	5.78057981460788\\
4.12	5.76050936683509\\
4.24	5.68976580104443\\
4.36	5.55807767902411\\
4.56	5.30216833654175\\
4.68	5.25925396128552\\
4.8	5.27917902797404\\
4.96	5.37282417613522\\
5.2	5.59320825937323\\
5.56	5.96356894669777\\
5.6	5.96356894669777\\
};
\addplot [color=mycolor7, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
4.8	6.93452778201446\\
5	7.21187621942514\\
5.2	7.57833974031381\\
6.32	9.82705629507555\\
6.4	9.96634883654096\\
};
\addplot [color=mycolor7, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
4.8	5.86177956611686\\
4.88	6.69066504126722\\
5	7.14257576612253\\
5.12	7.39383434240342\\
5.4	7.96798858342197\\
6	9.22379186917263\\
6.36	9.87911742837208\\
6.4	9.92363751439688\\
};
\addplot [color=mycolor11, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}, forget plot]
  table[row sep=crcr]{%
4.8	6.93452778201446\\
};
\addplot [color=mycolor11, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}, forget plot]
  table[row sep=crcr]{%
4.8	5.86177956611686\\
};
\addplot [color=black, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
4.8	5.88576417651039\\
4.92	5.92969521698903\\
5	5.91553524379067\\
5.24	5.80339163088494\\
5.4	5.83425253822262\\
5.64	5.95702205190918\\
6.4	6.40266132642102\\
};
\addplot [color=mycolor8, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
5.6	7.7060580656252\\
6.6	9.29551487139245\\
7.12	10.2481941285019\\
7.2	10.4038993011834\\
};
\addplot [color=mycolor8, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
5.6	6.48333810310959\\
5.68	7.3269618470306\\
5.8	7.81831565675964\\
5.92	8.12690305681507\\
6.12	8.45840989734345\\
6.76	9.54593688101481\\
7.2	10.3465905600904\\
};
\addplot [color=mycolor11, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}, forget plot]
  table[row sep=crcr]{%
5.6	7.7060580656252\\
};
\addplot [color=mycolor11, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}, forget plot]
  table[row sep=crcr]{%
5.6	6.48333810310959\\
};
\addplot [color=black, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
5.6	6.51374608608405\\
5.72	6.58505197654258\\
5.84	6.60046912636219\\
5.96	6.5622391356924\\
6.16	6.4649988700866\\
6.32	6.44655851110804\\
6.52	6.47417358228121\\
6.76	6.56241486574433\\
7.08	6.74182739976066\\
7.2	6.79138401770158\\
};
\addplot [color=mycolor9, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
6.4	8.33303647336949\\
6.88	8.93275718127609\\
7.16	9.39242623545787\\
7.52	10.0977034899701\\
7.96	11.0887424549702\\
8	11.1850217722178\\
};
\addplot [color=mycolor9, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
6.4	6.94278818465223\\
6.48	7.7732000328175\\
6.6	8.25993816691387\\
6.76	8.66569579586826\\
6.96	8.98726203952147\\
7.24	9.48135226067225\\
7.6	10.2319438696692\\
8	11.1810509133136\\
};
\addplot [color=mycolor11, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}, forget plot]
  table[row sep=crcr]{%
6.4	8.33303647336949\\
};
\addplot [color=mycolor11, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}, forget plot]
  table[row sep=crcr]{%
6.4	6.94278818465223\\
};
\addplot [color=black, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
6.4	6.96610129133307\\
6.56	7.04452357607897\\
6.72	7.05098576478701\\
6.84	7.01028988798109\\
7	6.93429218023293\\
7.16	6.91227093300485\\
7.44	6.93832982516103\\
7.8	6.96846981788065\\
8	6.94859505575931\\
};
\addplot [color=mycolor10, dashed, line width=1.2pt]
  table[row sep=crcr]{%
7.2	9.26052245093687\\
7.56	9.80015739613253\\
7.88	10.3752256648276\\
8.16	10.9725301464258\\
8.52	11.88265833978\\
8.8	12.6776501237336\\
};
\addlegendentry{$\hat{d}(j)$}
\addplot [color=mycolor10, dotted, line width=1.2pt]
  table[row sep=crcr]{%
7.2	7.40111766625292\\
7.28	8.29149845999486\\
7.44	8.99822084451204\\
7.68	9.766463336798\\
8	10.6126549255072\\
8.4	11.5815139853817\\
8.8	12.7033045555698\\
};
\addlegendentry{$d_{\mathrm{safe}}(j)\!+\!d_{\sigma}(j)$}
\addplot [color=mycolor11, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}, forget plot]
  table[row sep=crcr]{%
7.2	9.26052245093687\\
};
\addplot [color=mycolor11, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}, forget plot]
  table[row sep=crcr]{%
7.2	7.40111766625292\\
};
\addplot [color=black, dotted, line width=1.2pt]
  table[row sep=crcr]{%
7.2	7.41160919483081\\
7.44	7.43738972754465\\
7.68	7.40510116424423\\
7.88	7.32102371794392\\
8.04	7.1933145728584\\
8.36	6.8738371956973\\
8.76	6.54971741254882\\
8.8	6.52151513650869\\
};
\addlegendentry{$\hat{d}_{\mathrm{safe}}(j)$}
\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
0	8.33333333333333\\
1.32	8.31251513568375\\
1.48	8.22245505468158\\
1.64	8.07165027023346\\
1.84	7.80381135940713\\
2	7.48798224842754\\
2.24	6.85172337966023\\
2.56	6.01334414806254\\
2.8	5.50650239576794\\
3	5.18931309984477\\
3.24	4.91911364404406\\
3.36	4.81942948620269\\
3.56	5.39672587083389\\
3.72	5.63924854272694\\
3.84	5.73415231842272\\
4	5.77985900560479\\
4.24	5.75992303643604\\
4.44	5.7479693557827\\
4.68	5.80243613708252\\
4.88	5.90926936105169\\
5.32	6.24957694437512\\
5.88	6.69360894923999\\
6.12	6.83934205707947\\
6.36	6.92168692143522\\
6.56	7.05131979391313\\
6.88	7.25885261856479\\
7.2	7.40111766625292\\
7.4	7.43401349886471\\
7.64	7.41347464987323\\
7.76	7.38283188337871\\
};
\addlegendentry{Safety dist.}
\addplot [color=mycolor11, line width=1.2pt]
  table[row sep=crcr]{%
0	41.9780760401622\\
1.32	27.1580340973339\\
2.36	16.3807840714634\\
2.8	12.9090714290354\\
3.36	9.72946079879804\\
3.4	9.61871670652564\\
3.52	9.07667062420264\\
3.6	8.89677768264766\\
3.72	8.41620670342354\\
4.12	7.26585865523474\\
4.16	7.24868905761208\\
4.2	7.14233966398709\\
4.24	7.13441749338396\\
4.28	7.0407324880045\\
4.32	7.03503478465473\\
4.36	6.96176360239271\\
4.4	6.96069290293143\\
4.44	6.90350722646411\\
4.48	6.9226206662411\\
4.52	6.88069895761461\\
4.64	6.88147971294505\\
4.68	6.9170958964111\\
4.72	6.9127853190517\\
5.08	7.1435432359058\\
5.2	7.2649975554317\\
5.88	8.04657621589538\\
5.92	8.03102829313141\\
5.96	8.07836891478438\\
6	8.04601101074519\\
6.04	8.06945389457062\\
6.08	8.01746532061284\\
6.12	8.08370507738835\\
6.16	8.05849022274415\\
6.24	8.11484623573883\\
6.32	8.2194026686286\\
6.68	8.63999552254393\\
6.72	8.68231634418844\\
6.76	8.6740646073046\\
7.12	9.1568012909346\\
7.76	9.98719068905603\\
};
\addlegendentry{Actual dist.}
\end{axis}
\end{tikzpicture}%
